TraF-Align: Trajectory-aware Feature Alignment for Asynchronous Multi-agent Perception

Cooperative perception presents significant potential for enhancing the sensing capabilities of individual vehicles, however, inter-agent latency remains a critical challenge. Latencies cause misalignments in both spatial and semantic features, complicating the fusion of real-time observations from the ego vehicle with delayed data from others. To address these issues, we propose TraF-Align, a novel framework that learns the flow path of features by predicting the feature-level trajectory of objects from past observations up to the ego vehicle's current time. By generating temporally ordered sampling points along these paths, TraF-Align directs attention from the current-time query to relevant historical features along each trajectory, supporting the reconstruction of current-time features and promoting semantic interaction across multiple frames. This approach corrects spatial misalignment and ensures semantic consistency across agents, effectively compensating for motion and achieving coherent feature fusion. Experiments on two real-world datasets, V2V4Real and DAIR-V2X-Seq, show that TraF-Align sets a new benchmark for asynchronous cooperative perception.

==> table/ablation/pr_curve/component_inf_0ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [thick, darkorange25512714]
table {%
3.15069787958033e-05 1
6.30139575916065e-05 1
0.00018904187277482 1
0.000283562809162229 1
0.000378083745549639 1
0.000535618639528656 1
0.000598632597120262 1
0.000976716342669901 1
0.00132329310942374 1
0.00166986987617757 1
0.00233151643088944 1
0.0028671350704181 1
0.00346576766753836 1
0.00422193515863764 1
0.00541920035287816 0.994219653179191
0.00639591669554806 0.995098039215686
0.00708907022905574 0.995575221238938
0.00819181448690885 0.99236641221374
0.00979867040549482 0.993610223642173
0.0114370333028766 0.994520547945206
0.0130438892214626 0.992805755395683
0.0143671823308863 0.993464052287582
0.0161945871010429 0.994197292069632
0.0180219918711995 0.994782608695652
0.0197233687261728 0.993650793650794
0.021613787453921 0.994202898550725
0.0235672201392608 0.99468085106383
0.0255521598033965 0.995092024539877
0.0275686064463279 0.995449374288965
0.0295220391316677 0.994692144373673
0.0320110904565361 0.995102840352595
0.0346891836541794 0.995479204339964
0.0368001512334982 0.995737425404945
0.038753583918838 0.995145631067961
0.0410535933709317 0.995416348357525
0.0437001795897791 0.99426523297491
0.0465043007026056 0.994609164420485
0.0486467752607202 0.994204764971024
0.051734459182709 0.994548758328286
0.0539399476984152 0.994770482277745
0.056365985065692 0.994994438264739
0.0590755852421311 0.995222929936306
0.061816692397366 0.995433789954338
0.0644947855950093 0.995138551288284
0.0680550741989351 0.994475138121547
0.0713317999936986 0.994290733421168
0.0744509908944831 0.99411022297013
0.0775386748164719 0.994343434343434
0.0801852610353193 0.99452911293474
0.0837140426604493 0.99475851740921
0.0870537824128044 0.994600431965443
0.0902990012287722 0.994103364550815
0.0932606572355777 0.993955674949631
0.0963168341787706 0.994146341463415
0.0989949273764139 0.994303797468354
0.102492202022748 0.99419315403423
0.105800434796307 0.994373704471424
0.109423737357825 0.994558991981672
0.112227858470651 0.994416527079844
0.115567598223006 0.994577006507592
0.118812817038974 0.994199841813868
0.122121049812533 0.99410105155168
0.125681338416459 0.994267198404786
0.129273133999181 0.994425593795443
0.132423831878761 0.994322214336409
0.135543022779546 0.993762993762994
0.138725227637922 0.993456678700361
0.141938939475094 0.993603881782091
0.145278679227449 0.99375
0.148712939916191 0.993893451252895
0.15217870758373 0.993827160493827
0.156211600869593 0.993786329925837
0.159393805727969 0.993909626719057
0.162670531522732 0.99345776409467
0.165947257317496 0.993398717465108
0.169570559879013 0.993355481727575
0.172752764737389 0.993117188915052
0.176533602192886 0.99291157185894
0.179495258199691 0.992681651855724
0.182456914206497 0.992289239204935
0.186206244683197 0.991610738255034
0.189293928605186 0.991255568388055
0.192759696272724 0.990288119132405
0.196225463940263 0.989671063085969
0.199439175777435 0.989371678649578
0.203093985317748 0.989105416602731
0.206433725070103 0.988981132075472
0.209867985758846 0.989012620638456
0.213617316235546 0.988914819136523
0.216925549009106 0.988655944859276
0.220265288761461 0.988546380090498
0.223699549450203 0.988307349665924
0.227732442736066 0.98837686312047
0.231576294149154 0.988301734570391
0.235042061816692 0.988341282458929
0.238822899272189 0.988394836354153
0.242509215791298 0.988188470920529
0.245848955543653 0.987846562856058
0.248810611550458 0.987865899424568
0.252087337345222 0.987168414558914
0.25533255616119 0.986608229851473
0.258546267998362 0.986416636614978
0.26239011941145 0.98637924908208
0.265887394057784 0.986094881981771
0.270014808280034 0.985964104924068
0.273323041053593 0.986019549897704
0.277040864551498 0.986093977795223
0.280695674091811 0.986163382776179
0.284192948738145 0.985900098371407
0.287186111723747 0.985725100032443
0.291124484073222 0.985389783512851
0.294558744761965 0.985038457486039
0.298245061281074 0.984708207635494
0.302277954566937 0.984302862419206
0.30593276410725 0.984387672343877
0.30968209458395 0.984573775418211
0.313746494848609 0.984089336890997
0.317338290431331 0.983978116451739
0.320835565077665 0.983864734299517
0.324490374617978 0.983479755538579
0.327578058539967 0.982889014936661
0.331327389016667 0.982895597719413
0.335171240429755 0.982997597486601
0.339141119758026 0.982385689513553
0.343268533980277 0.982328013704806
0.347332934244935 0.982093541202673
0.350924729827657 0.981927179758441
0.354894609155928 0.981697751438034
0.359053530356974 0.981567614125754
0.362865874791266 0.980921556937228
0.366268628501213 0.980516194331984
0.370742619490217 0.980583333333333
0.374964554648855 0.980313014827018
0.378871420019534 0.980112478604613
0.382589243517439 0.979748265289656
0.386748164718485 0.979727033282784
0.390402974258798 0.979061314791403
0.394939979205394 0.978608790694043
0.398846844576074 0.978359996908571
0.402533161095183 0.977804990050513
0.406345505529475 0.97778620166793
0.409905794133401 0.977680919816638
0.413560603673714 0.977073098109275
0.418097608620309 0.976812661023187
0.42184693909701 0.976586433260394
0.425564762594915 0.976150899761509
0.429912725668736 0.975688237397211
0.433977125933394 0.975288536429937
0.437631935473707 0.974805249491192
0.441412772929204 0.974269819193324
0.44497306153313 0.973664253705619
0.449163489712971 0.973238667394866
0.452597750401714 0.972579553148273
0.456315573899619 0.972274436090226
0.460253946249094 0.971987490851021
0.464601909322915 0.971665788086452
0.468477267714799 0.971258736690836
0.473014272661395 0.970647184327924
0.476385519392545 0.970350404312669
0.480575947572387 0.97004578987535
0.485175966476575 0.969588213071402
0.4887362550805 0.969015492253873
0.492422571599609 0.968939863608184
0.496865055609818 0.968792234918295
0.500834934938089 0.968441574265871
0.504678786351177 0.968088964100085
0.508680172658244 0.967693598657396
0.512524024071332 0.96677760608582
0.516840480166357 0.966077738515901
0.521062415324995 0.965609855783266
0.525032294653266 0.965189690124529
0.52950628564227 0.964808542396234
0.533602192885724 0.964190150868204
0.537981662938341 0.963382983525164
0.541604965499858 0.962863384305159
0.545448816912946 0.962365890266274
0.54932417530483 0.961771844660194
0.553041998802735 0.960755336617406
0.557326947918964 0.960471303686811
0.561359841204827 0.960019397596853
0.565644790321056 0.95943779392903
0.570276316204039 0.958686440677966
0.574561265320268 0.958326764412213
0.577932512051419 0.957859007832898
0.581807870443303 0.957085104177465
0.585777749771574 0.95642779978394
0.590062698887804 0.955705245968565
0.593969564258483 0.955305564001216
0.598254513374712 0.954410655943704
0.602224392702984 0.953602075434045
0.606194272031255 0.952569561342707
0.610353193232301 0.951894255810525
0.614512114433347 0.951275423108813
0.618450486782822 0.950602934766817
0.622735435899052 0.950103350478296
0.626642301269731 0.949672921739961
0.630454645704023 0.949105914718019
0.633699864519991 0.948547443878514
0.637480701975488 0.947548353861284
0.641419074324963 0.947059918124302
0.645105390844072 0.946120789242641
0.648508144554019 0.945431996692848
0.652162954094332 0.944857808006573
0.655880777592237 0.944038819101175
0.659724629005325 0.943283178664745
0.663253410630455 0.942342987600161
0.666845206213176 0.941210477164584
0.670689057626264 0.940072425366543
0.674060304357415 0.939033489882807
0.677998676706891 0.938260300850229
0.681811021141183 0.93764894492829
0.685465830681496 0.936708860759494
0.689183654179401 0.9357060358472
0.692428872995368 0.934793704806465
0.695957654620498 0.933877309432207
0.699959040927565 0.933014153122506
0.703739878383062 0.932220367278798
0.706859069283846 0.931028758766651
0.710072781121018 0.930051172003962
0.71306594410662 0.929369250985545
0.716657739689341 0.928635584224708
0.719902958505309 0.927840493787054
0.723053656384889 0.926970149856606
0.726487917073632 0.925838185103393
0.729670121932008 0.924917129278326
0.732757805853997 0.923739921356794
0.736223573521535 0.922648661454632
0.739720848167869 0.921645599434718
0.74309209489902 0.920498009523066
0.746463341630171 0.919649095567114
0.749488011594568 0.918455598455598
0.752953779262107 0.917706693291348
0.756545574844828 0.916803482112176
0.759286682000063 0.916067966700878
0.761775733324931 0.915001513775356
0.764705882352941 0.914161958568738
0.767320961592993 0.912784378396612
0.770125082705819 0.911848093710363
0.773937427140111 0.910891089108911
0.777119631998488 0.909577018106723
0.779797725196131 0.908123578190357
0.781814171839062 0.90711021751051
0.784775827845868 0.906009020806053
0.787895018746652 0.904412296564195
0.790825167774662 0.903462673673602
0.793251205141939 0.902595540259554
0.79526765178487 0.90111027810503
0.797725196130943 0.900135096700796
0.799867670689058 0.89894125562126
0.802545763886701 0.897944795008284
0.804751252402407 0.896713944670692
0.80683071300293 0.895415923633693
0.809130722455024 0.894309792450202
0.811367717949526 0.893422148209825
0.813573206465232 0.892660835897259
0.815621160086959 0.891302850846991
0.817700620687482 0.890264818880351
0.819622546394026 0.888790187570467
0.821323923249 0.887119278543475
0.82349790478591 0.886270387575871
0.825041746746904 0.884901324682347
0.826837644538265 0.883781235266384
0.828412993478055 0.882789417136718
0.830051356375437 0.881752460004016
0.831658212294023 0.880336179295624
0.833076026339834 0.879081055921271
0.834745896216012 0.878157109711634
0.836573300986168 0.876940352731356
0.83821166388355 0.875678878246272
0.839471943035382 0.874606092436975
0.841078798953968 0.873584658681851
0.842622640914963 0.872418854999184
0.844134975897161 0.871256219309941
0.846056901603705 0.869845486054874
0.847317180755537 0.868384513545804
0.848829515737736 0.8673298564162
0.849963766974385 0.865757381258023
0.851003497274646 0.864237033244808
0.851854185702133 0.862451752846981
0.853335013705536 0.860902733630006
0.854406250984593 0.859606301708562
0.855666530136425 0.857937134733849
0.85683228835187 0.855726872246696
0.857998046567315 0.854203262233375
0.858911748952393 0.852359065753682
0.860203535083021 0.850662096899829
0.86133778631967 0.849085318507936
0.862598065471502 0.847589857899136
0.863763823686947 0.846089747546448
0.864614512114433 0.844343250976893
0.866000819181449 0.842663559997547
0.866977535524119 0.840855614973262
0.868237814675951 0.839282451117744
0.869340558933804 0.836958170291504
0.870159740382495 0.835339664872059
0.87116796370396 0.833358449621749
0.871798103279877 0.831455272093512
0.872774819622546 0.83006712213832
0.873310438262075 0.828268340056776
0.874381675541132 0.826124490221177
0.875232363968619 0.82418038866637
0.876366615205268 0.821956264775414
0.877091275717571 0.819994697929247
0.878067992060241 0.818040389808618
0.879139229339299 0.815829483655927
0.879989917766785 0.813550435466488
0.88077759223668 0.811301041878283
0.881785815558146 0.808872832369942
0.882794038879612 0.806673576322911
0.883802262201077 0.804099183029956
0.884495415734585 0.801833709405615
0.885314597183276 0.798788981436734
0.886228299568354 0.796082981914924
0.886795425186679 0.79315786507355
0.887551592677778 0.790381863584074
0.888402281105265 0.787625698324022
0.889347490469139 0.784846378423467
0.890072150981442 0.781963628311235
0.890985853366521 0.778928522242115
0.891805034815212 0.77603224214509
0.892624216263902 0.773204879779482
0.893443397712593 0.770235767057801
0.894483128012855 0.767048524802767
0.895365323419137 0.763104189044039
0.896121490910237 0.759567365469355
0.896720123507357 0.755775665197302
0.897413277040865 0.752066115702479
0.898074923595576 0.748411489786273
0.89879958410788 0.744092023579738
0.899681779514162 0.739747674930701
0.900343426068874 0.735433395099856
0.900942058665995 0.731442165038113
0.901509184284319 0.72627357413001
0.90195028198746 0.721319323708015
0.902580421563376 0.716318263652731
0.903242068118088 0.711170648210166
0.903746179778821 0.705754988558915
0.904439333312329 0.699753796650659
0.905132486845836 0.694550553648276
0.905699612464161 0.688032551460029
0.906172217146098 0.681717983360592
0.906707835785627 0.675492336220454
0.907400989319134 0.668601276842716
0.908094142852642 0.661115698687953
0.908566747534579 0.653396474373499
0.909196887110495 0.644964462920746
0.909637984813636 0.636065212601895
0.910205110431961 0.626618658221808
0.910772236050285 0.616748453168338
0.911244840732222 0.606496529452471
0.911780459371751 0.595661033694914
0.912316078011279 0.584568175394678
0.912851696650808 0.572001105583195
0.91351334320552 0.558985135630145
0.913954440908661 0.545170929729933
0.914427045590598 0.530110138997973
0.914710608399761 0.514049967243303
0.915340747975677 0.49698068665857
0.915813352657614 0.478666117743928
0.916159929424368 0.459186735096723
0.916758562021488 0.438498402555911
0.917073631809446 0.415861812778603
0.91764075742777 0.392213633547901
0.917955827215728 0.366630173531151
0.918333910961278 0.339206535780372
0.918743501685623 0.309307875894988
0.919184599388765 0.277934970038203
0.919247613346356 0.245432215081261
0.919468162197927 0.212122753968715
0.919751725007089 0.178776150115134
0.920066794795047 0.146975629888367
0.92019282271023 0.12041675428072
0.920255836667822 0.0997643201147659
0.920318850625414 0.090198585108124
0.920318850625414 0.0897865839601386
0.920318850625414 0.0897865839601386
0.920318850625414 0.0897865839601386
};
\label{pr_curve_com_Ablation 1}
\addplot [thick, crimson2143940]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
9.45209363874098e-05 1
0.000157534893979016 1
0.000252055830366426 1
0.000409590724345442 1
0.000661646554711869 1
0.000850688427486688 1
0.00107123727905731 1
0.00116575821544472 1
0.00166986987617757 1
0.00236302340968525 1
0.00302466996439711 1
0.00368631651910898 1
0.00463152588298308 1
0.00557673524685718 1
0.00690002835628092 1
0.00809729355052144 1
0.00920003780837455 1
0.0103027820662277 1
0.0115945681968556 1
0.01313841015785 0.997607655502392
0.0146192381612527 0.997849462365591
0.0162260940798387 0.998062015503876
0.0179274709348121 0.996497373029772
0.019691861747377 0.996810207336523
0.0215192665175336 0.997080291970803
0.0234096852452818 0.997315436241611
0.0250480481426636 0.997490589711418
0.0269699738492076 0.997668997668998
0.0289234065345474 0.997826086956522
0.0308138252622956 0.996941896024465
0.0332083556507766 0.996219281663516
0.0354138441664829 0.99645390070922
0.0375563187245975 0.995822890559733
0.0396987932827121 0.99604743083004
0.0418097608620309 0.996246246246246
0.0439522354201456 0.996428571428571
0.046283751851035 0.996607869742198
0.0492454078578405 0.996175908221797
0.052364598758625 0.995805871779509
0.0552947477866347 0.996027241770715
0.0577837991115032 0.996197718631179
0.0609344969910835 0.996393611540443
0.0638331390402974 0.996556812592228
0.0669208229622861 0.996715157203191
0.0702920696934371 0.996426976328718
0.0731276977850594 0.996137339055794
0.0757427770251111 0.996270203066722
0.0790825167774662 0.996427153632394
0.0816660890387221 0.996539792387543
0.0850058287910772 0.996675286294791
0.0876839219887205 0.996776504297994
0.0911496896562589 0.996898690558236
0.094016824726677 0.996327212020033
0.0973880714578279 0.995811855670103
0.101263429849712 0.995354598947042
0.104067550962538 0.995479204339964
0.106934686032956 0.995307917888563
0.110242918806516 0.994882001705999
0.113992249283216 0.995049504950495
0.117237468099184 0.994653835872761
0.120608714830335 0.994544037412315
0.123727905731119 0.994428969359331
0.127162166419862 0.994333579699433
0.130375878257034 0.994233541566555
0.134125208733735 0.993929488676162
0.137717004316456 0.993860845839018
0.140804688238445 0.993552690084482
0.143734837266455 0.993466898954704
0.147137590976401 0.993194385367929
0.151044456347081 0.993369249896395
0.153974605375091 0.993090835196098
0.1576609218942 0.992660186470938
0.160591070922209 0.992793143747565
0.163206150162261 0.99290780141844
0.166325341063045 0.992479789434104
0.169602066857809 0.992624008851189
0.173036327546552 0.992410552945428
0.175997983553357 0.992537313432836
0.179337723305712 0.992329149232915
0.182614449100476 0.991956186890296
0.186174737704402 0.991442953020134
0.189798040265919 0.991441737985517
0.19316928699707 0.991269199676637
0.196509026749425 0.990628970775095
0.199880273480576 0.990476190476191
0.202652887614607 0.989843028624192
0.206087148303349 0.989711000151309
0.209143325246542 0.989564698867024
0.212451558020101 0.989580275902554
0.215570748920886 0.989014165943914
0.219099530546016 0.988767240153562
0.222533791234758 0.988938672640717
0.226346135669051 0.988578505573139
0.229937931251772 0.988620969926849
0.233246164025332 0.987988789536901
0.23611329909575 0.987612018977333
0.239610573742084 0.987277684019213
0.242540722770094 0.987049621746378
0.246227039289203 0.986867028665235
0.249913355808312 0.986812639960189
0.252906518793913 0.985996806289154
0.255962695737106 0.985683086629459
0.25886133778632 0.985604606525912
0.262642175241816 0.985575786237881
0.266233970824538 0.985537672031724
0.269794259428463 0.985158766682006
0.273827152714326 0.984258210645527
0.277671004127414 0.984472743521001
0.281294306688932 0.984343991179713
0.284728567377674 0.984208233500327
0.288509404833171 0.983988824414356
0.292479284161442 0.983681254636007
0.296386149532121 0.983378632657328
0.299946438136047 0.983166374057627
0.303947824443114 0.982783211083945
0.307665647941019 0.982493208572291
0.311131415608557 0.982196140839467
0.314880746085258 0.981536043999214
0.319197202180283 0.981305695466873
0.323041053593371 0.981054444550761
0.327073946879234 0.980912784654635
0.331295882037871 0.980785374498648
0.334509593875043 0.979880018458699
0.338384952266927 0.979748221127531
0.342323324616403 0.979799801605194
0.346293203944674 0.979328165374677
0.350231576294149 0.978693431942243
0.353791864898075 0.978732676719254
0.35773023724755 0.978455704929335
0.361826144491005 0.977777777777778
0.36576451684048 0.9776
0.370301521787076 0.976974231088944
0.374050852263776 0.976476394143774
0.378808406061943 0.976289078359724
0.382652257475031 0.975893933306549
0.386685150760894 0.975286077558805
0.391127634771102 0.974946988141051
0.395412583887331 0.974454538395838
0.399350956236806 0.974175697486742
0.403478370459057 0.973692214111922
0.407983868426857 0.973462637197414
0.412268817543086 0.972573212427531
0.416679794574498 0.971926214448446
0.420838715775544 0.971418181818182
0.425123664891774 0.970928977477153
0.429755190774757 0.970818505338078
0.433189451463499 0.969605077574048
0.437600428494912 0.969157769869514
0.441570307823183 0.968555632342778
0.446264847663758 0.967816877348821
0.449982671161662 0.967287504232983
0.454393648193075 0.966946027489105
0.4587101042881 0.966476367498672
0.463089574340716 0.966020374630299
0.466996439711396 0.965665515668773
0.47049371435773 0.965162874870734
0.474936198367938 0.964365683577506
0.478811556759822 0.963909679056197
0.482907464003277 0.963235294117647
0.487066385204323 0.962937585648437
0.491792432023693 0.96233045622688
0.495982860203535 0.961754643206256
0.501086990768455 0.961315280464217
0.505151391033114 0.960635110844817
0.508869214531019 0.959883513609889
0.512524024071332 0.959252270314896
0.51658842433599 0.958550131540485
0.521345978134157 0.95813549507817
0.525819969123161 0.957487091222031
0.529821355430228 0.957194899817851
0.533696713822112 0.956519283979897
0.538044676895932 0.956105481216057
0.541730993415041 0.955275293071837
0.546141970446454 0.954620552924331
0.550143356753521 0.953736071662661
0.554711868678912 0.952911885689543
0.55953243643467 0.952123096718851
0.563596836699329 0.951135215611209
0.567377674154825 0.950189953566906
0.572009200037808 0.949330683957331
0.576325656132833 0.948705979980291
0.580201014524717 0.948102764763425
0.584738019471313 0.947177707461468
0.588455842969218 0.946581521463687
0.593654494470525 0.946026007932922
0.59872711805665 0.945328823002686
0.603768234663978 0.944501946867761
0.608620309398532 0.943858106127235
0.613157314345127 0.943060670672611
0.616812123885441 0.942606769704849
0.620340905510571 0.942057416267943
0.624751882541983 0.941145759172244
0.628595733955071 0.940242235732127
0.632975204007688 0.93953140345134
0.637071111251142 0.939023823898203
0.641419074324963 0.938113450993042
0.646050600207946 0.93728573387576
0.650682126090929 0.936683599419448
0.65443145656763 0.935377825812843
0.658684898705063 0.934471661004827
0.662402722202968 0.93365307753797
0.666656164340401 0.933265702187721
0.670626043668673 0.932080924855491
0.674942499763698 0.931472301939299
0.678880872113173 0.930554955733103
0.683354863102177 0.929701230228471
0.68641104004537 0.928802864938608
0.690885031034374 0.927972915785019
0.694476826617096 0.926991336529565
0.698383691987775 0.925704740029234
0.701628910803743 0.924830765397234
0.70600838085636 0.923812664907652
0.709600176439081 0.922957134661093
0.713412520873373 0.922209098684478
0.717067330413687 0.921230520137624
0.720816660890387 0.919718592964824
0.724376949494313 0.918721278721279
0.727811210183056 0.917686318131257
0.731781089511327 0.916719292706031
0.735120829263682 0.915986180904523
0.738870159740383 0.914732613020244
0.742461955323104 0.913655397022333
0.745738681117868 0.912205649978803
0.749015406912631 0.911611319886494
0.752197611771007 0.910838960741673
0.755694886417341 0.91003945970557
0.758719556381739 0.908854166666667
0.762437379879643 0.907757521194388
0.765777119631998 0.90693682600097
0.768959324490375 0.905569366628325
0.772330571221526 0.904872646733112
0.775229213270739 0.903798119306494
0.777907306468383 0.902412280701754
0.781215539241942 0.901636363636364
0.784649799930685 0.900784895287011
0.787768990831469 0.899938811503437
0.790195028198746 0.898892512813161
0.793440247014714 0.897821669221719
0.796307382085132 0.896495459704881
0.799237531113142 0.895632524803163
0.80210466618356 0.894644363227439
0.804373168656857 0.89350085745284
0.807145782790888 0.892644343008467
0.809981410882511 0.891771888441793
0.812627997101358 0.89060773480663
0.814738964680677 0.889328335110225
0.817165002047954 0.888249597588958
0.819654053372822 0.887006034982441
0.821985569803712 0.885754057173898
0.824222565298214 0.884471041687798
0.826112984025962 0.883572030328559
0.828318472541668 0.882510909701242
0.830303412205804 0.881754609027336
0.832445886763918 0.8807
0.834241784555279 0.879463247749693
0.836289738177006 0.878558188799153
0.837896594095592 0.87708189043897
0.839629477929361 0.87603550295858
0.84114181291156 0.874680558285827
0.843347301427266 0.873368572174367
0.84526922713381 0.87188820279493
0.846813069094804 0.870369170984456
0.848734994801349 0.868995774057228
0.850089794889568 0.867946985781381
0.851255553105013 0.866655974338412
0.852452818299253 0.865542723695576
0.853587069535902 0.864123500893085
0.854847348687734 0.862812440373974
0.856422697627525 0.86158039874481
0.857935032609723 0.860320369024675
0.859258325719147 0.858636106038663
0.860266549040613 0.857241530878151
0.861684363086424 0.855886586968768
0.86291313525946 0.85406012224024
0.8641104004537 0.852586421288237
0.865244651690349 0.851297312377941
0.866315888969407 0.849796019285449
0.867229591354485 0.848437211022748
0.868647405400296 0.84661446338093
0.869435079870191 0.84499494748446
0.870285768297678 0.84334259457149
0.871104949746369 0.841362100970756
0.872333721919405 0.839457886119702
0.873467973156054 0.838185941043084
0.874602224392703 0.836668876966665
0.875421405841394 0.83518696645425
0.876492643120451 0.833253459533936
0.877689908314692 0.831800537473873
0.878761145593749 0.830262257017831
0.879517313084848 0.828313699890211
0.88055704338511 0.826692696778774
0.881470745770188 0.824599151143598
0.882321434197675 0.822872590503056
0.883172122625161 0.821036290676899
0.884022811052648 0.819235598119653
0.884968020416522 0.817224323537969
0.885976243737988 0.815521591601172
0.886889946123066 0.813413858868404
0.88761460663537 0.811288696904248
0.888433788084061 0.809287374795511
0.889158448596364 0.807583345256832
0.890072150981442 0.805738569920995
0.890702290557359 0.80335322534811
0.891300923154479 0.801388101983003
0.891899555751599 0.799480343425215
0.892592709285107 0.79690576652602
0.893348876776206 0.794385453730423
0.894231072182488 0.791996874651189
0.895081760609975 0.789797053099805
0.895680393207095 0.786912473011128
0.896531081634582 0.784619202558871
0.897161221210498 0.782237239712104
0.898074923595576 0.77964989059081
0.898831091086676 0.77711795151185
0.899366709726204 0.774542790470505
0.900091370238508 0.771565926646141
0.900626988878036 0.768765295968588
0.901194114496361 0.765584432964856
0.901761240114685 0.762190088146787
0.902202337817827 0.758945136496157
0.902863984372539 0.755616496150195
0.903399603012067 0.752177334732424
0.903935221651596 0.748656124419394
0.904313305397145 0.744558873122519
0.904848924036674 0.740772266501586
0.905227007782224 0.736522340998231
0.905731119442957 0.732183790942896
0.906109203188506 0.727652253118437
0.906739342764422 0.722818033404496
0.907243454425155 0.718115616738989
0.907779073064684 0.712868347477547
0.908220170767825 0.707386503067485
0.908598254513375 0.702543363866693
0.909228394089291 0.69671656204732
0.909764012728819 0.691235965815239
0.910205110431961 0.685206707620787
0.910709222092694 0.678760126805213
0.911150319795835 0.67178498420368
0.911528403541384 0.664393156504765
0.912127036138505 0.657267402261272
0.912473612905259 0.649393456958988
0.912883203629604 0.640918441834229
0.913324301332745 0.632401064618875
0.913985947887457 0.623567851078008
0.914206496739028 0.613978289849552
0.914836636314944 0.604161464835622
0.915183213081698 0.592929024883137
0.91568732474243 0.581795251631501
0.916285957339551 0.569085963642056
0.916632534106305 0.556058868501529
0.917231166703425 0.541789961476188
0.917514729512587 0.526352890142067
0.917924320236932 0.509906188742649
0.918207883046095 0.49220557685487
0.918806515643215 0.472657136373951
0.919090078452377 0.451374812384917
0.919247613346356 0.429621121762307
0.919562683134314 0.405051696620637
0.919814738964681 0.379098546923087
0.920098301773843 0.351204435304446
0.920602413434576 0.320672095524485
0.92094899020133 0.288386593920499
0.921264059989288 0.253632302554539
0.921453101862062 0.217550750187826
0.921736664671225 0.18109841403474
0.922083241437978 0.146164103742253
0.922272283310753 0.116942990691542
0.922398311225937 0.0961994703048704
0.922492832162324 0.0893085367601978
0.922492832162324 0.0890783965340992
0.922492832162324 0.0890783965340992
0.922492832162324 0.0890783965340992
};
\label{pr_curve_com_Ablation 2}

\addplot [thick, forestgreen4416044]
table {%
3.15069787958033e-05 1
6.30139575916065e-05 1
0.000126027915183213 1
0.000283562809162229 1
0.000378083745549639 1
0.000787674469895082 1
0.00116575821544472 1
0.00135480008821954 1
0.00173288383376918 1
0.001921925706544 1
0.00239453038848105 1
0.00311919090078452 1
0.00393837234947541 1
0.00488358171334951 1
0.0057972840984278 1
0.00712057720785154 0.995594713656388
0.00828633542329626 0.996212121212121
0.00932606572355777 0.996632996632997
0.0107123727905731 0.997067448680352
0.0126027915183213 0.997506234413965
0.0140206055641325 0.997757847533632
0.0156589684615142 0.995991983967936
0.0173603453164876 0.996383363471971
0.0191562431078484 0.99672131147541
0.021141182771984 0.995548961424332
0.0224329689026119 0.994413407821229
0.0242918806515643 0.994838709677419
0.0262453133369041 0.995221027479092
0.0279781971706733 0.995515695067265
0.0299946438136047 0.994775339602926
0.0327357509688396 0.995210727969349
0.0350042534421374 0.995519713261649
0.0370522070638646 0.995766299745978
0.0394782444311415 0.995234312946783
0.0419988027348058 0.995519044062733
0.0442357982293078 0.995744680851064
0.0467878635117679 0.995308310991957
0.0494344497306153 0.995558375634518
0.0514508963735467 0.995731707317073
0.0541604965499858 0.995944380069525
0.0562714641293046 0.995540691192865
0.0590755852421311 0.995751460435475
0.0616906644821828 0.995930824008138
0.0646208135101925 0.995147986414362
0.0679605532625477 0.995385325334564
0.0709222092693532 0.995577178239717
0.0736318094457922 0.995739241585002
0.0764674375374145 0.995488105004102
0.0793345726078326 0.995256916996047
0.0824222565298214 0.995433789954338
0.0854154195154227 0.994862385321101
0.0885976243737988 0.994694021931376
0.0918113362109707 0.99487879822465
0.0950565550269385 0.994724695021431
0.0980812249913356 0.994886545222116
0.101011374019345 0.994725411107664
0.104382620750496 0.994894894894895
0.107438797693689 0.994459025955089
0.11081004442484 0.994345490528697
0.113708686474054 0.994214876033058
0.11667034248086 0.994093959731544
0.119978575254419 0.994255874673629
0.122782696367245 0.993879112471308
0.125555310501276 0.99401346969319
0.128611487444469 0.994154895275207
0.132077255112007 0.994307400379507
0.135322473927975 0.994443158138458
0.13904029742588 0.994366831906264
0.141938939475094 0.994261752372545
0.144617032672737 0.994367417677643
0.147767730552317 0.994486853265479
0.151138977283468 0.994609164420485
0.154510224014619 0.994322789943228
0.157566400957812 0.994036970781157
0.160843126752576 0.993770683278178
0.16374176880179 0.99388028303691
0.166829452723778 0.993806306306306
0.17004316456095 0.99337382661513
0.173130848482939 0.993311641359364
0.176439081256498 0.993083880120589
0.179306216326916 0.993020415285291
0.182551435142884 0.992803289924606
0.185859667916443 0.992262405382675
0.189293928605186 0.991746450973919
0.192948738145499 0.991580310880829
0.196509026749425 0.991573926868044
0.199659724629005 0.991550618056642
0.203220013232931 0.99124020285846
0.206559752985286 0.99093107617896
0.210246069504395 0.99079435783222
0.213396767383976 0.990494296577947
0.216358423390781 0.989196197061366
0.219257065439995 0.989056281978397
0.222470777277167 0.989074100014008
0.226346135669051 0.988986784140969
0.229685875421406 0.988474576271186
0.233498219855698 0.988001599786695
0.236648917735278 0.988029465930018
0.240240713318 0.987694300518135
0.243454425155172 0.987728492905535
0.247109234695485 0.987037503146237
0.250795551214594 0.987103174603175
0.254324332839724 0.98667644542232
0.257538044676896 0.986483224716389
0.261066826302026 0.986193763389669
0.264406566054381 0.985670660089265
0.268313431425061 0.985306027999537
0.27199974794417 0.985164897866028
0.275938120293645 0.984487410071942
0.279498408897571 0.984026622296173
0.283342260310659 0.983916849015317
0.286997069850972 0.983480889656662
0.290525851476102 0.983049040511727
0.294684772677148 0.982664425299433
0.29827656825987 0.982461602324616
0.302151926651753 0.982280036873912
0.305271117552538 0.982059598621528
0.308799899177668 0.98186736125025
0.312580736633164 0.981499802136921
0.316456095025048 0.98133854421104
0.320898579035256 0.981308411214953
0.324742430448344 0.981245239908606
0.328649295819024 0.980910287756254
0.331957528592583 0.981005586592179
0.336683575411954 0.98090692124105
0.34046441286745 0.980758758395353
0.344182236365355 0.98034640581531
0.347648004032893 0.979928952042629
0.351208292636819 0.979783774281445
0.355430227795457 0.979678679982631
0.358864488484199 0.979279511649901
0.362519298024512 0.978900799727752
0.365859037776868 0.978511839555069
0.369702889189956 0.978322494580624
0.373452219666656 0.977889613068229
0.377075522228174 0.977697900498325
0.380761838747283 0.977592622552985
0.385204322757491 0.977298161470823
0.389016667191783 0.976896906400823
0.393427644223195 0.976615047708431
0.3971454677211 0.97629927968399
0.400705756325026 0.975905463474524
0.404770156589685 0.975326450045551
0.40908661268471 0.975287313152558
0.413497589716122 0.975326991676576
0.418349664450676 0.974746733225664
0.421972967012193 0.974461583236321
0.426226409149627 0.97414848419385
0.430542865244652 0.973637335233345
0.434166167806169 0.973026408699336
0.437978512240461 0.972369893676553
0.441822363653549 0.971929581369559
0.445666215066637 0.971363823650597
0.449384038564542 0.971263193735104
0.453511452786792 0.971189528371905
0.457670373987838 0.970859510760594
0.461230662591764 0.970305561079075
0.465232048898831 0.969661150512214
0.469580011972652 0.969491966434658
0.473140300576578 0.969151339141659
0.47733072875642 0.968360498561841
0.481647184851445 0.968021783181358
0.485711585116103 0.967855349070819
0.490280097041495 0.967603531899017
0.494628060115316 0.967104047311033
0.498566432464791 0.966587257956142
0.502756860644633 0.965803171528871
0.506411670184946 0.965229401873649
0.510759633258767 0.964883042676031
0.515328145184158 0.964500530722963
0.518951447745676 0.963836385979285
0.523236396861905 0.963506614063588
0.527521345978134 0.962905452035887
0.531428211348814 0.96223401220834
0.535839188380226 0.961662425784563
0.539840574687293 0.961342086068563
0.544566621506664 0.961129956069621
0.54834745896216 0.9604326472049
0.551781719650903 0.959984651647207
0.556035161788336 0.959391138896439
0.560477645798544 0.958872358775334
0.564857115851161 0.958409066609644
0.568732474243045 0.957612732095491
0.571914679101421 0.95692972745005
0.57560099562053 0.956392000837609
0.579318819118435 0.956013102480112
0.58325719146791 0.955359446766785
0.587416112668956 0.954145342886387
0.591039415230474 0.953637334146713
0.594914773622357 0.952626002724383
0.59954629950534 0.951925962981491
0.60307508113047 0.951105590062112
0.607454551183087 0.950362300980924
0.611455937490154 0.949601213485345
0.615110747030467 0.948685553233879
0.619584738019471 0.947756518386428
0.624216263902454 0.947353320900875
0.62875326884905 0.946634410132347
0.633321780774442 0.946285660483947
0.637102618229938 0.945657765514661
0.64151359526135 0.945089119940587
0.646302656038312 0.944168277639694
0.650713633069725 0.94336089160919
0.654305428652447 0.943182850395131
0.658275307980718 0.942527180042405
0.662182173351397 0.941875056018643
0.666561643404014 0.94118693833971
0.670247959923123 0.940492506300013
0.673808248527049 0.939465823229661
0.678124704622074 0.93855747427176
0.681527458332021 0.937421451787649
0.685276788808721 0.936853893866299
0.689057626264218 0.936295915746211
0.693216547465264 0.935857082092726
0.697501496581493 0.935237210088294
0.701597403824947 0.934099584714124
0.704937143577302 0.933338895377941
0.708812501969186 0.932363545940569
0.712876902233845 0.93160950302631
0.716500204795362 0.930787491814014
0.720281042250859 0.929762485765414
0.723431740130439 0.928918197265151
0.727275591543527 0.928109042660126
0.731592047638552 0.927094146769943
0.735183843221274 0.925989126552641
0.739374271401115 0.925427872860636
0.742997573962633 0.924276867602101
0.746683890481742 0.923253730180373
0.75052774189483 0.921829650555319
0.753898988625981 0.920874384236453
0.756671602760011 0.919624736741336
0.759538737830429 0.918816937912109
0.763130533413151 0.91760115168965
0.766942877847443 0.916629010393131
0.770125082705819 0.915605334132454
0.773559343394562 0.914515588333892
0.776962097104509 0.913671730270471
0.780396357793251 0.912503684055408
0.783452534736444 0.911309829216448
0.786508711679637 0.910061975938753
0.78918680487728 0.909150303074299
0.792085446926494 0.907581227436823
0.794606005230158 0.906379155435759
0.797662182173351 0.904921900132251
0.800623838180157 0.904209514998399
0.803049875547434 0.90270940322295
0.805790982702669 0.901416889891442
0.808280034027537 0.900582742399775
0.810769085352406 0.899818169102734
0.813762248338007 0.898552741441692
0.816471848514446 0.89757888538672
0.818960899839314 0.896619523973784
0.821071867418633 0.895378800893317
0.822993793125177 0.894524160131502
0.825010239768109 0.893350619221453
0.827467784114181 0.892510025147828
0.829641765651092 0.89149202694925
0.831563691357636 0.889971675209064
0.833674658936955 0.888545619396219
0.835565077664703 0.887282946903543
0.836919877752922 0.886230941180396
0.838621254607896 0.884814839438867
0.840291124484073 0.88352216259193
0.842244557169413 0.881953150775322
0.843977441003182 0.880543045922225
0.845678817858156 0.879513729602202
0.847002110967579 0.878156338810309
0.848703487822553 0.876998209343969
0.850089794889568 0.875551661474559
0.851224046126217 0.874506376642714
0.852232269447683 0.873280816168399
0.85368159047229 0.871922767497989
0.855130911496897 0.870573518090839
0.856580232521504 0.869371962138654
0.85818708844009 0.868115757266701
0.859321339676738 0.866831934909738
0.860802167680141 0.865492444641556
0.861778884022811 0.864284134357127
0.863165191089826 0.863002047566546
0.864047386496109 0.861495931894575
0.865276158669145 0.86001941565152
0.866347395948203 0.858583650783738
0.867796716972809 0.857236227824463
0.868710419357888 0.8557948972624
0.869655628721762 0.854260159078951
0.870852893916002 0.853112750393531
0.871735089322285 0.851427868045298
0.872585777749772 0.850113573577261
0.874003591795583 0.848421825299731
0.875358391883802 0.846861950193556
0.876177573332493 0.845412537240834
0.876902233844797 0.843751894743224
0.877784429251079 0.842277110983463
0.878824159551341 0.840505032242512
0.880084438703173 0.839030397693139
0.881124169003434 0.837656502725693
0.8821323923249 0.836135583096909
0.883046094709978 0.834932078169685
0.884117331989036 0.833189821550521
0.884968020416522 0.831694895179439
0.88566117395003 0.829423740816146
0.886417341441129 0.827908892943323
0.887047481017045 0.825848464404095
0.887772141529349 0.823937072343412
0.888685843914427 0.821781312822306
0.889158448596364 0.819448880629519
0.889946123066259 0.817871206856613
0.89076530451495 0.815883643079764
0.891395444090866 0.813666561214805
0.89212010460317 0.811783256880734
0.892844765115473 0.809680276579331
0.893663946564164 0.807447050785698
0.894514634991651 0.805418439716312
0.895365323419137 0.803471966976731
0.896216011846624 0.801177332131591
0.897161221210498 0.798670518609935
0.897980402659189 0.796384262881413
0.898610542235105 0.793948166912563
0.899461230662592 0.791526880527906
0.900122877217304 0.788654244306418
0.900690002835628 0.785594547802907
0.901414663347932 0.783041847989709
0.90195028198746 0.779942240627725
0.902485900626989 0.776955000406868
0.903084533224109 0.77383909287257
0.90352563092725 0.770845653459491
0.904061249566779 0.767629748528625
0.904596868206308 0.764546108167124
0.905290021739815 0.761360926362649
0.905951668294527 0.75768115942029
0.906676328806831 0.754470137905721
0.907148933488768 0.751082589868002
0.907842087022275 0.747464266258528
0.908314691704213 0.743571225916278
0.908881817322537 0.739022390736281
0.909637984813636 0.734388115890418
0.910079082516777 0.729769333771254
0.910614701156306 0.725524651069384
0.911087305838243 0.720654936948612
0.911654431456568 0.715062399604597
0.912190050096096 0.70969481554112
0.912851696650808 0.70333058212361
0.91313525945997 0.697554635602195
0.913639371120703 0.691020875035745
0.914269510696619 0.683983500294638
0.914899650272535 0.67675025636245
0.915498282869656 0.66916150427193
0.916096915466776 0.6612840865155
0.916474999212326 0.65287067378911
0.916916096915467 0.644163088228784
0.917577743470179 0.634515665170596
0.917829799300545 0.623216310463599
0.918239390024891 0.61287405631611
0.918648980749236 0.600259398031869
0.91899555751599 0.588361069087242
0.919279120325152 0.574836968299939
0.919846245943477 0.559859627591232
0.920476385519393 0.544385644542168
0.920885976243738 0.527876609655222
0.921484608840858 0.509671685487244
0.922114748416774 0.490226294366929
0.92252433914112 0.468472504439929
0.923028450801853 0.445058868211166
0.923469548504994 0.421072290541317
0.923627083398973 0.393748908678191
0.923942153186931 0.36570765834861
0.924194209017297 0.335276434751797
0.924540785784051 0.302017291066282
0.924918869529601 0.267256604941643
0.925044897444784 0.229917461510752
0.925454488169129 0.19160469667319
0.925927092851067 0.156170454726617
0.92627366961782 0.125674884259754
0.926431204511799 0.103468175548236
0.926462711490595 0.0920387498630609
0.926462711490595 0.0898979800851746
0.926462711490595 0.0898979800851746
0.926462711490595 0.0898979800851746
};
\label{pr_curve_com_Ablation 3}
\addplot [thick, mediumpurple148103189]
table {%
6.30139575916065e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000220548851570623 1
0.000409590724345442 1
0.000441097703141246 1
0.000756167491099279 1
0.00107123727905731 1
0.00166986987617757 1
0.00230000945209364 1
0.00270960017643908 1
0.00324521881596774 1
0.00415892120104603 1
0.00507262358612433 1
0.00595481899240682 1
0.00708907022905574 1
0.00844387031727528 1
0.0100507262358612 1
0.012004158921201 1
0.0140206055641325 0.997757847533632
0.0158165033554932 0.996031746031746
0.0178329499984247 0.994727592267135
0.0198178896625603 0.995253164556962
0.0215192665175336 0.995626822157434
0.023535713160465 0.994673768308921
0.0255206528246006 0.995085995085995
0.0281672390434481 0.994438264738598
0.0308138252622956 0.994913530010173
0.0331768486719808 0.995274102079395
0.0357289139544409 0.995610184372256
0.038753583918838 0.994341147938561
0.040833044519361 0.994627782041443
0.0435741516745959 0.994964028776978
0.0463152588298308 0.994587280108254
0.0488988310910867 0.994871794871795
0.051734459182709 0.995151515151515
0.0544440593591481 0.995391705069124
0.0578783200478906 0.995663956639566
0.0609344969910835 0.995367987647967
0.0640851948706639 0.994621026894866
0.0667317810895113 0.994833255049319
0.0698824789690917 0.994618834080717
0.0729071489334888 0.994840928632846
0.0762468886858439 0.995065789473684
0.0790825167774662 0.994847403884265
0.0820441727842717 0.994272623138603
0.0854469264942185 0.994499449944995
0.0882825545858408 0.994322214336409
0.0915592803806043 0.994524298425736
0.094489429408614 0.994033808418959
0.0975456063518069 0.993900481540931
0.101294936828508 0.993817619783617
0.104540155644475 0.993710691823899
0.107942909354422 0.993619489559165
0.110873058382432 0.993787065800621
0.114181291155991 0.993965990126166
0.117016919247613 0.993313720246055
0.120293645042377 0.993236212278876
0.123412835943161 0.99315415821501
0.127193673398658 0.993111931119311
0.130564920129809 0.993050563144021
0.133463562179023 0.992967651195499
0.136803301931378 0.992911045049165
0.139733450959387 0.993058665472459
0.142758120923785 0.992769500438212
0.145751283909386 0.992490881785025
0.148901981788966 0.992231786689062
0.152021172689751 0.992389962978198
0.155140363590535 0.992141849687689
0.158322568448911 0.992102665350444
0.161599294243675 0.992069632495164
0.165443145656763 0.991503021148036
0.168782885409118 0.991486211364057
0.172154132140269 0.991111917286414
0.175619899807807 0.990757198720227
0.178959639560163 0.990755276469562
0.18198430952456 0.99073756432247
0.185639119064873 0.990418557740797
0.188222691326129 0.990384615384615
0.191625445036075 0.989425736131446
0.194650115000473 0.988638182109137
0.197832319858849 0.988663202645253
0.201865213144712 0.988734567901235
0.205488515706229 0.988631195998181
0.208702227543401 0.988804299149127
0.21201046031696 0.988686453129592
0.215350200069315 0.988716910169246
0.219005009609629 0.988903115663679
0.222502284255963 0.988521836506159
0.226377642647846 0.988716113939728
0.229748889378997 0.988477700962451
0.232836573300986 0.988100013370771
0.235640694413813 0.987717908082409
0.23926399697533 0.987259490379615
0.242320173918523 0.987291399229782
0.245911969501245 0.986850423568087
0.249629792999149 0.9867978577656
0.253127067645483 0.986977886977887
0.256340779482655 0.987019289093777
0.259964082044173 0.986725663716814
0.263650398563282 0.986792452830189
0.267399729039982 0.986516331512263
0.271464129304641 0.986150852695433
0.274520306247834 0.985744993777577
0.278427171618513 0.985612313183136
0.281798418349664 0.985347581800154
0.28513815810202 0.98498040922943
0.288603925769558 0.9847344657063
0.292542298119033 0.984310399660765
0.295787516935001 0.984170248453716
0.298434103153849 0.983592938733126
0.302435489460916 0.983604877548929
0.306090299001229 0.983598258580541
0.310091685308296 0.983511541920656
0.31396704370018 0.983323465561476
0.31749582532531 0.983217874914626
0.321150634865623 0.982552535184114
0.324710923469548 0.981804325045251
0.32830271905227 0.981629769194536
0.331894514634992 0.980910699320235
0.335517817196509 0.980841853182279
0.338794542991273 0.980755198832543
0.342165789722424 0.98058690744921
0.34594662717792 0.980619808877378
0.349884999527395 0.980487374183295
0.353823371876871 0.98010123930878
0.357257632565613 0.980119284294235
0.360754907211947 0.979888746255884
0.364409716752261 0.979837343273467
0.368379596080532 0.979475580129011
0.372191940514824 0.979519071310116
0.376098805885504 0.979647107098892
0.379564573553042 0.979271663144204
0.383565959860109 0.979247104247104
0.387189262421626 0.979047163798598
0.390749551025552 0.978693181818182
0.394089290777907 0.977798624140088
0.398059170106179 0.97763677164745
0.401840007561675 0.977318007662835
0.404990705441255 0.976970433989511
0.409181133621097 0.976759927797834
0.412394845458269 0.976281047214142
0.415545543337849 0.975662080189377
0.419609943602508 0.975463268146195
0.423327767100413 0.975177819712585
0.427612716216642 0.975140106337117
0.431236018778159 0.974996438239065
0.434197674784965 0.974542111590411
0.43813604713444 0.974287115532824
0.441853870632345 0.973956524758664
0.445445666215067 0.973423299366566
0.449005954818992 0.973030178888434
0.453101862062447 0.972543450327991
0.456567629729985 0.972224085877222
0.460222439270298 0.971726982437467
0.464223825577365 0.971451176897211
0.46831973282082 0.970995557878234
0.471974542361133 0.970647314196851
0.475818393774221 0.970129119290807
0.47950471029333 0.969795450200726
0.483348561706418 0.969292980350035
0.48753898988626 0.968941765810895
0.491351334320552 0.968392945851962
0.495069157818457 0.968324397608923
0.498944516210341 0.967734050354437
0.502756860644633 0.967677380230443
0.507199344654841 0.967369749414098
0.511326758877091 0.966875186178135
0.515139103311383 0.966369170754773
0.519045968682063 0.966047029848121
0.522889820095151 0.965669731176539
0.526922713381014 0.965198822646736
0.531270676454835 0.964645308924485
0.534452881313211 0.964190302961405
0.538517281577869 0.963689670726207
0.542392639969753 0.963076923076923
0.546488547213208 0.962328007101642
0.550552947477866 0.961959812826865
0.553892687230221 0.961233528350375
0.557200920003781 0.960410557184751
0.561202306310848 0.960112117291936
0.565046157723936 0.959601904863824
0.569079051009799 0.959264963619948
0.572954409401683 0.95892216831892
0.576861274772362 0.958586387434555
0.581051702952204 0.957826945050379
0.584927061344088 0.957057428600887
0.588959954629951 0.956212593994578
0.592362708339897 0.955626715462031
0.595986010901415 0.955112345367331
0.600680550741989 0.954777644230769
0.604587416112669 0.95453414913197
0.608116197737799 0.954078101828967
0.612716216641986 0.953611533369293
0.616654588991462 0.952872444011684
0.620876524150099 0.952394761007201
0.625035445351145 0.951645399597045
0.629257380509783 0.95127411288402
0.633132738901667 0.950297928686276
0.636756041463184 0.949673417602556
0.640284823088314 0.948961008638805
0.643782097734648 0.948431117712588
0.648098553829673 0.948013641810305
0.652162954094332 0.947669627323505
0.656258861337786 0.946815764352925
0.659693122026529 0.945922746781116
0.663316424588046 0.945310044452427
0.666908220170768 0.944449402106015
0.67109864835061 0.943897899494815
0.674690443933331 0.94305720702867
0.678723337219194 0.942633352295103
0.682315132801916 0.94193380018268
0.686568574939349 0.941011357256985
0.691011058949557 0.940560940046316
0.694760389426258 0.939780088646437
0.698446705945367 0.93908328391087
0.702038501528088 0.938545132892465
0.705787832004789 0.937476459510358
0.709253599672327 0.936943311412636
0.712813888276253 0.936462601928888
0.716405683858975 0.93556616194865
0.719902958505309 0.934710574759665
0.723085163363685 0.934256055363322
0.726550931031223 0.933263183455421
0.730457796401903 0.932432432432432
0.733986578027033 0.931877275091004
0.737042754970226 0.930953517987902
0.740414001701377 0.929772502472799
0.743722234474936 0.929038098236776
0.747188002142475 0.92814371257485
0.750685276788809 0.927514792899408
0.75427707237153 0.926506443747823
0.757994895869435 0.925913097024978
0.762090803112889 0.925112827966037
0.764926431204512 0.923961029075963
0.767982608147705 0.92305070625213
0.77072371530294 0.921911509761061
0.774094962034091 0.921256890022123
0.776962097104509 0.920114921085034
0.779640190302152 0.91927334868861
0.782664860266549 0.918336414048059
0.785216925549009 0.917227926833757
0.78761145593749 0.916013191645291
0.790321056113929 0.914906809643652
0.792526544629635 0.913959741297871
0.795110116890891 0.913156752062527
0.797693689152147 0.911965996686118
0.800403289328586 0.911223501560314
0.803333438356596 0.91037954797015
0.805696461766281 0.909129692832764
0.808469075900312 0.908029300399873
0.810832099309997 0.906704717612655
0.81291155991052 0.905616005616006
0.814801978638268 0.904325628562437
0.816692397366017 0.903517027432117
0.81839377422099 0.902473768327427
0.820126658054759 0.901503082357831
0.822710230316015 0.900538005242102
0.82485270487413 0.899409097155421
0.826522574750307 0.898236603321349
0.828097923690097 0.897336975076818
0.829767793566275 0.896392103471749
0.830965058760515 0.895643019662444
0.832697942594285 0.894321873308067
0.834147263618892 0.892766818411735
0.835123979961562 0.891647323981566
0.83663631494376 0.890386614358046
0.838022622010775 0.888851757786392
0.839471943035382 0.887778222044516
0.840889757081194 0.886471584681303
0.842307571127005 0.885525008280888
0.84369387819402 0.884170904048075
0.845143199218627 0.883356385431074
0.846529506285642 0.882422490803994
0.847758278458679 0.88083936229417
0.848892529695327 0.87971397786267
0.850058287910772 0.878369579372314
0.8513500740414 0.877105852565975
0.852389804341662 0.876129408335762
0.853271999747944 0.875052505735242
0.854595292857368 0.873896513950641
0.855824065030404 0.872426529629035
0.856580232521504 0.87079209506422
0.857619962821765 0.869398575489476
0.85878572103721 0.868278542303772
0.859951479252654 0.866971602820659
0.860928195595324 0.865564319427286
0.861810391001607 0.864343044934589
0.862850121301868 0.862632689702964
0.864015879517313 0.861248076379511
0.8648665679448 0.859773859116109
0.866000819181449 0.858642341695042
0.866662465736161 0.857503585011534
0.867607675100035 0.85625
0.868552884463909 0.85518845974872
0.869561107785374 0.853691731881592
0.870380289234065 0.85217632723571
0.871230977661552 0.850647552834774
0.87214468004663 0.849162525308301
0.872869340558934 0.847191217393964
0.873720028986421 0.845663576482069
0.874381675541132 0.843987591995621
0.875137843032232 0.842258475347201
0.875988531459718 0.840833484546059
0.876618671035634 0.839204922482958
0.877563880399509 0.837684210526316
0.878824159551341 0.836221369468761
0.879737861936419 0.834913135783273
0.880494029427518 0.833462570832091
0.881313210876209 0.831633714880333
0.882226913261287 0.829806780464675
0.882951573773591 0.828156860427318
0.883676234285894 0.826297027369413
0.884369387819402 0.824612943976027
0.885031034374114 0.822595759634532
0.885818708844009 0.820684219744293
0.886511862377517 0.818316658911121
0.88723652288982 0.81639752993361
0.887772141529349 0.814246496171074
0.888748857872019 0.812138312267872
0.889315983490343 0.810090979536779
0.889946123066259 0.8080212832909
0.890702290557359 0.805436052309183
0.891237909196887 0.802513617793917
0.892151611581965 0.80056545094713
0.892781751157881 0.79826464208243
0.893443397712593 0.795851926693048
0.894357100097672 0.793547846020519
0.895207788525158 0.790589610172793
0.895806421122279 0.788157675888452
0.896436560698195 0.785164334795927
0.897066700274111 0.782004449449312
0.897696839850027 0.778661419474734
0.898137937553168 0.775779017553409
0.898736570150288 0.772323604267071
0.899240681811021 0.769361403887107
0.899650272535367 0.76593347639485
0.900437947005262 0.761903492402026
0.901194114496361 0.758559418675578
0.901887268029869 0.754679673081993
0.902737956457355 0.75038629756698
0.903053026245313 0.745571365398122
0.903588644884842 0.741519288447616
0.904092756545575 0.736600266967861
0.904785910079082 0.731811115924671
0.905510570591386 0.727042752339995
0.906361259018873 0.721700953336678
0.907085919531176 0.716133525695239
0.907779073064684 0.70930576070901
0.908377705661804 0.702629590817147
0.908881817322537 0.695829413609282
0.90938592898327 0.688772222885097
0.910110589495573 0.681161129058882
0.910866756986673 0.673170958878592
0.911528403541384 0.664393156504765
0.912032515202117 0.654169491525424
0.912505119884054 0.643886171631836
0.91313525945997 0.632477140300722
0.913639371120703 0.619311022360806
0.914427045590598 0.604469529720498
0.914899650272535 0.589448470454499
0.915435268912064 0.573223903565017
0.916285957339551 0.554597810747931
0.916758562021488 0.535264900662252
0.917483222533791 0.513688964154671
0.917861306279341 0.48946537182029
0.918270897003686 0.463015918406253
0.918680487728032 0.432990303084302
0.91899555751599 0.399528805851574
0.919688711049497 0.364419475655431
0.92019282271023 0.324832334197151
0.920854469264942 0.280769674146941
0.921327073946879 0.234984972919111
0.921705157692429 0.188965900355918
0.922177762374366 0.145913097232193
0.922555846119916 0.110216925700219
0.922713381013895 0.0913870954655949
0.922713381013895 0.0894712562209194
0.922713381013895 0.0894712562209194
0.922713381013895 0.0894712562209194
};
\label{pr_curve_com_mymethod}

\coordinate (spypoint) at (0.84,0.85);% The point to be magnified 
\coordinate (magnifyglass) at (0.4,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 


\end{tikzpicture}


==> table/ablation/pr_curve/component_inf_400ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Async @ 400 ms)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Async @ 400 ms)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [thick, darkorange25512714]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000157534893979016 1
0.00018904187277482 1
0.00018904187277482 1
0.000283562809162229 1
0.000346576766753836 1
0.000441097703141246 1
0.000441097703141246 1
0.000535618639528656 1
0.000661646554711869 1
0.000724660512303475 1
0.000882195406282492 1
0.00103973030026151 1
0.00122877217303633 1
0.00151233498219856 1
0.00176439081256498 1
0.0019534326853398 1
0.00223699549450203 1
0.00252055830366426 1
0.00270960017643908 1
0.00315069787958033 1
0.00340275370994675 1
0.0038123444342922 1
0.00422193515863764 1
0.00469453984057469 1
0.00529317243769495 1
0.005765777119632 1
0.00633290273795646 1
0.00683701439868931 1
0.00746715397460538 1
0.00803427959292983 0.99609375
0.0086329121900501 0.992753623188406
0.00913702385078295 0.993150684931507
0.0102712750874319 0.99390243902439
0.0110904565361228 0.98876404494382
0.0119096379848136 0.986945169712794
0.0127288194335045 0.987775061124694
0.0133904659882164 0.988372093023256
0.0142726613944989 0.989082969432314
0.0151233498219856 0.987654320987654
0.0162891080374303 0.988527724665392
0.016982261570938 0.988990825688073
0.0180219918711995 0.98961937716263
0.0191877500866442 0.988636363636364
0.0200699454929267 0.989130434782609
0.0210466618355966 0.986706056129985
0.0220548851570623 0.987306064880113
0.0231891363937112 0.987919463087248
0.0244809225243391 0.986040609137056
0.0256781877185797 0.986682808716707
0.026749424997637 0.98491879350348
0.0281357320646523 0.985651214128035
0.0296165600680551 0.985324947589098
0.0308768392198872 0.983935742971888
0.0322631462869025 0.984615384615385
0.0332713696083683 0.982325581395349
0.03490973250575 0.981399468556244
0.0359809697848073 0.978577549271637
0.0371467280002521 0.978423236514523
0.0388796118340212 0.978588421887391
0.0404549607738114 0.977913175932978
0.0420303097136016 0.978005865102639
0.0436056586533917 0.977401129943503
0.0452440215507735 0.977535738597685
0.0471029332997259 0.977124183006536
0.0489303380698825 0.975502512562814
0.0507577428400391 0.975772259236826
0.0528687104193579 0.976717112922002
0.0544755663379439 0.97683615819209
0.0567125618324459 0.976138828633406
0.0587290084753773 0.974385781495034
0.0609029900122877 0.97429435483871
0.0630769715491981 0.974683544303797
0.0654715019376792 0.974671669793621
0.067582469516998 0.973230490018149
0.0698824789690917 0.97280701754386
0.0717098837392482 0.971818958155423
0.0737893443397713 0.970978441127695
0.0761523677494565 0.969125902165196
0.0788934749046914 0.969040247678019
0.0806893726960522 0.969708443771299
0.0825167774662088 0.969282013323464
0.0853208985790353 0.968526466380544
0.0872743312643751 0.969209237228831
0.0899524244620183 0.969439728353141
0.0932921642143735 0.968279921517332
0.0964428620939538 0.967446270543616
0.0990264343552097 0.967374576792859
0.101420964743691 0.966666666666667
0.104382620750496 0.965607694549694
0.107186741863323 0.965654271927335
0.109770314124579 0.964829687067294
0.11238539336463 0.963533225283631
0.114905951668295 0.962523093164423
0.11748952392955 0.962074303405573
0.12041967295756 0.960301507537688
0.123538863858345 0.960323291697281
0.12650051986515 0.960296579765606
0.12883203629604 0.958509142053446
0.131856706260437 0.95679012345679
0.134786855288446 0.955550591914228
0.137811525252844 0.954813359528487
0.140111534704937 0.953269024651661
0.143041683732947 0.953180768423263
0.145845804845773 0.951685855263158
0.148775953873783 0.949909474954737
0.151643088944201 0.94930966469428
0.154258168184253 0.94828588030215
0.157093796275875 0.948630136986301
0.160086959261476 0.947770938257788
0.163269164119853 0.947695683979517
0.166703424808595 0.946511627906977
0.169854122688175 0.945623574811437
0.173130848482939 0.94545767377839
0.176659630108069 0.945053092870386
0.179873341945241 0.944729439020354
0.182898011909638 0.944670463791701
0.186773370301522 0.944701195219124
0.190113110053877 0.943697216140131
0.193358328869845 0.942848363803964
0.196572040707017 0.941878019323672
0.199911780459372 0.940139279893318
0.203472069063298 0.93852637698009
0.207441948391569 0.937357630979499
0.211726897507798 0.936715918594926
0.215255679132928 0.935890410958904
0.219225558461199 0.934838102915491
0.223447493619837 0.933280694828267
0.227921484608841 0.933178534571723
0.23160780112795 0.932394723490614
0.235672201392608 0.931622867106738
0.239074955102555 0.930586215354427
0.243328397239989 0.930033718689788
0.246857178865119 0.928317535545024
0.250606509341819 0.926607642124884
0.254513374712499 0.924997137295317
0.258420240083178 0.923232778027915
0.261854500771921 0.922317167905893
0.265887394057784 0.922395890261231
0.269573710576893 0.9213870342451
0.273669617820347 0.920322102140284
0.277765525063802 0.919770474700052
0.281861432307256 0.918952234206472
0.285957339550711 0.917138237671787
0.289549135133432 0.916068580542265
0.29377107029207 0.915553809897879
0.297929991493116 0.91424151600116
0.301332745203062 0.912769612521474
0.305712215255679 0.91185039000094
0.309808122499134 0.911137879911045
0.313872522763792 0.909937888198758
0.318220485837613 0.909172742821136
0.322190365165884 0.908331852904601
0.326601342197297 0.907944293597267
0.330917798292322 0.90699481865285
0.33536028230253 0.905564063297601
0.339393175588393 0.904829903401932
0.343835659598601 0.903618448290138
0.348404171523993 0.90239921658234
0.352815148555405 0.901755516186181
0.356848041841268 0.899745789640928
0.361479567724251 0.898504189834756
0.365827530798072 0.897433915597465
0.370522070638646 0.896068271868333
0.374712498818488 0.894748721035209
0.37950155959545 0.893612285777877
0.384637197139166 0.8927239488117
0.389174202085762 0.891326309712801
0.393490658180787 0.890354316674984
0.397807114275812 0.888904533934103
0.40202904943445 0.888022826919062
0.406597561359841 0.887124493022616
0.41088251047607 0.885817144409727
0.415041431677116 0.884450114139922
0.419074324962979 0.882966011683484
0.423516808973188 0.881327039076842
0.42754970225905 0.879284649776453
0.431645609502505 0.877473899955166
0.436025079555121 0.876440785307156
0.441003182204858 0.87574297691297
0.444752512681559 0.874543089027941
0.448816912946218 0.873390557939914
0.45382652257475 0.872071199370346
0.457386811178676 0.870115080316471
0.461545732379722 0.868500622517342
0.466208765241501 0.867350527549824
0.470430700400139 0.866167768882701
0.474936198367938 0.864632327635654
0.479378682378147 0.862821821481229
0.484199250133905 0.8613384149759
0.488484199250134 0.85980479148181
0.493115725133117 0.858576992703933
0.497589716122121 0.857243662812788
0.501591102429188 0.855591981512334
0.50578153060903 0.854064694615876
0.510476070449605 0.852916403453359
0.515422666120546 0.852164400687607
0.520306247833895 0.850973925590024
0.52500078767447 0.849762863991025
0.529348750748291 0.8482782995052
0.533948769652478 0.846249875162289
0.537729607107974 0.844859165387852
0.542298119033366 0.843394747157977
0.546457040234412 0.842227941533531
0.5503008916475 0.841288955252637
0.554207757018179 0.839858670741024
0.558020101452472 0.838509610832308
0.561737924950377 0.836335491134253
0.565487255427077 0.834984880204699
0.569866725479694 0.833579131717209
0.573237972210845 0.831953907357447
0.577365386433095 0.83087735207436
0.58130375878257 0.82943715159144
0.585053089259271 0.828085979307884
0.589180503481521 0.826555869872702
0.593055861873405 0.825389169041877
0.597403824947226 0.823531966643502
0.600964113551152 0.822296947749612
0.604461388197486 0.820538043710705
0.608116197737799 0.819401400976438
0.611613472384133 0.818312115335975
0.615362802860834 0.816479244178755
0.618229937931252 0.814697944778908
0.621160086959262 0.813325082508251
0.624468319732821 0.812195221898947
0.628249157188317 0.810503211121047
0.63130533413151 0.808563011984988
0.634487538989886 0.807328415651058
0.637543715933079 0.805341080952002
0.640568385897476 0.803755682941293
0.64346702794669 0.802570047549809
0.645987586250354 0.801305350373236
0.648728693405589 0.800326505227971
0.651406786603233 0.798509192028426
0.653895837928101 0.797004608294931
0.656101326443807 0.795598685718652
0.65855887078988 0.793877473508299
0.661426005860298 0.792487731219328
0.663915057185167 0.790842559579658
0.66659315038281 0.788881017189306
0.668830145877312 0.787476351226027
0.671287690223385 0.786141244188621
0.673713727590661 0.784380616998643
0.676076751000347 0.782738746625812
0.678061690664482 0.781218237258603
0.679700053561864 0.778808664259928
0.681937049056366 0.777470455116922
0.684363086423643 0.775943985996499
0.685591858596679 0.774239459170966
0.687482277324427 0.77222536806342
0.689278175115788 0.770805440067649
0.691389142695107 0.769613860344404
0.693500110274426 0.768191812375667
0.695327515044582 0.766258116037638
0.697028891899556 0.764655053228259
0.698856296669712 0.762600563845149
0.700841236333848 0.760920877090959
0.702542613188821 0.7594169334514
0.704433031916569 0.757718507472803
0.70622892970793 0.755884534969987
0.7079618135417 0.754229323308271
0.70915907873594 0.752046510073841
0.710860455590913 0.750241080038573
0.712656353382274 0.748131242971489
0.714168688364473 0.746459856418363
0.715554995431488 0.744208146279123
0.717035823434891 0.742124828800626
0.718800214247456 0.740618101545254
0.720186521314471 0.738474461280005
0.721572828381487 0.736162005785921
0.722990642427298 0.734163040696186
0.724534484388292 0.732286724198325
0.72620435426447 0.729514163633486
0.727338605501119 0.727109515260323
0.728850940483317 0.72512695128832
0.730237247550332 0.722790494604877
0.73152903368096 0.720809661295831
0.732852326790384 0.718610973801285
0.734112605942216 0.715887793037761
0.735530419988027 0.713608852479061
0.736822206118655 0.711317942634669
0.737861936418917 0.708550163378918
0.739216736507136 0.70532708032708
0.740603043574152 0.703161925274462
0.741863322725984 0.700627845389353
0.74287154604745 0.698048968232821
0.744037304262894 0.69515174707839
0.745266076435931 0.691981394260305
0.746526355587763 0.689019425380947
0.747345537036454 0.685568947079395
0.748133211506349 0.682131571387532
0.749078420870223 0.678703968027405
0.750181165128076 0.67507796994613
0.751220895428337 0.671785191028964
0.751819528025458 0.667935619314206
0.752827751346923 0.664793278059095
0.753804467689593 0.661240395776906
0.754907211947446 0.657862222344252
0.755978449226504 0.653662789113793
0.757018179526765 0.649747153789989
0.757931881911843 0.645798657718121
0.758688049402943 0.640953978013788
0.759664765745613 0.636678109321363
0.760483947194304 0.632139957572742
0.761586691452157 0.626867219917012
0.762216831028073 0.622030237580994
0.762972998519172 0.616873853678419
0.763981221840638 0.612106830918362
0.764737389331737 0.606057579465155
0.765651091716815 0.600781230685555
0.766564794101894 0.594749193311822
0.767163426699014 0.587927079560546
0.767604524402155 0.581802985074627
0.768234663978071 0.574366343164044
0.7687702826176 0.566480161586144
0.769715491981474 0.558527663465935
0.770377138536186 0.551107805350824
0.771007278112102 0.54314822213344
0.77170043164561 0.534280042754619
0.772015501433568 0.525071786739811
0.772708654967075 0.514895761163948
0.773181259649012 0.505104561172402
0.774031948076499 0.494993048699402
0.774630580673619 0.484138392769234
0.775355241185923 0.472124165451615
0.776142915655818 0.459812595662075
0.77680456221053 0.446656642330477
0.777466208765242 0.43240401633168
0.778033334383566 0.418386364406493
0.778474432086707 0.40293542074364
0.779262106556602 0.386392751132636
0.779766218217335 0.369266807913819
0.780396357793251 0.351712484380325
0.780585399666026 0.333051029735979
0.78093197643278 0.313635673432201
0.781215539241942 0.293803988482457
0.781751157881471 0.273208760474361
0.782223762563408 0.252040526273045
0.782570339330162 0.22977510939249
0.782916916096915 0.207311680835621
0.783421027757648 0.184539227109788
0.78386212546079 0.16175782164313
0.784177195248748 0.139763812689874
0.784492265036706 0.119043407168709
0.784775827845868 0.101832394377714
0.784901855761051 0.0879720037714395
0.784933362739847 0.0789960998192599
0.784933362739847 0.0766329842046171
0.784933362739847 0.0764230585174914
0.784933362739847 0.0763689423362833
0.784933362739847 0.0763637924111316
};
%\addlegendentry{Ablation 1}

\addplot [thick, crimson2143940]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
6.30139575916065e-05 1
9.45209363874098e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000157534893979016 1
0.000315069787958033 1
0.000441097703141246 1
0.000535618639528656 1
0.000598632597120262 1
0.000850688427486688 1
0.00107123727905731 1
0.00122877217303633 1
0.00129178613062793 1
0.00138630706701534 1
0.00163836289738177 1
0.0019534326853398 1
0.00214247455811462 1
0.00233151643088944 1
0.00252055830366426 1
0.00267809319764328 1
0.00296165600680551 1
0.00321371183717193 1
0.00359179558272157 0.991304347826087
0.00390686537067961 0.984126984126984
0.00419042817984184 0.985185185185185
0.00450549796779987 0.986206896551724
0.00494659567094111 0.987421383647799
0.00545070733167397 0.988571428571429
0.00586029805601941 0.98936170212766
0.00642742367434387 0.990291262135922
0.00699454929266833 0.991071428571429
0.00746715397460538 0.99163179916318
0.00797126563533823 0.98828125
0.00838085635968367 0.988847583643123
0.0086644191688459 0.982142857142857
0.00935757270235357 0.983443708609272
0.00998771227826964 0.984472049689441
0.0106178518541857 0.985380116959064
0.0112794984088976 0.986225895316804
0.0123507356879549 0.984924623115578
0.0131699171366458 0.985849056603774
0.0138000567125618 0.984269662921348
0.0146192381612527 0.985138004246285
0.0152493777371688 0.983739837398374
0.0162576010586345 0.984732824427481
0.0171713034437128 0.985533453887884
0.0182425407227701 0.98469387755102
0.019061722171461 0.983739837398374
0.0201644664293141 0.98310291858679
0.0212357037083714 0.983941605839416
0.0224329689026119 0.983425414364641
0.023535713160465 0.981603153745072
0.0248590062698888 0.982565379825654
0.0260247644853335 0.979833926453143
0.0275055924887363 0.97979797979798
0.0288603925769558 0.978632478632479
0.0299946438136047 0.979423868312757
0.031223415986641 0.980217606330366
0.0328617788840228 0.978424015009381
0.0342165789722424 0.979260595130748
0.0358234348908283 0.979328165374677
0.0375878257033933 0.980279375513558
0.0391631746431835 0.979511426319937
0.0409590724345443 0.978915662650602
0.0429440120986799 0.978463747307968
0.0449919657204071 0.978752570253598
0.0464097797662182 0.97938829787234
0.0484262264091496 0.978980891719745
0.050285138158102 0.978540772532189
0.0520810359494628 0.97752808988764
0.0540029616560068 0.977194982896237
0.0561769431929172 0.97805814591333
0.0586029805601941 0.977404098791382
0.0603043574151675 0.97752808988764
0.0622577901005073 0.976767177459219
0.0641167018494597 0.976019184652278
0.0667317810895113 0.974241030358786
0.0690002835628092 0.973766118274789
0.0718044046756356 0.97351559162751
0.0740414001701377 0.971877584780811
0.0765934654525978 0.972011195521791
0.079114023756262 0.970997679814385
0.0816660890387221 0.970059880239521
0.0842181543211821 0.968829285973179
0.0869277544976212 0.968409968409968
0.0895428337376729 0.967983651226158
0.0923154478717036 0.965721819380356
0.0950880620057343 0.96576
0.0976716342669901 0.966033032097227
0.100601783295 0.966111951588502
0.103468918365418 0.965598353425463
0.106745644160181 0.964417876458867
0.1096127792306 0.963711911357341
0.112133337534264 0.962672437111171
0.115031979583478 0.962055335968379
0.118214184441854 0.960327617097517
0.121301868363843 0.95771144278607
0.123601877815936 0.956362749878108
0.126311477992375 0.954978561219628
0.129588203787139 0.954070981210856
0.132675887709128 0.952068731630115
0.135700557673525 0.950353045013239
0.138410157849964 0.950248756218905
0.142159488326664 0.95049504950495
0.145026623397082 0.94965958324737
0.149122530640537 0.948306952514526
0.15277734018085 0.947440406408753
0.156558177636346 0.947378455672069
0.160244494155455 0.946937255632098
0.163489712971423 0.946034639927074
0.167018494596553 0.945594006421691
0.170515769242887 0.944502617801047
0.173918522952834 0.942783945345858
0.178234979047859 0.942048293089092
0.182330886291314 0.941128638803057
0.186048709789218 0.940286624203822
0.189735026308327 0.938444756116565
0.193074766060682 0.936430317848411
0.196540533728221 0.93509219007645
0.201014524717225 0.933977455716586
0.205047418003088 0.933046594982079
0.209426888055704 0.932258064516129
0.213554302277955 0.93232462173315
0.217555688585022 0.932352146907912
0.222250228425596 0.931098204857445
0.226283121711459 0.930431403031481
0.230379028954914 0.929215910535011
0.234285894325593 0.928223692422918
0.238602350420618 0.928405050876548
0.242918806515643 0.927128427128427
0.247361290525851 0.926153120207621
0.251614732663285 0.925698388779413
0.255584611991556 0.924128503075871
0.260184630895743 0.923610334414495
0.264690128863543 0.923085375233491
0.269699738492076 0.922413793103448
0.27417372948108 0.922506095621753
0.278868269321655 0.921211490424646
0.283562809162229 0.919399325773828
0.288005293172438 0.91850884244373
0.292101200415892 0.917375816346725
0.296260121616938 0.916293120249464
0.299788903242068 0.915696275623135
0.304451936103847 0.914623757690487
0.308957434071647 0.913801136893113
0.313525945997038 0.91251719394773
0.317905416049655 0.912379057780993
0.322915025678188 0.911751623521039
0.327861621349129 0.910251924422673
0.333028765871641 0.909247311827957
0.338132896436561 0.908413746402573
0.343205520022685 0.907523119220195
0.347395948202527 0.905551905387648
0.351995967106714 0.905055087491899
0.356942562777655 0.904077886840635
0.361479567724251 0.90359927541939
0.366394656416396 0.90280257743964
0.372254954472416 0.901977250171769
0.377107029206969 0.901415875884922
0.382148145814298 0.900712906579534
0.387756388039951 0.899831834466623
0.392261886007751 0.898268398268398
0.397492044487854 0.897680375693753
0.402092063392041 0.8961449336423
0.406692082296229 0.89440133037694
0.411827719839945 0.892583993444414
0.416994864362456 0.89232740021575
0.421594883266644 0.891234847475689
0.427266139449888 0.890472125549938
0.4324332839724 0.889328063241107
0.437631935473707 0.888221000127894
0.442200447399099 0.887224224034389
0.447493619836794 0.885970931320566
0.452408708528939 0.88450166317605
0.456977220454331 0.883420635887441
0.461514225400926 0.882622318630995
0.467153974605375 0.881195768453584
0.471596458615583 0.880574185198259
0.476637575222912 0.879586022443165
0.481552663915057 0.878188922086877
0.486247203755632 0.877074335076154
0.491855445981285 0.876628481581312
0.497684237058508 0.87575539169485
0.502473297835471 0.874390043313778
0.507451400485207 0.873001246680037
0.511799363559028 0.871505982080584
0.516462396420807 0.87052575677111
0.521440499070544 0.869451011294983
0.527111755253789 0.868594569337002
0.532089857903526 0.867831449126413
0.536815904722896 0.866412407831172
0.541006332902738 0.865255731922399
0.546141970446454 0.864236924764421
0.550741989350641 0.862443260311822
0.555499543148807 0.861014797089417
0.560540659756136 0.860175022965721
0.564794101893569 0.858853967037179
0.569803711522102 0.857027769879632
0.574844828129431 0.855408129776361
0.579192791203252 0.853831862517418
0.583572261255868 0.852134707397865
0.587699675478118 0.850104821802935
0.592016131573143 0.848996927525755
0.597120262138064 0.847660792557474
0.600995620529947 0.846123136976579
0.605343583603768 0.844898856640281
0.609660039698793 0.843946266573622
0.614827184221305 0.84301019526525
0.618450486782822 0.84172384219554
0.622420366111094 0.839959181938008
0.626925864078894 0.838375326535772
0.630580673619207 0.836985613917698
0.63445603201109 0.835976419794088
0.637890292699833 0.834542456718879
0.642143734837266 0.833101700457816
0.646365669995904 0.831711667882916
0.650461577239358 0.829983114899091
0.654368442610038 0.828936340051886
0.657739689341189 0.827690111807152
0.661047922114748 0.826316411326848
0.663820536248779 0.824779800352319
0.66681369923438 0.82340582811345
0.669775355241186 0.822041763341067
0.672547969375217 0.820368946963874
0.675446611424431 0.818306740972593
0.678439774410032 0.817315721551659
0.68130690948045 0.815569133288074
0.684174044550868 0.814058106841612
0.687167207536469 0.812714264420927
0.689467216988563 0.811292774255737
0.692145310186206 0.809611557455591
0.695232994108195 0.808219178082192
0.697343961687514 0.806449262160685
0.700337124673115 0.804983160105747
0.702794669019188 0.803501314794136
0.705126185450077 0.80255325252815
0.707835785626516 0.801098274140636
0.710041274142223 0.799489144316731
0.712278269636725 0.797987998588069
0.714515265131227 0.796697698928509
0.716626232710545 0.79527972027972
0.718642679353477 0.793825914453764
0.720690632975204 0.792667290432131
0.722423516808973 0.7911189317876
0.723998865748763 0.789873504743572
0.725731749582533 0.78829568788501
0.726960521755569 0.786481235300133
0.729166010271275 0.785147238431266
0.730961908062636 0.783704354288417
0.732915340747976 0.781915966386555
0.734522196666562 0.78016866340941
0.735971517691169 0.778685245683046
0.737452345694571 0.776859504132231
0.739059201613157 0.774951270276521
0.74016194587101 0.772737738890168
0.741642773874413 0.770810138188486
0.743281136771795 0.768962482479872
0.744635936860015 0.767238021036229
0.746242792778601 0.765538640550761
0.747692113803207 0.763275545977936
0.749204448785406 0.76143968746998
0.750653769810013 0.759604654870078
0.752355146664986 0.757798863888801
0.754025016541164 0.755978140695581
0.755442830586975 0.754444479405934
0.756577081823624 0.752334106147002
0.757742840039069 0.750436844732901
0.759129147106084 0.748214396621328
0.760294905321529 0.746096527842191
0.761460663536973 0.743585010153221
0.762720942688806 0.741575787280971
0.763603138095088 0.739533748321738
0.764894924225716 0.737185716020892
0.76584013358959 0.734816651047492
0.76681684993226 0.73256478945309
0.767699045338542 0.729936191246517
0.768927817511579 0.727530183335818
0.769841519896657 0.725022996350257
0.770597687387756 0.722860942810699
0.771763445603201 0.720144646322103
0.77289769683985 0.717406562554834
0.774063455055295 0.71487182471557
0.775197706291944 0.712312903505978
0.776268943571001 0.709415490930032
0.776836069189325 0.706273274133486
0.777875799489587 0.703129894910717
0.778852515832257 0.700263448627518
0.779671697280948 0.697817381986352
0.780711427581209 0.695024122068888
0.781278553199534 0.691475418978835
0.782255269542204 0.688366418986359
0.783074450990894 0.685079522588826
0.783925139418381 0.681167355654721
0.784838841803459 0.677399178745275
0.785721037209742 0.673599481389444
0.786603232616024 0.669473345489649
0.787579948958694 0.665504113309017
0.788430637386181 0.661485593444356
0.789092283940893 0.65660802768529
0.790226535177542 0.652081220913605
0.791014209647437 0.647312105195307
0.791644349223353 0.642296582223472
0.792337502756861 0.637158276115432
0.793188191184347 0.631886749830577
0.793818330760263 0.62605605804592
0.794353949399792 0.620114617409056
0.794921075018116 0.613779010363451
0.795519707615237 0.606947115384615
0.796086833233561 0.600422983698493
0.796748479788273 0.593364306161716
0.797189577491414 0.586074307421477
0.797882731024922 0.578160315974521
0.798292321749267 0.569998425232278
0.798827940388796 0.561824144655203
0.799363559028325 0.553275471039777
0.799867670689058 0.543421024466468
0.800592331201361 0.533722615471865
0.801411512650052 0.523579177044524
0.801758089416806 0.512166649894334
0.802136173162355 0.500373427672956
0.802640284823088 0.48806421948042
0.803175903462617 0.475517170624335
0.803806043038533 0.461546811397558
0.804499196572041 0.446757882212968
0.805160843126753 0.4313152964607
0.805790982702669 0.41455942423653
0.80645262925738 0.396947985484321
0.806862219981726 0.37813215208564
0.807366331642459 0.358999145406912
0.8078074293456 0.338223072356705
0.808154006112354 0.316389337740992
0.808500582879108 0.293708294704071
0.80916222943382 0.270410849285067
0.809414285264186 0.245628125328667
0.809886889946123 0.220586973311594
0.810264973691673 0.194609033878938
0.81073757837361 0.168380000130872
0.811178676076751 0.143209958949371
0.811430731907117 0.119597471893155
0.81171429471628 0.0995971732541597
0.811840322631463 0.0854323672859052
0.81193484356785 0.0789164227004912
0.81193484356785 0.0782319636921115
0.81193484356785 0.0782319636921115
0.81193484356785 0.0782319636921115
0.81193484356785 0.0782319636921115
};
%\addlegendentry{Ablation 2}
\addplot [thick, forestgreen4416044]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
9.45209363874098e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000157534893979016 1
0.000220548851570623 1
0.000283562809162229 1
0.000441097703141246 1
0.000472604681937049 1
0.000535618639528656 1
0.000630139575916065 1
0.000724660512303475 1
0.000787674469895082 1
0.000913702385078295 1
0.0010082233214657 1
0.00116575821544472 1
0.00129178613062793 1
0.00138630706701534 1
0.00141781404581115 1
0.00163836289738177 1
0.0018904187277482 1
0.00211096757931882 1
0.00230000945209364 1
0.00252055830366426 1
0.00274110715523488 1
0.00302466996439711 1
0.00321371183717193 1
0.00356028860392577 1
0.00371782349790479 0.983333333333333
0.00396987932827121 0.984375
0.00419042817984184 0.985185185185185
0.00450549796779987 0.986206896551724
0.00504111660732852 0.987654320987654
0.00535618639528656 0.982658959537572
0.00595481899240682 0.984375
0.00633290273795646 0.985294117647059
0.00683701439868931 0.986363636363636
0.00721509814423895 0.987068965517241
0.00797126563533823 0.98828125
0.00841236333847947 0.988888888888889
0.00901099593559974 0.98961937716263
0.00979867040549482 0.990445859872611
0.0104918239390025 0.991071428571429
0.0112479914301018 0.991666666666667
0.0121301868363843 0.992268041237113
0.0129808752638709 0.992771084337349
0.0138945776489492 0.993243243243243
0.0144617032672737 0.991360691144708
0.0152808847159646 0.989795918367347
0.0164781499102051 0.988657844990548
0.0172658243801002 0.985611510791367
0.0183370616591575 0.986440677966102
0.0196603547685812 0.987341772151899
0.0207630990264344 0.988005997001499
0.0222439270298371 0.987412587412587
0.0235672201392608 0.985507246376812
0.0247959923122972 0.984981226533166
0.0260562714641293 0.98452380952381
0.0274110715523488 0.981941309255079
0.0289549135133432 0.981837606837607
0.0304042345379502 0.981688708036623
0.0317590346261697 0.982456140350877
0.0331768486719808 0.982276119402985
0.0348782255269542 0.980513728963685
0.0366111093607234 0.979763912310287
0.0379659094489429 0.979674796747967
0.0393522165159583 0.979607843137255
0.0407700305617694 0.98030303030303
0.0425344213743344 0.97897026831037
0.0444248401020826 0.977808599167822
0.0459371750842812 0.977867203219316
0.0477960868332336 0.976819059884095
0.0494029427518195 0.977556109725686
0.0509467847128139 0.977629987908102
0.0526166545889915 0.977179637214745
0.0545700872743313 0.975774647887324
0.0563974920444879 0.974945533769063
0.0588235294117647 0.973409801876955
0.0609975109486751 0.972375690607735
0.0631084785279939 0.971387002909796
0.0654715019376792 0.970121381886088
0.0676769904533854 0.969751693002257
0.0697879580327042 0.967671472258628
0.0722770093575727 0.968341072182355
0.0745455118308705 0.96689824274622
0.0769715491981474 0.965994464215105
0.0792400516714452 0.965080583269378
0.0816660890387221 0.965003723008191
0.0843756892151612 0.964697406340058
0.0871798103279876 0.96276965901183
0.0897003686316519 0.962474645030426
0.0918743501685623 0.961424332344214
0.094331894514635 0.96115569823435
0.0970099877122783 0.960986267166042
0.0993730111219635 0.959245742092457
0.102744257853114 0.957990599294947
0.105894955732695 0.958095781071836
0.108573048930338 0.957488191164212
0.111377170043165 0.9579945799458
0.114055263240808 0.956406869220608
0.116827877374839 0.955670103092784
0.120073096190806 0.955377287540737
0.123066259176408 0.954312240410457
0.126626547780333 0.95349940688019
0.128895050253631 0.952502910360885
0.132234790005986 0.952348536419333
0.135574529758341 0.952412571934484
0.139229339298655 0.953192407247627
0.142758120923785 0.953292657269093
0.145971832760957 0.953488372093023
0.149563628343678 0.952447833065811
0.15277734018085 0.951157316594743
0.155675982230064 0.951106833493744
0.159015721982419 0.950470809792844
0.162229433819591 0.949299410029499
0.166104792211475 0.9483720093542
0.170011657582154 0.948497099666022
0.174013043889221 0.947666437886067
0.178392513941838 0.946981100518481
0.182456914206497 0.947015535568275
0.186584328428747 0.946157533152261
0.19023913796906 0.945950180166066
0.194051482403352 0.946373693915181
0.197863826837645 0.946210637336146
0.201833706165916 0.945395513577332
0.205803585494187 0.944749783048886
0.210309083461987 0.943596268023749
0.214814581429787 0.943406669434067
0.218721446800466 0.942310302701235
0.223226944768266 0.940778117115921
0.227039289202558 0.940608275682026
0.230725605721667 0.939327860441252
0.235577680456221 0.938025341864258
0.239484545826901 0.936429715412098
0.24376949494313 0.93577648766328
0.248306499889726 0.935208259166963
0.251992816408835 0.934018451477286
0.257159960931346 0.932906617899188
0.261444910047576 0.932254802831143
0.265792873121396 0.931537102473498
0.270676454834746 0.930970957954053
0.274961403950975 0.929888119339371
0.279466901918775 0.929477103636173
0.284066920822962 0.928622927180966
0.288918995557516 0.928231602388906
0.293203944673745 0.928001595532509
0.297929991493116 0.927513487003433
0.302120419672958 0.926831625749082
0.306657424619553 0.926334824402779
0.311320457481332 0.925447223002716
0.315573899618766 0.925094670730581
0.320205425501749 0.923489323034984
0.324647909511957 0.921810699588477
0.329027379564574 0.920574753173484
0.334226031065881 0.919715623374371
0.33926714767321 0.919085011949471
0.343678124704622 0.918568421052632
0.349002804121113 0.917729908864954
0.354232962601216 0.916897732833143
0.358580925675037 0.916270831656066
0.364220674879486 0.915353551350067
0.36989193106273 0.914259014095475
0.374617977882101 0.912859884836852
0.37928101074388 0.911762478224646
0.383912536626863 0.910619535161797
0.388260499700684 0.909849379799173
0.393112574435237 0.908607631808913
0.397649579381833 0.908116275723126
0.40262768203157 0.907148434727053
0.408393459151202 0.906370183903224
0.413907180440468 0.905750137892995
0.41989350641167 0.904813632968973
0.42499763697659 0.903361907313153
0.429566148901982 0.901898524839585
0.434638772488106 0.900986219058193
0.439742903053026 0.899581050596197
0.445036075490721 0.899166083137055
0.450392261886008 0.897983541679754
0.45540187151454 0.897095332671301
0.460789564888623 0.895700636942675
0.466208765241501 0.894348745844666
0.471722486530767 0.893637340336636
0.477078672926053 0.892701332390048
0.482182803490973 0.891322073383809
0.487728031759035 0.890320354287686
0.493367780963483 0.888907811080836
0.498377390592016 0.888003143771403
0.503418507199345 0.886927560366361
0.508554144743061 0.885651577503429
0.513752796244368 0.884705116380012
0.519045968682063 0.883940548371519
0.524055578310596 0.882855626326964
0.528876146066354 0.882034575166833
0.533098081224991 0.880378791820594
0.538265225747503 0.879213627708301
0.543022779545669 0.877590508681705
0.548189924068181 0.876347335549511
0.552915970887552 0.874215403008867
0.55773653864331 0.873181078281458
0.562620120356659 0.871923828125
0.567535209048804 0.871245465538089
0.572544818677337 0.870598380683179
0.577396893411891 0.869519832985386
0.58228047512524 0.868264035705896
0.587699675478118 0.867460354369158
0.59248873625508 0.86607101736287
0.596899713286493 0.864634201998996
0.601594253127068 0.863591135232926
0.60600523015848 0.86239519347173
0.611046346765809 0.861572634384718
0.615047733072876 0.859842311588777
0.619049119379943 0.857766524054833
0.623208040580989 0.856536612826398
0.628060115315542 0.855536480686695
0.632313557452976 0.854036341971999
0.636251929802451 0.852931238384862
0.640158795173131 0.851907756813417
0.64444374428936 0.850690400931625
0.648886228299568 0.849733877955193
0.652887614606635 0.848914379352724
0.656164340401399 0.847274206672091
0.659630108068937 0.845591502080052
0.662749298969722 0.844270519767208
0.666152052679669 0.843459528463717
0.670247959923123 0.842294900221729
0.67327262988752 0.840901936093184
0.67680141151265 0.839790453106064
0.679920602413435 0.838221013789085
0.683039793314219 0.836703975299112
0.686600081918145 0.835550784095702
0.690065849585683 0.834075935869607
0.692743942783327 0.832872457290049
0.695516556917357 0.831199638526998
0.698604240839346 0.82988996182349
0.701439868930968 0.828483179517714
0.704464538895365 0.827283827283827
0.707300166986988 0.825907803244914
0.710072781121018 0.824172609252149
0.712845395255049 0.822517904533391
0.715428967516305 0.821110870036884
0.717665963010807 0.819794853338132
0.720407070166042 0.818331484198848
0.722518037745361 0.816666666666667
0.724912568133842 0.815019482819695
0.727370112479914 0.813603524229075
0.729260531207663 0.811343241727426
0.731497526702165 0.809914184050792
0.733293424493525 0.808602299968732
0.735498913009232 0.806718042644365
0.737767415482529 0.805393134759579
0.739846876083052 0.80415054278963
0.741926336683575 0.802562966497393
0.743627713538549 0.800746395250212
0.745518132266297 0.799526947119446
0.747503071930433 0.797747141896436
0.749424997636977 0.796104156904746
0.750905825640379 0.794459815327178
0.752040076877028 0.792674017003188
0.753457890922839 0.790676144817325
0.755505844544567 0.788938606303876
0.756797630675195 0.786741344862599
0.758467500551372 0.784878223729256
0.759538737830429 0.783076173461101
0.760483947194304 0.780879974118408
0.761618198430952 0.77914585012087
0.763099026434355 0.777602979420169
0.763949714861842 0.775333354650977
0.765336021928857 0.77325396320112
0.766344245250323 0.770935023771791
0.767982608147705 0.769000220841089
0.769085352405558 0.766717969657945
0.770377138536186 0.764332603938731
0.772078515391159 0.762587913113836
0.773370301521787 0.760196971104711
0.774662087652415 0.758226169550066
0.775764831910268 0.756018177352002
0.777119631998488 0.753866373250199
0.778096348341158 0.751369112814896
0.779451148429377 0.74882707267609
0.780459371750843 0.746429217139758
0.781625129966288 0.744091181763647
0.782790888181732 0.741708212675762
0.783830618481994 0.738921230842343
0.784586785973093 0.736484088489294
0.785531995336967 0.733596186665097
0.786319669806862 0.730933692596064
0.78739090708592 0.727900270876416
0.788651186237752 0.72530497522529
0.789438860707647 0.722658052607291
0.790352563092725 0.719861107125434
0.791329279435395 0.716780821917808
0.791896405053719 0.713932680017043
0.792558051608431 0.710633369116899
0.793282712120735 0.707366410069113
0.794133400548221 0.704168296362519
0.794952581996912 0.700219243471262
0.795488200636441 0.696804106640172
0.796401903021519 0.693090211132438
0.797158070512619 0.689362977494414
0.797945744982514 0.685802485851228
0.798670405494817 0.681993058731739
0.799615614858691 0.677785493002884
0.800340275370995 0.673614425881729
0.800907400989319 0.669493534198952
0.801600554522827 0.66492433944019
0.802167680141151 0.660629492202704
0.802608777844293 0.655212325419892
0.803333438356596 0.650798917759967
0.803995084911308 0.645845460757764
0.804751252402407 0.640535660547698
0.805349884999527 0.634142105785452
0.806200573427014 0.627726124181243
0.806799206024134 0.621785688269432
0.807649894451621 0.615388308726443
0.808280034027537 0.608448165453122
0.808815652667066 0.600955123253037
0.809225243391411 0.593095485509756
0.810044424840102 0.58526258280407
0.810674564416018 0.576815298047392
0.811115662119159 0.567823900480833
0.811525252843505 0.558877774643609
0.812060871483034 0.548301316825154
0.812943066889316 0.537519270030415
0.813541699486436 0.526905417814509
0.813982797189577 0.515668662674651
0.814612936765494 0.503338719411295
0.815148555405022 0.490399378281555
0.815589653108163 0.477284460505937
0.816093764768896 0.462337569613023
0.816503355493242 0.447527932719706
0.81703897413277 0.431595765927701
0.817543085793503 0.414856028266743
0.818141718390624 0.39773614961631
0.818425281199786 0.379499766245909
0.819055420775702 0.360374847510258
0.819149941712089 0.340100726012166
0.81959103941523 0.318923557898608
0.820032137118372 0.297451428571429
0.820599262736696 0.276368845500849
0.821197895333816 0.254862272287248
0.821512965121775 0.232797335785649
0.821891048867324 0.210386237710802
0.822174611676486 0.187516617443105
0.822363653549261 0.16503221482451
0.822710230316015 0.143046531757075
0.82311982104036 0.12256454284012
0.823466397807114 0.10474385126822
0.823781467595072 0.0914170233000476
0.823844481552664 0.083409093084012
0.82387598853146 0.0800829341794171
0.82387598853146 0.0796218199534126
0.82387598853146 0.0796218199534126
0.82387598853146 0.0796218199534126
0.82387598853146 0.0796218199534126
};
%\addlegendentry{Ablation 3}
\addplot [thick, mediumpurple148103189]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
6.30139575916065e-05 1
9.45209363874098e-05 1
9.45209363874098e-05 1
0.000157534893979016 1
0.000220548851570623 1
0.000283562809162229 1
0.000283562809162229 1
0.000409590724345442 1
0.000441097703141246 1
0.000567125618324459 1
0.000693153533507672 1
0.000724660512303475 1
0.000787674469895082 1
0.000945209363874098 1
0.000976716342669901 1
0.0010082233214657 1
0.00107123727905731 1
0.00119726519424052 0.974358974358974
0.00135480008821954 0.977272727272727
0.00151233498219856 0.979591836734694
0.00173288383376918 0.964912280701754
0.0018904187277482 0.967741935483871
0.00207946060052302 0.970588235294118
0.00226850247329784 0.972972972972973
0.00252055830366426 0.975609756097561
0.00299316298560131 0.979381443298969
0.00327672579476354 0.981132075471698
0.00365480954031318 0.983050847457627
0.00406440026465862 0.984732824427481
0.00437947005261665 0.985815602836879
0.00463152588298308 0.986577181208054
0.00494659567094111 0.987421383647799
0.00538769337408236 0.988439306358382
0.0057972840984278 0.989247311827957
0.00633290273795646 0.990147783251232
0.00699454929266833 0.991071428571429
0.00749866095340118 0.991666666666667
0.00803427959292983 0.992217898832685
0.00850688427486688 0.989010989010989
0.00888496802041652 0.989473684210526
0.00948360061753678 0.990131578947368
0.0102712750874319 0.990881458966565
0.0110904565361228 0.98876404494382
0.0119726519424052 0.987012987012987
0.0127288194335045 0.985365853658537
0.0134849869246038 0.983908045977012
0.0140521125429283 0.984547461368653
0.0148397870128233 0.985355648535565
0.0158165033554932 0.98046875
0.016982261570938 0.978221415607985
0.0179274709348121 0.972649572649573
0.0189356942562778 0.974068071312804
0.0200699454929267 0.975497702909648
0.0213617316235546 0.975539568345324
0.0228425596269574 0.974462365591398
0.0242603736727685 0.972222222222222
0.0258357226125587 0.973871733966746
0.0274740855099405 0.974301675977654
0.0290809414285264 0.974656810982049
0.0305617694319292 0.972918756268806
0.0321371183717193 0.970504281636537
0.0338384952266927 0.971945701357466
0.0352248022937081 0.971329278887924
0.0371467280002521 0.9719703215169
0.038911118812817 0.971675845790716
0.0411166073285233 0.970982142857143
0.0426919562683134 0.972022955523673
0.0452440215507735 0.973559322033898
0.0475755379816629 0.973565441650548
0.0499385613913482 0.974784747847478
0.051891994076688 0.974556213017752
0.0539399476984152 0.9749430523918
0.0559563943413466 0.975824175824176
0.0577837991115032 0.974495217853347
0.0599892876272094 0.974411463664278
0.0622577901005073 0.973399014778325
0.0649988972557421 0.97311320754717
0.0676769904533854 0.972826086956522
0.0696304231387252 0.972711267605634
0.0716153628028608 0.971367521367521
0.0740414001701377 0.970673275505989
0.076719493367781 0.969733174034249
0.078956488862283 0.969439071566731
0.0819811588266801 0.967645965042767
0.084407196193957 0.967497291440953
0.0868962475188254 0.966024518388792
0.0897003686316519 0.964430894308943
0.0924729827656826 0.965460526315789
0.0950880620057343 0.964833759590793
0.0975456063518069 0.963585434173669
0.100318220485838 0.963097398669087
0.103248369513847 0.963540135254337
0.106871672075365 0.964184195565662
0.1096127792306 0.963445029077818
0.111849774725102 0.962320412035782
0.115063486562274 0.962065331928346
0.11824569142065 0.960829493087558
0.121049812533476 0.960980490245123
0.124358045307036 0.959173754556501
0.128107375783736 0.959867799811143
0.131573143451274 0.959558823529412
0.134723841330855 0.958959407939
0.137401934528498 0.958040421792619
0.140647153344466 0.956708101157308
0.144585525693941 0.956440183409754
0.147893758467501 0.95620289264616
0.151517061029018 0.955683624801272
0.155140363590535 0.95500387897595
0.159078735940011 0.954081632653061
0.162607517565141 0.953974121996303
0.166041778253883 0.953846153846154
0.169948643624563 0.953003533568905
0.173067834525347 0.952984038861901
0.176565109171682 0.952737164229854
0.180755537351523 0.952831755522338
0.183969249188695 0.952683961494534
0.187750086644192 0.951916932907348
0.191278868269322 0.95126919460984
0.195595324364347 0.950252563906322
0.199376161819843 0.950292836762277
0.202841929487381 0.949277499262754
0.206213176218532 0.948825746593215
0.210340590440783 0.948160772617526
0.214404990705441 0.947112038970077
0.2184693909701 0.945717403164212
0.222470777277167 0.94524765729585
0.22650367056303 0.944181770422905
0.230977661552034 0.942893890675241
0.234979047859101 0.942380591357089
0.239200983017738 0.941818632923955
0.24339141119758 0.941613846903949
0.24767636031381 0.940761129727142
0.251394183811714 0.940365350618739
0.255080500330823 0.939756239117818
0.259491477362236 0.939003534374644
0.263335328775324 0.937521031968592
0.267431236018778 0.937072201368956
0.271810706071395 0.936190992946283
0.27634771101799 0.934676044330776
0.280317590346262 0.933676146500157
0.283751851035004 0.932394657832074
0.287753237342071 0.932129005919575
0.292510791140238 0.931286989667971
0.296102586722959 0.930218746906859
0.300986168436309 0.929460984627359
0.305239610573742 0.928770012462851
0.309524559689971 0.928368928368928
0.313431425060651 0.927206636219592
0.318188978858817 0.926004034476435
0.322757490784209 0.925551138417058
0.327294495730804 0.924610591900311
0.33145341693185 0.924022837066315
0.336463026560383 0.923309700847311
0.341283594316141 0.922500425821836
0.345789092283941 0.921649311387303
0.350924729827657 0.921562138010922
0.35517817196509 0.920320026124582
0.359872711805665 0.919719784201627
0.364661772582627 0.918717256707414
0.369954945020322 0.9179892111641
0.37515359652163 0.917263693089901
0.379753615425817 0.916438564476886
0.384448155266391 0.915447520444144
0.388670090425029 0.914658560094906
0.394026276820316 0.91371374296778
0.398405746872932 0.91326014733497
0.402879737861936 0.913096258211939
0.407416742808532 0.912111165973055
0.41185922681874 0.911385344767482
0.417688017895964 0.910508241758242
0.422508585651722 0.909214184012475
0.426982576640726 0.908798283261803
0.432307256057217 0.908014029514923
0.437883991304074 0.906884176182708
0.443145656762973 0.905666452028332
0.447493619836794 0.904361668258516
0.452440215507735 0.903371917463513
0.457292290242289 0.902219183191397
0.462396420807209 0.901861979966816
0.467280002520558 0.901032806804374
0.472762216831028 0.899850074962519
0.478212924162702 0.899010839305811
0.482844450045685 0.89861616043157
0.487696524780239 0.897801751638536
0.492958190239138 0.896875895672112
0.497274646334163 0.896455753720323
0.502599325750654 0.895626298354949
0.50697879580327 0.894938820912125
0.51186237751662 0.893865199449794
0.517061029017927 0.892872687704026
0.52244872239201 0.892368959207836
0.527111755253789 0.891410912190963
0.53265698352185 0.890867892712231
0.537509058256404 0.889468196037539
0.542046063202999 0.888315175298188
0.547244714704307 0.887713380353675
0.552096789438861 0.886971046770601
0.557452975834147 0.885890246344883
0.561926966823151 0.884979903736416
0.565739311257443 0.883748400433114
0.570244809225243 0.882748866019607
0.574750307193043 0.881980370352463
0.579633888906393 0.881040180068004
0.585053089259271 0.88017253637958
0.590157219824191 0.87918329030744
0.594473675919216 0.878030620317372
0.599451778568953 0.877380677887941
0.603925769557957 0.876291487610862
0.607990169822616 0.874592095721537
0.612243611960049 0.873544616767813
0.615835407542771 0.87251138291224
0.620214877595387 0.871094787149305
0.624279277860046 0.870180061484409
0.628690254891458 0.869455337690632
0.632093008601405 0.868296905431725
0.636976590314755 0.867049791997255
0.640379344024701 0.865482881962187
0.644223195437789 0.864237710807726
0.647846497999307 0.863332913465172
0.651753363369986 0.862132199716596
0.65562872176187 0.86076525336091
0.658968461514225 0.859179230168837
0.662339708245376 0.857655746399576
0.665963010806894 0.856234302843717
0.668924666813699 0.854778967710766
0.672547969375217 0.853430353430353
0.676297299851917 0.852394567548249
0.679416490752702 0.851053753255979
0.682063076971549 0.848907885965256
0.685686379533067 0.847732938610159
0.688553514603485 0.846627668229187
0.691767226440657 0.845241761626116
0.694571347553483 0.843989280245023
0.697217933772331 0.842720591035454
0.699738492075995 0.841632560254661
0.702668641104005 0.840379832692743
0.705409748259239 0.839136464150519
0.7079618135417 0.83768267223382
0.710482371845364 0.83636228766412
0.71306594410662 0.835098335854766
0.715807051261855 0.834030837004405
0.717697469989603 0.832565789473684
0.71974542361133 0.831083785062029
0.722328995872586 0.829960540129602
0.724439963451905 0.828815514382525
0.726992028734365 0.827499641371396
0.729575600995621 0.826321236127467
0.731749582532531 0.824927186190239
0.733734522196667 0.823858209219231
0.73505781530609 0.822550505940838
0.73641261539431 0.821575450806707
0.738240020164466 0.820097301459522
0.739909890040644 0.818600111544897
0.741453732001638 0.817203180886898
0.742840039068654 0.815954317355944
0.744257853114465 0.814214807665793
0.746242792778601 0.81307929969104
0.747471564951637 0.811604118914851
0.749582532530956 0.810292564967133
0.750937332619175 0.808782110013913
0.752544188537761 0.807062003716844
0.753772960710797 0.805793196362412
0.755190774756609 0.80446383621413
0.756388039950849 0.802909698996656
0.757774347017865 0.801379448220712
0.758877091275718 0.800225921126948
0.760231891363937 0.798418318387876
0.760988058855036 0.796786857124006
0.762059296134094 0.795075770027284
0.763540124137497 0.793386806351285
0.764674375374145 0.791352831849751
0.765745612653203 0.789911596463859
0.766848356911056 0.788537549407115
0.767856580232521 0.786846608336293
0.769085352405558 0.785240944476613
0.770282617599798 0.783715338996634
0.771479882794039 0.782025486250838
0.77229906424273 0.78041325734662
0.772992217776237 0.778362944162437
0.774126469012886 0.776745068285281
0.775040171397965 0.775064591341609
0.775701817952677 0.773168357252771
0.776457985443776 0.771523386137374
0.777497715744037 0.769737047319006
0.778505939065503 0.768004227146987
0.779734711238539 0.765765208243084
0.780585399666026 0.76381181403379
0.781373074135921 0.761811144559808
0.78212924162702 0.759585080015911
0.783042944012099 0.757482474855227
0.783799111503198 0.755841156989639
0.785027883676234 0.753363771051915
0.786445697722045 0.751362090244123
0.787233372191941 0.749317738791423
0.78821008853461 0.747155272825016
0.788934749046914 0.744595438460852
0.789785437474401 0.7420223787816
0.790636125901887 0.739821339072496
0.791455307350578 0.737154092202952
0.792242981820473 0.734439349242048
0.792778600460002 0.731964161042588
0.793566274929897 0.729339201945908
0.7942909354422 0.726199049402276
0.795078609912096 0.723418283977869
0.79624436812754 0.720615911035073
0.797095056555027 0.717030864722388
0.798040265918901 0.714217234378525
0.799143010176754 0.710874439461883
0.799615614858691 0.707468012153988
0.800182740477016 0.703790943856343
0.801001921925707 0.699972466960352
0.80172658243801 0.69621603874251
0.80232521503513 0.692397629017347
0.803144396483821 0.688592344471758
0.80390056397492 0.684029918768934
0.804814266359999 0.680175742244708
0.805412898957119 0.675162431989858
0.805948517596648 0.669896556239361
0.806641671130155 0.664797070966737
0.807145782790888 0.660019580563714
0.807964964239579 0.654567731066697
0.808563596836699 0.648661628289058
0.809036201518636 0.642447897120268
0.809792369009736 0.636062165907741
0.81035949462806 0.629327852406469
0.810863606288793 0.623011934445278
0.811462238885913 0.615353371242892
0.811777308673871 0.607178206155441
0.812659504080154 0.599112700919818
0.813321150634866 0.590695865083179
0.813730741359211 0.581833337088017
0.81448690885031 0.571899473474625
0.815085541447431 0.561317479604235
0.815904722896121 0.54976222826087
0.816566369450833 0.537251243781095
0.81703897413277 0.524026997534656
0.817669113708686 0.510032820391879
0.81801569047544 0.494618125011907
0.818645830051356 0.478085670125856
0.819307476606068 0.461039306419871
0.81996912316078 0.443159758880223
0.8205677557579 0.424058877165559
0.821071867418633 0.402744722282323
0.821607486058162 0.380964207450694
0.822174611676486 0.357465753424658
0.82289927218879 0.333678279866621
0.823434890828318 0.307474205578889
0.823939002489051 0.28056303575835
0.824600649043763 0.253109224192956
0.824978732789313 0.224965847874836
0.825608872365229 0.196957397552689
0.826144491004758 0.168448304660097
0.826869151517061 0.140933109936848
0.827215728283815 0.116254355940684
0.827562305050569 0.0964930971396663
0.827719839944548 0.0837477525725871
0.827782853902139 0.0800218077929356
0.827782853902139 0.0799862391884775
0.827782853902139 0.0799862391884775
0.827782853902139 0.0799862391884775
};
%\addlegendentry{\mymethod}

\coordinate (spypoint) at (0.74,0.76);% The point to be magnified 
\coordinate (magnifyglass) at (0.35,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 


\end{tikzpicture}


==> table/ablation/pr_curve/component_inf_label.tex <==
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}[font=\sffamily\scriptsize]
\node[draw=white,outer sep=0.5pt,inner sep=0pt] at (0,0) 
{
    \renewcommand{\arraystretch}{1.25} 
    \setlength{\tabcolsep}{0.5pt} % 设置列间距为 x pt
     \begin{tabular}{cccccccc}
     \ref{pr_curve_com_Ablation 1}&Ablation 1 &
     \ref{pr_curve_com_Ablation 2} & Abaltion 2&\ref{pr_curve_com_Ablation 3} & Ablation 3&
      \ref{pr_curve_com_mymethod} &\mymethod \\
    \end{tabular}
    };
\end{tikzpicture}

==> table/ablation/pr_curve/frame_0ms_iou0.5_cavframe4.tex <==
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}%更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}%明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}%温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}%鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}%深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}%鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}%明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}%柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}%明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}%明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}%明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}%鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}%鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}%明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}%明亮的蓝绿色

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]

\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
\label{prcurve_nofusion}
\addplot [line width =0.7pt, mycolor14]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
6.33613179154126e-05 1
6.33613179154126e-05 1
0.000126722635830825 1
0.000158403294788532 1
0.000190083953746238 1
0.000221764612703944 1
0.000285125930619357 1
0.000538571202281007 1
0.000918739109773483 1
0.00161571360684302 1
0.0044986535719943 1
0.00918739109773483 1
0.0148265483922066 1
0.0207191509583399 1
0.026865198796135 1
0.030856961824806 1
0.0331379692697608 1
0.0345635989228576 1
0.035704102645335 1
0.0363060351655314 1
0.0366228417551085 1
0.0370663709805164 1
0.0376049421827974 1
0.038080152067163 1
0.038618723269444 1
0.0390622524948519 1
0.0394741010613021 1
0.0399809916046254 1
0.0403928401710756 1
0.0410898146681451 1
0.0417867891652146 1
0.0425471249801996 1
0.0432440994772691 1
0.0438777126564233 1
0.0445746871534928 1
0.0453983842863932 1
0.0461587201013781 1
0.0469824172342785 1
0.0479961983209251 1
0.048978298748614 1
0.0496752732456835 1
0.0504039284017108 1
0.0515761127831459 1
0.0522730872802154 1
0.053286868366862 1
0.0543956914303818 1
0.05566291778869 1
0.0568351021701251 1
0.0587359417075875 1
0.0609219071756693 1
0.0638682084587359 1
0.0670679550134643 0.999527856468366
0.0714715666085855 0.99867197875166
0.0754633296372565 0.99874213836478
0.079930302550293 0.998812351543943
0.0836686203073024 0.998865355521936
0.0878187866307619 0.998918918918919
0.0913987010929827 0.998961218836565
0.0948518929193727 0.998998998998999
0.0981466814509742 0.999032570138665
0.101758276572153 0.999066874027994
0.104894661808966 0.999094749547375
0.108031047045779 0.999121007910929
0.111167432282591 0.999145785876993
0.113796926976081 0.999165507649513
0.116331379692698 0.999183673469388
0.118897513068272 0.998935320734629
0.121875495010296 0.998961308750974
0.125043560906067 0.998987598076436
0.128401710755584 0.999014049790486
0.13134801203865 0.998554913294798
0.134421035957548 0.998352941176471
0.137335656581657 0.998157955330417
0.140028512593062 0.997967938586588
0.143354981783621 0.997794928335171
0.146237921748772 0.99762264966501
0.1486139711706 0.997236394557823
0.151718675748456 0.997085155111389
0.154474893077776 0.996933142506645
0.157896404245208 0.996003197442046
0.160842705528275 0.996076123209731
0.163060351655314 0.995358731386579
0.1654680817361 0.995236280487805
0.168224299065421 0.994940978077572
0.171170600348487 0.994661266568483
0.173958498336765 0.994746376811594
0.176999841596705 0.994128113879004
0.180009504197687 0.993704092339979
0.182892444162839 0.993460678024436
0.185807064786948 0.992889791772473
0.18853160145731 0.992494996664443
0.191287818786631 0.992602334374486
0.194519246000317 0.991602067183463
0.197402185965468 0.991723698869967
0.200538571202281 0.991386061080658
0.203643275780136 0.991363355953115
0.206114367178837 0.990560292326431
0.209124029779819 0.99024902490249
0.211911927768098 0.9900828892836
0.214383019166799 0.98990637799883
0.217519404403612 0.989337175792507
0.220148899097101 0.988899957307528
0.223031839062252 0.988347606345641
0.226073182322192 0.988091941290501
0.229431332171709 0.98772504091653
0.232219230159987 0.987604419293991
0.235545699350546 0.98738379814077
0.238998891176936 0.987305326527941
0.242357041026453 0.987096774193548
0.246158720101378 0.986791973583947
0.249992079835261 0.986498312289036
0.253445271661651 0.986193293885602
0.257310312054491 0.986038606288697
0.260700142562965 0.985627021200144
0.264153334389355 0.985113421550095
0.267828290828449 0.984855545200373
0.272010137810866 0.984745957105173
0.276572152700776 0.984438430311231
0.280753999683193 0.984010659560293
0.285189291937272 0.983287820862916
0.290068113416759 0.983036289456732
0.294218279740219 0.982439437215699
0.299477269127198 0.982027841263245
0.304989703785839 0.981845996940337
0.31021701251386 0.981949458483754
0.316046253762078 0.981986415985825
0.32098843655948 0.981497626658917
0.326500871218121 0.981056639695383
0.33163313796927 0.981160371168807
0.336765404720418 0.980717778392841
0.342753049263425 0.98024825586663
0.347948677332489 0.979837630475511
0.352669095517187 0.979498460184778
0.358339933470616 0.979392155164949
0.363789006811342 0.979026344956944
0.369111357516236 0.978828866672268
0.37389513701885 0.978606965174129
0.378647235862506 0.977908689248895
0.383367654047204 0.977305766435148
0.387549501029621 0.976998642280968
0.392079835260573 0.976641414141414
0.39695865674006 0.976236852356837
0.401869158878505 0.976294928038174
0.406304451132584 0.976101682015374
0.410708062727705 0.975763962065332
0.415681926184065 0.975466508066315
0.420212260415017 0.97507902668529
0.424425788056392 0.974469013674716
0.429811500079202 0.974080987937967
0.434500237604942 0.973316301185154
0.439600823697133 0.97273045916579
0.444226199904958 0.972197185051654
0.450118802471091 0.971885901908475
0.455124346586409 0.971331981068289
0.460858545857754 0.970511708586297
0.46491367020434 0.969350683664707
0.469127197845715 0.968666186956237
0.473720893394583 0.967769076435182
0.479074924758435 0.96706529385432
0.48439727546333 0.96631485811793
0.48867416442262 0.965510766149224
0.494186599081261 0.964389489953632
0.498431807381594 0.962969763740972
0.503469032155869 0.962043707246201
0.508126089022652 0.960994607549431
0.512498019958815 0.959546829586571
0.516964992871852 0.958022661891622
0.521368604466973 0.957024889509188
0.525233644859813 0.956057897468427
0.529383811183273 0.954911709240528
0.533755742119436 0.95364238410596
0.538222715032473 0.952458373044795
0.542341200696974 0.951531321216164
0.546428005702519 0.950145981380488
0.550990020592428 0.949241349197686
0.555235228892761 0.947607461476075
0.559290353239347 0.946595174262735
0.563979090765088 0.945757849439515
0.567939173134801 0.944570314558196
0.572184381435134 0.943231669103823
0.577411690163155 0.941863469588135
0.582543956914304 0.940610772929562
0.586820845873594 0.939681412337662
0.591129415491842 0.938817610062893
0.59584983367654 0.93810165095516
0.600855377791858 0.937101635456297
0.605639157294472 0.93632757016212
0.609916046253762 0.935062411967555
0.614287977189926 0.934007707129094
0.619135118010455 0.932929157914837
0.623728813559322 0.932108701827478
0.62873435767464 0.931387272385958
0.634183431015365 0.930420636765048
0.63922065578964 0.929729978803797
0.643719309361635 0.928868571428571
0.648724853476952 0.927988760989758
0.654110565499762 0.927246598104819
0.659464596863615 0.926061037458849
0.664818628227467 0.925427765037926
0.669982575637573 0.924623994403638
0.675178203706637 0.92371705963939
0.679803579914462 0.923242405989158
0.684840804688738 0.922738720280019
0.689307777601774 0.921363540122803
0.693711389196895 0.920622240908135
0.698558530017424 0.919554610283999
0.70372247742753 0.918651778329198
0.709361634722002 0.91807782196892
0.713575162363377 0.917399804496579
0.71753524473309 0.91662956817354
0.722414066212577 0.91578313253012
0.72707112307936 0.915290739411342
0.732393473784255 0.914694943420115
0.737652463171234 0.913814756671899
0.742753049263425 0.913038398629177
0.747220022176461 0.912594312246082
0.752130524314906 0.911922870092955
0.757231110407096 0.91100354461257
0.761793125297006 0.910212733742146
0.766640266117535 0.909121647005786
0.771360684302233 0.908609172668582
0.775954379851101 0.908022540223919
0.780357991446222 0.907088933897993
0.784983367654047 0.906589586915956
0.78922857595438 0.90559453269839
0.794012355456994 0.904670805659832
0.79737050530651 0.903799195633439
0.800792016473943 0.902975743935984
0.804055124346586 0.9021113243762
0.807666719467765 0.901134636456824
0.811151591953113 0.900123044471788
0.814161254554095 0.899195241427572
0.817044194519246 0.89851235062537
0.819990495802313 0.897562159725353
0.822715032472675 0.896502917112576
0.825851417709488 0.895499828237719
0.828575954379851 0.89418441656125
0.831110407096468 0.893163557129239
0.833391414541423 0.89209169831796
0.835925867258039 0.890877169288946
0.837541580864882 0.889924933517353
0.840266117535245 0.889168259076737
0.842705528274988 0.88779120218944
0.844036115951212 0.886382539840969
0.845873594170759 0.884809119830329
0.847837795026137 0.883759328974308
0.850055441153176 0.88225429914839
0.852051322667511 0.880706005632327
0.853698716933312 0.879442576939395
0.855314430540155 0.877726844175688
0.856581656898463 0.875923286251134
0.857975605892603 0.873753831263107
0.859084428956122 0.872125558807449
0.860795184539838 0.870697942703326
0.862125772216062 0.868758779210829
0.863519721210201 0.866870209585599
0.864438460319975 0.865205948568348
0.865737367337241 0.86322140442872
0.866719467764929 0.861452232508344
0.868145097418026 0.859216756027969
0.869602407730081 0.857191930547748
0.870267701568193 0.855123894907235
0.871376524631712 0.853000465188401
0.872421986377317 0.851199307616222
0.87334072548709 0.849051373660219
0.874702993822271 0.846958495659376
0.875875178203707 0.844905568119308
0.877015681926184 0.842991564907579
0.877744337082211 0.840696686491079
0.878948202122604 0.839023800163305
0.87983526057342 0.836884134398071
0.880880722319024 0.83478443617149
0.882274671313163 0.832755217989355
0.883256771740852 0.830330285612175
0.883858704261049 0.827986348122867
0.884840804688737 0.826062524030641
0.885854585775384 0.824448637811063
0.8867416442262 0.822243764871772
0.887818786630762 0.82015862331353
0.888769206399493 0.817710155065874
0.889656264850309 0.815578531598513
0.890384920006336 0.812894082258344
0.891208617139236 0.81127613554434
0.892000633613179 0.80868541229859
0.892982734040868 0.805895471180238
0.893838111832726 0.803520063794036
0.8947568509425 0.800697417288011
0.895707270711231 0.798131210478771
0.896530967844131 0.795496711081127
0.897449706953905 0.792236485163744
0.89833676540472 0.78869635357272
0.899097101219705 0.78560553633218
0.900300966260098 0.782606300947345
0.900997940757168 0.779092702169625
0.90166323459528 0.775504087193461
0.902518612387138 0.772346482309882
0.903405670837953 0.768356101635545
0.904102645335023 0.764724797684763
0.904862981150008 0.760436634717785
0.905591636306035 0.756296962641549
0.906478694756851 0.752241238793806
0.907334072548709 0.748093198202905
0.908189450340567 0.744036959173609
0.908632979565975 0.740231249677386
0.909551718675748 0.735399590163934
0.910280373831776 0.730394773634307
0.910945667669887 0.726019441989648
0.911706003484873 0.720982086934736
0.912244574687153 0.716115394180552
0.912751465230477 0.711066686410978
0.913511801045462 0.705529728407145
0.9140820529067 0.700145595729192
0.914430540155235 0.693946242246478
0.914969111357516 0.687986850568141
0.915507682559797 0.681363764972178
0.916204657056867 0.675274943376842
0.917028354189767 0.668174788208952
0.917630286709964 0.661497704798228
0.918168857912245 0.654295067163337
0.918549025819737 0.646783260462211
0.918992555045145 0.638914585260561
0.919689529542215 0.630388048033702
0.920544907334073 0.620849536344601
0.921083478536354 0.611646400471242
0.921622049738635 0.601351910038035
0.922002217646127 0.590228766123144
0.922445746871535 0.579927501593372
0.922889276096943 0.569120462626499
0.923364485981308 0.557391470644483
0.923808015206716 0.54464969461514
0.924504989703786 0.530620408757001
0.925011880247109 0.516349231612641
0.925297006177728 0.500582730607068
0.925708854744179 0.483582682377863
0.926279106605417 0.464973521413464
0.926595913194994 0.444255422565162
0.926849358466656 0.421835798944545
0.926976081102487 0.397981529086928
0.927229526374149 0.372191207701209
0.927673055599556 0.344303737933143
0.928053223507049 0.313986516179513
0.928274988119753 0.280779255624976
0.928465072073499 0.244302362414765
0.928686836686203 0.20984287197108
0.928750198004119 0.19031420410283
0.928750198004119 0.176535411259582
0.928750198004119 0.172627810295486
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
};
\label{frame_1_1}
\addplot [line width =0.7pt, mycolor8]
table {%
3.16806589577063e-05 1
9.5041976873119e-05 1
0.000475209884365595 1
0.00095041976873119 1
0.00205924283225091 1
0.00357991446222081 1
0.00554411531759861 1
0.0080152067162997 1
0.0105496594329162 1
0.0118485664501822 1
0.0129573895137019 1
0.014129573895137 1
0.0164422619990496 1
0.019737050530651 1
0.0224299065420561 1
0.0245525106922224 1
0.0261365436401077 1
0.027403769998416 1
0.0283858704261049 1
0.0292095675590052 1
0.0307302391889751 1
0.0323776334547759 1
0.0341200696974497 1
0.0361476318707429 1
0.0382068747029938 1
0.03991763028671 1
0.0415967052114684 0.99923896499239
0.0429589735466498 0.999263080324245
0.0454617456043086 0.999303621169916
0.0480912402977982 0.999341672152732
0.0513860288293997 0.999383857054837
0.0541422461587201 0.999415204678363
0.0558530017424362 0.999433106575964
0.0575954379851101 0.998901098901099
0.0586408997307144 0.998920669185105
0.0599714874069381 0.998944591029024
0.0607635038808807 0.998958333333333
0.0616188816727388 0.998972778633796
0.0625376207825123 0.998987854251012
0.0634563598922858 0.999002493765586
0.0643750990020592 0.999016715830875
0.0653888800887058 0.999031945788964
0.0664660224932679 0.999047619047619
0.0677649295105338 0.999065857076133
0.0694440044352923 0.999088422971741
0.0713131633137969 0.999112294718154
0.0727387929668937 0.998260869565217
0.0742277839379059 0.998295696634001
0.0763187074291145 0.998342312474099
0.0776809757642959 0.998371335504886
0.0791699667353081 0.998401917698762
0.080690638365278 0.9984319874559
0.0822113099952479 0.998076923076923
0.0841755108506257 0.997372372372372
0.0860446697291304 0.997429305912596
0.0877554253128465 0.997479294202377
0.0898146681450974 0.997536945812808
0.0919372722952637 0.997250859106529
0.094820212260415 0.997334221926025
0.0972596230001584 0.997400909681611
0.100174243624267 0.997161778618732
0.103437351496911 0.996642246642247
0.106922223982259 0.996457041629761
0.11050213844448 0.996002284408909
0.114240456201489 0.995582551076753
0.118042135276414 0.995724211651523
0.121875495010296 0.995600414078675
0.12583557738001 0.995239288398898
0.1292887692064 0.994638069705094
0.133533977506732 0.994572911750826
0.136860446697291 0.994704121574948
0.141169016315539 0.994199018295404
0.145382543956914 0.994150779896014
0.149025819737051 0.99429296131896
0.152700776176144 0.993404781533388
0.156185648661492 0.993350795889583
0.159765563123713 0.993303131770731
0.163313796926976 0.99306492005394
0.166893711389197 0.992651215375919
0.170473625851418 0.99280442804428
0.17389513701885 0.992406436449105
0.17734832884524 0.992201347040057
0.181150007920165 0.991675338189386
0.184761603041343 0.991162474507138
0.188753366070014 0.991017964071856
0.193442103595755 0.990912041544953
0.197433866624426 0.990464081373172
0.200982100427689 0.990167004838458
0.20497386345636 0.989750650145327
0.208997307143989 0.98964896489649
0.213242515444321 0.988835022770677
0.217202597814035 0.988465974625144
0.220877554253128 0.987675308117297
0.224394107397434 0.987452948557089
0.227942341200697 0.987239297475302
0.231395533027087 0.987160427084741
0.234912086171392 0.98682459409103
0.239030571835894 0.986532426778243
0.243149057500396 0.986123602723885
0.247869475685094 0.986011342155009
0.252463171233962 0.9856524427953
0.258165689846349 0.985607160135462
0.262917788690005 0.984927605032044
0.268145097418026 0.984529487030359
0.272960557579598 0.984123358081097
0.277807698400127 0.984285553934224
0.282147948677333 0.983762288744063
0.286709963567242 0.983588740354309
0.291620465705687 0.983335113769896
0.296562648503089 0.983195042537549
0.300427688895929 0.982999896340831
0.304926342467923 0.982443605185261
0.309266592745129 0.982389051021435
0.313480120386504 0.981841635245088
0.317598606051006 0.981399902104748
0.321622049738635 0.981248791803596
0.326089022651671 0.980939674068427
0.330080785680342 0.980242732147897
0.335308094408364 0.979909267660402
0.340440361159512 0.978955998906805
0.346079518453984 0.97867765633399
0.351053381910344 0.978109277076529
0.355742119436084 0.977624934703117
0.360652621574529 0.977251266203108
0.365373039759227 0.976876164662036
0.37113891968953 0.976819811556741
0.376207825122763 0.976241367971062
0.381118327261207 0.975748235866656
0.385743703469032 0.975250300360432
0.390685886266434 0.975015812776724
0.395564707745921 0.974555104589447
0.40041184856645 0.973953918471141
0.405829241248218 0.973774230330673
0.411119911294155 0.973007422958686
0.41656898463488 0.972559171597633
0.421606209409156 0.971599620354822
0.427086963408839 0.970274938822513
0.43231427213686 0.9697271176805
0.437034690321559 0.969158353238724
0.441691747188342 0.968328934574246
0.447489307777602 0.967863505550226
0.453413591002693 0.966504592112372
0.458229051164264 0.965618532612324
0.463804847140821 0.964617513342558
0.468873752574054 0.963102752651786
0.47403769998416 0.962250803858521
0.480215428480912 0.961375023783852
0.485601140503722 0.960401002506266
0.491145255821321 0.959759796941745
0.496530967844131 0.959238631495196
0.501536511959449 0.958118985656358
0.506288610803105 0.956545160711079
0.511959448756534 0.955704062925069
0.518453983842864 0.954784130688448
0.523554569935055 0.953661492296151
0.529035323934738 0.952758601015576
0.535118010454617 0.951820128479657
0.54047204181847 0.951106651056475
0.545731031205449 0.949980698174599
0.550451449390147 0.948779555507017
0.555076825597972 0.948259998917573
0.56090606684619 0.947551511907948
0.566070014256297 0.947000211999152
0.571677490891811 0.946002621231979
0.576778076984001 0.945226104563626
0.582258830983684 0.944692881007453
0.587802946301283 0.944175868912524
0.593283700300966 0.943093115777811
0.598954538254396 0.94219077045749
0.604023443687629 0.941019693006268
0.609060668461904 0.94023573140314
0.614383019166799 0.939264784230154
0.619293521305243 0.938544267332437
0.624045620148899 0.938134019145592
0.628069063836528 0.937130701961711
0.632726120703311 0.936333802156587
0.636527799778235 0.935686676291156
0.640994772691272 0.935067936038451
0.645049897037858 0.934162231602129
0.649611911927768 0.933658136781714
0.654015523522889 0.932682750519563
0.657627118644068 0.931771254152078
0.661682242990654 0.930956095386673
0.665769047996198 0.929990706730982
0.670045936955489 0.92967032967033
0.673910977348329 0.928300240017456
0.676888959290353 0.927786703721395
0.680278789798828 0.927118863606925
0.683858704261049 0.925921159867885
0.687882147948677 0.924705080703548
0.69171550768256 0.923682206616465
0.695422144780611 0.922272173438091
0.698970378583875 0.921287790212126
0.703373990178996 0.919413616034454
0.706953904641217 0.9179350061703
0.711072390305718 0.9170582226762
0.714715666085855 0.915621575550956
0.71782037066371 0.914071324834597
0.721305243149058 0.912106401730631
0.725265325518771 0.910511872091636
0.728750198004118 0.909389207353232
0.732805322350705 0.908558859342472
0.736448598130841 0.906948616909211
0.740028512593062 0.905387596899225
0.743766830350071 0.904004620716211
0.74848724853477 0.90282395200428
0.75276413749406 0.901540446198209
0.757294471725012 0.899966115733594
0.761793125297006 0.898344977023947
0.766513543481704 0.896808628933615
0.771297322984318 0.895633300224405
0.77541580864882 0.893937180423667
0.779819420243941 0.892688764778414
0.783621099318866 0.89180126910874
0.787676223665452 0.890508595988539
0.791319499445588 0.888865164940749
0.794899413907809 0.887454461854066
0.798574370346903 0.885823727860557
0.802059242832251 0.884282221446036
0.805607476635514 0.88221620871496
0.808363693964834 0.880104856512141
0.811816885791224 0.878922997770537
0.814319657848883 0.877539175856065
0.817139236496119 0.876180447041239
0.820529067004594 0.87476357741151
0.823697132900364 0.873391783398838
0.826896879455093 0.871660432807908
0.829463012830667 0.870383298427579
0.83231427213686 0.868898002381267
0.834626960240773 0.867382214466796
0.83728813559322 0.866070258225193
0.839854268968795 0.864531698408557
0.842071915095834 0.862930978507889
0.844194519246 0.861442472440436
0.845778552193886 0.860277768826733
0.847552669095517 0.858871873896433
0.849390147315064 0.857293598516339
0.850784096309203 0.855499984071868
0.852494851892919 0.853820281761645
0.853920481546016 0.851977115402851
0.855377791858071 0.850634825619861
0.856676698875337 0.848664595298622
0.858134009187391 0.846945156650616
0.859401235545699 0.845209534195357
0.860953587834627 0.843425095434654
0.86215745287502 0.841834998607975
0.863329637256455 0.839965477915113
0.864533502296848 0.838268722737605
0.865357199429748 0.836472209462563
0.86643434183431 0.834090701149776
0.867258038967211 0.832623638907476
0.868398542689688 0.831039291777832
0.869380643117377 0.829489465888825
0.870362743545066 0.827649575224438
0.871344843972755 0.825697988592014
0.872295263741486 0.823730030515168
0.873404086805006 0.82224343105968
0.874512909868525 0.820253766380412
0.87555837161413 0.818171053021108
0.876191984793284 0.816057360361158
0.87720576587993 0.81407109046541
0.878061143671788 0.812357113547101
0.878948202122604 0.809783719097516
0.879740218596547 0.807637495273827
0.880500554411532 0.805781050678418
0.881260890226517 0.803332659485373
0.88176778076984 0.801111015168523
0.882559797243783 0.798956062865665
0.883320133058768 0.796605811262535
0.884428956122287 0.794066615467759
0.885316014573103 0.791329217873931
0.88604466972913 0.789031202392371
0.886900047520988 0.786354315890003
0.887660383335973 0.783748251748252
0.888515761127831 0.78085586212657
0.889212735624901 0.777550002770237
0.890163155393632 0.774497643264699
0.890670045936956 0.770859038688273
0.891620465705687 0.766991878781272
0.892444162838587 0.763063087466479
0.893109456676699 0.759639998922153
0.893743069855853 0.75517305993522
0.894345002376049 0.750937674567074
0.895041976873119 0.746439800258924
0.89599239664185 0.742387652246955
0.896752732456835 0.738173473113232
0.897291303659116 0.73385153517295
0.898146681450974 0.729560719524434
0.898780294630128 0.725352832890162
0.899508949786156 0.721256922217142
0.900332646919056 0.716782687651332
0.90096626009821 0.712346266563134
0.901473150641533 0.706903833254664
0.902138444479645 0.701241134751773
0.902772057658799 0.695991988862565
0.903120544907334 0.689757797188415
0.903785838745446 0.683895095171885
0.904672897196262 0.677581624905087
0.905179787739585 0.670908962829032
0.905623316964993 0.664219160257453
0.906003484872485 0.656519742883379
0.906605417392682 0.64898514570813
0.907080627277047 0.640881009938222
0.907492475843498 0.631127855994007
0.907714240456202 0.621585855298839
0.908221130999525 0.611297097895388
0.908506256930144 0.600791921562055
0.908949786155552 0.589452274314829
0.90939331538096 0.57780953722901
0.909710121970537 0.565000098380654
0.910280373831776 0.552175417018987
0.910850625693014 0.538116004417077
0.91132583557738 0.523427406881744
0.911801045461746 0.50728827002732
0.912117852051323 0.490920251675278
0.912529700617773 0.472754726890756
0.912814826548392 0.452465452261307
0.913099952479012 0.431880843922321
0.913353397750673 0.411633684571233
0.913765246317123 0.391245371061163
0.913987010929827 0.369270546674005
0.91436717883732 0.348452836566903
0.914683985426897 0.32600889772137
0.914874069380643 0.300746711656825
0.915000792016474 0.275525876460768
0.915222556629178 0.24991997785333
0.915444321241882 0.225283592562273
0.915507682559797 0.202928267968119
0.91560272453667 0.183262208074672
0.915697766513544 0.169738967025868
0.915697766513544 0.163492485477202
0.915697766513544 0.161984341812516
0.915697766513544 0.161983434021901
0.915697766513544 0.161983434021901
0.915697766513544 0.161983434021901
0.915697766513544 0.161983434021901
};
\label{frame_1_4}
\addplot [line width =0.7pt, mycolor5]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
0.000126722635830825 1
0.000221764612703944 1
0.000285125930619357 1
0.000380167907492476 1
0.000475209884365595 1
0.000633613179154126 1
0.000696974497069539 1
0.000792016473942658 1
0.00123554569935055 1
0.00164739426580073 1
0.00326310787264375 1
0.00519562806906384 1
0.00769840012672264 1
0.00985268493584667 1
0.0121020117218438 1
0.0139394899413908 1
0.0164422619990496 1
0.019737050530651 1
0.0239188975130683 1
0.0279106605417393 1
0.0308886424837637 1
0.0341834310153651 1
0.0368129257088547 1
0.0397592269919214 1
0.0420085537779186 1
0.0442895612228734 1
0.0455884682401394 1
0.0468240139394899 0.999323867478026
0.0478694756850942 0.999338624338624
0.0489466180896563 0.999353169469599
0.0499287185173452 0.999365884590996
0.0509741802629495 0.999378881987578
0.052431490575004 0.9993961352657
0.0536036749564391 0.999409332545777
0.0547758593378742 0.999421965317919
0.0558213210834785 0.999432785025525
0.0571202281007445 0.999445676274945
0.0583874544590527 0.999457700650759
0.0595596388404879 0.99893730074389
0.0607001425629653 0.99895724713243
0.0624425788056392 0.998986315255955
0.0639315697766513 0.999009900990099
0.0657373673372406 0.999037072701011
0.0672897196261682 0.999059266227658
0.06947568509425 0.998633879781421
0.0717566925392048 0.998237108858528
0.0738792966893711 0.998287671232877
0.0764137494059876 0.998344370860927
0.080152067162997 0.998421468034728
0.0834468556945984 0.997727272727273
0.0878821479486773 0.997124370956147
0.0921907175669254 0.997258396161755
0.0964992871851734 0.997380484610347
0.100712814826548 0.997489802321933
0.105211468398543 0.997297297297297
0.110312054490733 0.997421942136923
0.115222556629178 0.99725802029065
0.120101378108665 0.997369113391213
0.126057341992713 0.997243107769424
0.131126247425946 0.997349397590361
0.135846665610645 0.997209302325581
0.140250277205766 0.996847556856564
0.144875653413591 0.996513401612552
0.149405987644543 0.996618765849535
0.154094725170284 0.996517107150174
0.158466656106447 0.996612871089859
0.163155393632188 0.996517027863777
0.16781245049897 0.996613358419567
0.172216062094092 0.996699669966997
0.176081102486932 0.996235884567127
0.180167907492476 0.995971978984238
0.183684460636781 0.995535714285714
0.186694123237763 0.995439189189189
0.189260256613338 0.995500749875021
0.192650087121812 0.99476525437592
0.195659749722794 0.994524959742351
0.198384286393157 0.993968253968254
0.201805797560589 0.993604741849945
0.205258989386979 0.992950191570881
0.208458735941708 0.992757996378998
0.212070331062886 0.992438843587843
0.216062094091557 0.992
0.220085537779186 0.991720199857245
0.224900997940757 0.991203574420553
0.229811500079202 0.990983606557377
0.235418976714716 0.990403838464614
0.241248217962934 0.990504682622268
0.247045778552194 0.990096495683088
0.252304767939173 0.99017779435534
0.257151908759702 0.989878048780488
0.261904007603358 0.990059880239521
0.266941232377633 0.989896616541353
0.271059718042135 0.989590562109646
0.275843497544749 0.989431818181818
0.279676857278631 0.988910048168478
0.283953746237922 0.988747931605074
0.288515761127831 0.988494518615001
0.293299540630445 0.988257899231426
0.297164581023285 0.987680320101085
0.301980041184857 0.986749482401656
0.306447014097893 0.986537480877103
0.310818945034057 0.986129259222032
0.314462220814193 0.985700099304866
0.319150958339933 0.984654481477861
0.324093141137336 0.984126984126984
0.328274988119753 0.983391857264876
0.332837003009663 0.982328190743338
0.337082211309995 0.981368751152924
0.341232377633455 0.980251183108846
0.345382543956914 0.979514824797844
0.349532710280374 0.978449804895353
0.353397750673214 0.977822580645161
0.357833042927293 0.976991609722342
0.362870267701568 0.976553840907153
0.368129257088547 0.975405019726349
0.373514969111358 0.974944182584967
0.378710597180421 0.974325535903497
0.383811183272612 0.973170535786007
0.389038492000634 0.972750316856781
0.39391731348012 0.971937778472602
0.398827815618565 0.971298510917368
0.404466972913037 0.970874524714829
0.4096626009821 0.970140295596069
0.415079993663868 0.96980014803849
0.42002217646127 0.969152046783626
0.424679233328053 0.968359459654699
0.430476793917313 0.967875204786666
0.436369396483447 0.96707154391631
0.442357041026453 0.966698975353088
0.447394265800729 0.966003146590054
0.4530334230952 0.965498615893593
0.45829241248218 0.964592918583717
0.464850308886425 0.964060446780552
0.470647869475685 0.963424124513619
0.476318707429115 0.962856227985911
0.482813242515444 0.962303466565637
0.488610803104705 0.961533665835411
0.4947568509425 0.960987016183619
0.500776176144464 0.960853443559662
0.506922223982259 0.960732512758931
0.512307936005069 0.959874161571793
0.517883731981625 0.959162119345186
0.523934737842547 0.959002609452015
0.52900364327578 0.958388337255352
0.534706161888167 0.957508367844784
0.539870109298273 0.956822010106682
0.545350863297957 0.95612086203066
0.550926659274513 0.955494505494506
0.557231110407096 0.954937835930289
0.563028670996357 0.954355063902911
0.568667828290828 0.954076751355374
0.574338666244258 0.953505496239415
0.580231268810391 0.952864054939909
0.585838745445905 0.952263247335084
0.592016473942658 0.951185992059452
0.598225883098368 0.950757766477015
0.603769998415967 0.949860446570973
0.608997307143989 0.949565303299743
0.614731506415333 0.949082905355833
0.620529067004594 0.948293391430646
0.625376207825123 0.947398732962181
0.63066687787106 0.946645109135004
0.635672421986377 0.945837654379184
0.640297798194202 0.945145903479237
0.644574687153493 0.94448054962399
0.649390147315064 0.943825398287135
0.653508632979566 0.943253006538936
0.65800728655156 0.94254855690688
0.661555520354823 0.941860989580984
0.665483922065579 0.941171199426498
0.669507365753208 0.940665895130419
0.673942658007287 0.939620141342756
0.677522572469507 0.939053306402037
0.681450974180263 0.938236063857629
0.685316014573103 0.937424163633212
0.68949786155552 0.93681129476584
0.693584666561064 0.935838249123707
0.698083320133059 0.935351048476102
0.70166323459528 0.934672518568535
0.706161888167274 0.933964635883684
0.710375415808649 0.933280612669608
0.713606843022335 0.931978981339733
0.717186757484556 0.931106815284004
0.720703310628861 0.930429447852761
0.724093141137336 0.929105691056911
0.727546332963726 0.92817880527039
0.730587676223665 0.927448220390107
0.733850784096309 0.92648588112951
0.736955488674164 0.925371946853369
0.740345319182639 0.924223848131303
0.744083636939648 0.923194842970009
0.748012038650404 0.922340716434236
0.751686995089498 0.921687449015266
0.754981783621099 0.920720163814087
0.758276572152701 0.919798631926831
0.761001108823063 0.918304151693555
0.7646443846032 0.917439562110385
0.767875811816886 0.916370510396975
0.77113891968953 0.915143995789157
0.774655472833835 0.913990954285501
0.77845715190876 0.912575206120478
0.78191034373515 0.911646289661286
0.784698241723428 0.910357247868274
0.787644543006495 0.90936356986101
0.790495802312688 0.908270238788585
0.793347061618882 0.907187364150123
0.796420085537779 0.9061384853837
0.798986218913353 0.904915679942591
0.801900839537462 0.903548225887057
0.804435292254079 0.902409552917762
0.806938064311738 0.901436862967157
0.809504197687312 0.900225479143179
0.811975289086013 0.899361358691838
0.814287977189926 0.898109647437017
0.817012513860288 0.897039897039897
0.819705369871693 0.89569702634403
0.822556629177887 0.894570011025358
0.825059401235546 0.893597309909415
0.827498811975289 0.892533743379464
0.829621416125455 0.891411648568608
0.832092507524157 0.890580496405805
0.834341834310154 0.889429246876055
0.836781245049897 0.887951321186042
0.839252336448598 0.886995245429586
0.841755108506257 0.885578108855781
0.844384603199747 0.884394598002455
0.846950736575321 0.883272210658473
0.849200063361318 0.882585361035198
0.851766196736892 0.881305929786606
0.853983842863932 0.880023505598903
0.856391572944717 0.878660815862181
0.858735941707587 0.876847928056158
0.861302075083162 0.875615961866727
0.863551401869159 0.874354450681636
0.865420560747664 0.872691840776947
0.86713131633138 0.871299420640479
0.868968794550927 0.86957486605586
0.87099635672422 0.868053801465016
0.872707112307936 0.86625786163522
0.873879296689371 0.86399799536428
0.874924758434975 0.861792423391375
0.876318707429115 0.860212713024008
0.877332488515761 0.858351672194154
0.878536353556154 0.85700599542617
0.879486773324885 0.855395328773033
0.880532235070489 0.853833865814696
0.881482654839221 0.85213769447507
0.882528116584825 0.850699322054602
0.883668620307302 0.848998599866074
0.884619040076034 0.847358358874761
0.885569459844765 0.845907096383719
0.886519879613496 0.844132730015083
0.887787105971804 0.84244227994228
0.88908601298907 0.840591864853531
0.890163155393632 0.838896518779483
0.891335339775067 0.837151868602714
0.892444162838587 0.835136817764075
0.893521305243149 0.832959243945659
0.894408363693965 0.830963944076527
0.895390464121654 0.829167400105615
0.896594329162047 0.827272727272727
0.897322984318074 0.824546592530057
0.89821004276889 0.822703267366955
0.899160462537621 0.820146795353407
0.900237604942183 0.817608977125593
0.901251386028829 0.814988827135736
0.902106763820687 0.81217912150599
0.903247267543165 0.809810549038543
0.904546174560431 0.807580257389337
0.905845081577697 0.804756543765832
0.906890543323301 0.802455638718358
0.907840963092032 0.800245748275573
0.908823063519721 0.797281898779912
0.910090289878029 0.794903013365063
0.911357516236338 0.792413850095034
0.911959448756534 0.789717703218019
0.912719784571519 0.787050949323863
0.913575162363377 0.784445472103588
0.914272136860447 0.781578377207236
0.915095833993347 0.778655380634031
0.916172976397909 0.77489281886388
0.917313480120386 0.771536678302113
0.917757009345794 0.767756811194742
0.918358941865991 0.764129059468579
0.919372722952637 0.760422398658386
0.920101378108665 0.75666310606258
0.920956755900523 0.752718798549974
0.921653730397592 0.748578339294445
0.922319024235704 0.743589088680016
0.923015998732774 0.738754500735331
0.923522889276097 0.733783069448989
0.924093141137336 0.72835097882541
0.924885157611278 0.722748991161835
0.925233644859813 0.716546444869719
0.925613812767306 0.710789441673762
0.926152383969587 0.704077454781918
0.926785997148741 0.697636706174135
0.927356249009979 0.690426209401609
0.927609694281641 0.682772129465535
0.928116584824964 0.674448051200589
0.928686836686203 0.666000227195274
0.929193727229526 0.656857475588999
0.929605575795977 0.647476775745272
0.930080785680342 0.638161898965307
0.930492634246792 0.628633192072257
0.930872802154285 0.617990998191225
0.931252970061777 0.607046238357805
0.931506415333439 0.595226527389773
0.931918263899889 0.582529655227043
0.932298431807382 0.568327539590575
0.932710280373832 0.553423061017332
0.932995406304451 0.537850424618756
0.933407254870901 0.520189268878335
0.933502296847774 0.501088361335964
0.933882464755267 0.480434180289128
0.934484397275463 0.458191590164189
0.93480120386504 0.434776842942815
0.935054649136702 0.409481263613535
0.935308094408364 0.382888491168002
0.935624900997941 0.353849656130934
0.935814984951687 0.322189742806658
0.936068430223349 0.291476768274637
0.936385236812926 0.260876088932824
0.936416917471883 0.231314024557257
0.936511959448757 0.200044663400374
0.93660700142563 0.177681082770392
0.936638682084587 0.167757054421035
0.936638682084587 0.165781638134543
0.936638682084587 0.165781638134543
0.936638682084587 0.165781638134543
0.936638682084587 0.165781638134543
0.936638682084587 0.165781638134543
};
\label{frame_2_4}
\addplot [line width =0.7pt, mycolor15]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
6.33613179154126e-05 1
0.000158403294788532 1
0.000411848566450182 1
0.000506890543323301 1
0.00060193252019642 1
0.000982100427688896 1
0.00110882306351972 1
0.00133058767622367 1
0.00164739426580073 1
0.0019958815143355 1
0.00231268810391256 1
0.00281957864723586 1
0.00310470457785522 1
0.00364327578013623 1
0.00421352764137494 1
0.00506890543323301 1
0.0075083161729764 1
0.0124188183114209 1
0.0182480595596388 1
0.0236971329003643 1
0.0298748613971171 1
0.0357674639632504 1
0.0397275463329637 1
0.0418818311420878 1
0.0434975447489308 1
0.0443846031997466 1
0.0452399809916046 1
0.0461587201013781 1
0.0469824172342785 1
0.0477744337082211 1
0.0491683827023602 1
0.0511642642166957 1
0.054047204181847 1
0.0578805639157294 1
0.0620940915571044 1
0.0665293838111833 1
0.0702993822271503 1
0.0728338349437668 1
0.0746396325043561 1
0.0761919847932837 1
0.0775225724695074 1
0.0787897988278156 1
0.0802787897988278 1
0.0815776968160938 0.999611801242236
0.0831934104229368 0.999619337647507
0.0847140820529067 0.999626168224299
0.0862030730239189 0.999632623071271
0.0876603833359734 0.999638728323699
0.0892444162838587 0.999645138396026
0.0911135751623634 0.99965241571081
0.092665927451291 0.999316706525453
0.0944717250118803 0.999329758713137
0.0964042452083003 0.999343185550082
0.0984951686995089 0.999035989717224
0.100586092190718 0.999056010069226
0.102772057658799 0.999076070218663
0.105148107080627 0.999096929560506
0.107302391889751 0.999115044247788
0.109900205924283 0.999135944700461
0.112561381276731 0.999156355455568
0.116077934421036 0.998909487459106
0.120228100744495 0.998947091339826
0.124821796293363 0.998985801217039
0.12900364327578 0.999018645731109
0.132330112466339 0.998804399808704
0.136100110882306 0.998837479655894
0.140028512593062 0.998644374152734
0.143481704419452 0.998016747465844
0.147251702835419 0.997853155860885
0.15124346586409 0.997909698996655
0.154664977031522 0.997751890455753
0.158434975447489 0.997407259672916
0.161666402661175 0.996874389529205
0.16505623316965 0.996557000765111
0.168002534452717 0.996429913566328
0.170980516394741 0.996124031007752
0.174275304926342 0.995475931958017
0.177380009504198 0.995377777777778
0.180674798035799 0.995461686158143
0.184223031839062 0.994867408041061
0.187454459052748 0.994788164088769
0.19074924758435 0.994713365273418
0.194139078092824 0.994643726667749
0.197212102011722 0.994408945686901
0.199904958023127 0.9940138626339
0.203674956439094 0.993816664090277
0.206621257722161 0.993450114242193
0.209567559005227 0.993541604085311
0.212798986218913 0.993492086969383
0.216062094091557 0.993589743589744
0.219546966576905 0.993405963302752
0.223950578172026 0.993255585218491
0.22844923174402 0.992567102546456
0.232726120703311 0.992434477168333
0.237636622841755 0.992458322307489
0.242832250910819 0.992361470740549
0.247711072390306 0.992384820408681
0.253255187707904 0.992180712423979
0.257310312054491 0.991576120131852
0.262220814192935 0.991138785774159
0.26713131633138 0.990834312573443
0.270964676065262 0.990618485059069
0.275368287660383 0.990541310541311
0.279676857278631 0.989908051132541
0.283415175035641 0.989382879893829
0.287280215428481 0.989092495636998
0.291588785046729 0.98840206185567
0.295929035323935 0.988256453660601
0.29985743703469 0.988098966489195
0.304197687311896 0.987758461063677
0.308157769681609 0.987412445437011
0.312212894028196 0.98668402082499
0.316394741010613 0.98627296069524
0.321146839854269 0.985897685275238
0.325075241565025 0.985592162136202
0.329922382385554 0.984961694883193
0.334230952003802 0.984601026598227
0.3389513701885 0.98444976076555
0.343259939806748 0.983926625499455
0.348867416442262 0.98356555912826
0.353809599239664 0.983012058797641
0.359195311262474 0.982495667244367
0.364581023285284 0.982162669625331
0.37003009662601 0.981842636180229
0.375257405354031 0.981765437215085
0.381150007920165 0.981081301475985
0.38536353556154 0.980809546847283
0.390907650879138 0.98053083280356
0.396230001584033 0.980172413793103
0.400887058450816 0.979715082068752
0.405290670045937 0.979480897327923
0.411309995247901 0.979257806607331
0.416315539363219 0.978845437616387
0.421067638206875 0.978142478657639
0.426136543640108 0.977685710132287
0.431173768414383 0.977308631337067
0.435957547916997 0.976650106458481
0.44074132741961 0.976006734951593
0.446063678124505 0.975542160327028
0.450784096309203 0.975123355263158
0.455789640424521 0.974662963213874
0.461302075083162 0.974175419816686
0.466275938539522 0.973219599285856
0.471123079360051 0.972596468279922
0.476508791382861 0.972080398112842
0.482781561856487 0.971813022128691
0.489117693648028 0.971006289308176
0.494820212260415 0.970184483508292
0.499889117693648 0.969345128394152
0.506035165531443 0.968647665251668
0.511769364802788 0.967537134643028
0.517978773958498 0.966540553322298
0.523554569935055 0.965585743499854
0.529130365911611 0.964485765432812
0.534516077934421 0.963178626477136
0.539711706003485 0.962540256511667
0.545002376049422 0.961921270409304
0.549089181054966 0.960753880266075
0.553302708696341 0.959615384615385
0.558086488198955 0.958850424559112
0.562458419135118 0.958070260644326
0.566893711389197 0.957256727117103
0.570885474417868 0.956323303083373
0.57541580864882 0.955695869508024
0.578900681134168 0.95485185765794
0.582543956914304 0.95403133755318
0.587422778393791 0.953463259114516
0.591731348012039 0.952570379436965
0.59613495960716 0.952084598259462
0.600570251861239 0.951226855336444
0.604530334230952 0.950535491905355
0.608363693964834 0.94951542721519
0.612672263583083 0.948873951229086
0.617012513860288 0.948014018691589
0.621511167432283 0.947409088713961
0.625597972437827 0.946508172362556
0.630096626009821 0.945789148318988
0.634722002217646 0.945002594217254
0.638650403928402 0.944480884557721
0.643180738159354 0.943620729723449
0.647394265800729 0.942921742340347
0.6522097259623 0.942196796338673
0.656138127673056 0.941665908884241
0.660668461904008 0.941192399693099
0.664723586250594 0.940390821082825
0.668842071915096 0.939187686284977
0.672802154284809 0.93827869576743
0.676667194677649 0.937620719929763
0.680405512434659 0.936510705097458
0.684682401393949 0.935665425577972
0.689656264850309 0.935134670733279
0.693901473150642 0.934109518935517
0.697639790907651 0.932777024737377
0.702201805797561 0.931615669132482
0.706288610803105 0.930739364588987
0.71062886108031 0.929628248166107
0.715380959923966 0.928724191823641
0.719974655472834 0.927970600244998
0.724536670362743 0.927375207818012
0.729035323934738 0.926446314263859
0.733533977506732 0.925419664268585
0.737969269760811 0.924658621784694
0.74322825914779 0.923694779116466
0.747758593378742 0.922280400125039
0.751813717725329 0.921556444409926
0.756724219863773 0.920568851890392
0.761349596071598 0.920131709931848
0.765689846348804 0.919183083593215
0.770505306510375 0.918120045300113
0.775352447330904 0.917007006631946
0.779470932995406 0.91577027580303
0.784286393156978 0.914923497671668
0.789291937272295 0.913939838591343
0.793347061618882 0.912975318093988
0.796895295422145 0.912004640875965
0.801077142404562 0.91091177636082
0.804783779502614 0.909719237931528
0.809092349120862 0.909055314301986
0.812450498970379 0.908237710723899
0.815808648819895 0.907268435331008
0.819008395374624 0.906038621946518
0.822018057975606 0.904833310085089
0.824900997940757 0.903626583376714
0.827657215270078 0.902916983479643
0.831047045778552 0.902218400687876
0.834056708379534 0.900715043278935
0.837003009662601 0.899618632525197
0.840234436876287 0.898259161417056
0.842610486298115 0.896457581987934
0.845366703627435 0.894685666387259
0.847742753049263 0.893276805982107
0.850403928401711 0.89191254651781
0.852938381118327 0.890310846560847
0.855092665927451 0.889060904509371
0.857278631395533 0.887474992620773
0.859211151591953 0.885583673469388
0.860985268493585 0.883948609530005
0.862949469348962 0.882377712989958
0.864216695707271 0.88084859052601
0.865737367337241 0.879162243026735
0.867162996990337 0.87722334390924
0.86877871059718 0.875574712643678
0.869950894978616 0.874243871378542
0.871123079360051 0.87253284254617
0.87223190242357 0.870852443460383
0.873815935371456 0.868888608870968
0.875083161729764 0.866980539861896
0.876223665452241 0.864961220915687
0.876952320608269 0.862363313498863
0.87831458894345 0.860566178296499
0.879613495960716 0.858826440656995
0.88107080627277 0.857464389221188
0.882116268018375 0.855580137659784
0.883035007128148 0.85371680602775
0.884333914145414 0.852075702075702
0.885316014573103 0.850348416151903
0.886646602249327 0.848939848939849
0.887628702677016 0.847591965150048
0.888357357833043 0.845780298003257
0.889117693648028 0.844034765871703
0.89019483605259 0.841968058010967
0.891145255821321 0.840072870624776
0.892190717566925 0.838129817564953
0.893299540630445 0.836333975975085
0.894503405670838 0.834490911777745
0.895390464121654 0.8326361065284
0.896752732456835 0.830063634497522
0.897671471566609 0.827565057390695
0.898463488040551 0.825234243147297
0.899287185173452 0.822854161231411
0.900491050213844 0.820506899139772
0.901473150641533 0.817860427684525
0.902201805797561 0.814984403170878
0.902803738317757 0.812273750819485
0.903849200063361 0.809178058880254
0.904609535878346 0.806154714850367
0.905211468398543 0.802274322616875
0.906225249485189 0.799111632584646
0.906827182005386 0.795707892030134
0.907555837161413 0.792009952999724
0.908411214953271 0.788527114728853
0.909139870109298 0.78512215808049
0.909868525265325 0.781220248619536
0.91050213844448 0.77709279688514
0.911167432282591 0.773165945321111
0.91214953271028 0.768976016238449
0.913004910502138 0.764693395600605
0.913733565658166 0.760120177103099
0.914525582132108 0.755463086545759
0.915095833993347 0.750513160287889
0.915444321241882 0.745876461629798
0.916204657056867 0.741253364090734
0.916901631553936 0.73696272153188
0.917725328686837 0.732236293319178
0.91864406779661 0.727398153722657
0.919277680975764 0.723020955323549
0.919816252178045 0.718361085681768
0.92057658799303 0.713570060409607
0.921305243149057 0.709171604847953
0.921970536987169 0.703660718603414
0.922667511484239 0.698802696931161
0.923174402027562 0.693363789944559
0.923712973229843 0.687340876944837
0.924156502455251 0.681262990728415
0.924790115634405 0.675123733752718
0.925455409472517 0.667794440380395
0.925993980674798 0.66096060784225
0.926595913194994 0.652202029211729
0.927387929668937 0.643886237159888
0.92789482021226 0.634950572320499
0.928274988119753 0.624768118723214
0.928781878663076 0.613480371641416
0.929573895137019 0.601726719028772
0.930207508316173 0.589480024091548
0.930651037541581 0.577755924869702
0.931094566766989 0.565214046694104
0.931759860605101 0.552111882860897
0.932140028512593 0.538567140137648
0.932520196420086 0.52374512909023
0.93286868366862 0.507645892595466
0.933470616188817 0.49140274511766
0.933819103437352 0.473631776842241
0.934135910026929 0.454315737573572
0.934547758593379 0.435146258352879
0.934927926500871 0.414299953671856
0.935118010454618 0.390839755303091
0.935244733090448 0.364749490331748
0.935656581656898 0.335945764562693
0.935846665610645 0.30666694350435
0.936068430223349 0.276615862792091
0.936195152859179 0.24730318930816
0.936195152859179 0.219471800127742
0.936226833518137 0.191835065466183
0.936258514177095 0.17475504254602
0.936258514177095 0.167938627645972
0.936258514177095 0.164449192861793
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
};
\label{frame_4_4}

\coordinate (spypoint) at (0.83,0.82);% The point to be magnified 
\coordinate (magnifyglass) at (0.3,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/ablation/pr_curve/frame_0ms_iou0.5_egoframe4.tex <==
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}%更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}%明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}%温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}%鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}%深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}%鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}%明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}%柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}%明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}%明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}%明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}%鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}%鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}%明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}%明亮的蓝绿色

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]

\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
\label{prcurve_nofusion}
\addplot [line width =0.7pt, mycolor14]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
6.33613179154126e-05 1
6.33613179154126e-05 1
0.000126722635830825 1
0.000158403294788532 1
0.000190083953746238 1
0.000221764612703944 1
0.000285125930619357 1
0.000538571202281007 1
0.000918739109773483 1
0.00161571360684302 1
0.0044986535719943 1
0.00918739109773483 1
0.0148265483922066 1
0.0207191509583399 1
0.026865198796135 1
0.030856961824806 1
0.0331379692697608 1
0.0345635989228576 1
0.035704102645335 1
0.0363060351655314 1
0.0366228417551085 1
0.0370663709805164 1
0.0376049421827974 1
0.038080152067163 1
0.038618723269444 1
0.0390622524948519 1
0.0394741010613021 1
0.0399809916046254 1
0.0403928401710756 1
0.0410898146681451 1
0.0417867891652146 1
0.0425471249801996 1
0.0432440994772691 1
0.0438777126564233 1
0.0445746871534928 1
0.0453983842863932 1
0.0461587201013781 1
0.0469824172342785 1
0.0479961983209251 1
0.048978298748614 1
0.0496752732456835 1
0.0504039284017108 1
0.0515761127831459 1
0.0522730872802154 1
0.053286868366862 1
0.0543956914303818 1
0.05566291778869 1
0.0568351021701251 1
0.0587359417075875 1
0.0609219071756693 1
0.0638682084587359 1
0.0670679550134643 0.999527856468366
0.0714715666085855 0.99867197875166
0.0754633296372565 0.99874213836478
0.079930302550293 0.998812351543943
0.0836686203073024 0.998865355521936
0.0878187866307619 0.998918918918919
0.0913987010929827 0.998961218836565
0.0948518929193727 0.998998998998999
0.0981466814509742 0.999032570138665
0.101758276572153 0.999066874027994
0.104894661808966 0.999094749547375
0.108031047045779 0.999121007910929
0.111167432282591 0.999145785876993
0.113796926976081 0.999165507649513
0.116331379692698 0.999183673469388
0.118897513068272 0.998935320734629
0.121875495010296 0.998961308750974
0.125043560906067 0.998987598076436
0.128401710755584 0.999014049790486
0.13134801203865 0.998554913294798
0.134421035957548 0.998352941176471
0.137335656581657 0.998157955330417
0.140028512593062 0.997967938586588
0.143354981783621 0.997794928335171
0.146237921748772 0.99762264966501
0.1486139711706 0.997236394557823
0.151718675748456 0.997085155111389
0.154474893077776 0.996933142506645
0.157896404245208 0.996003197442046
0.160842705528275 0.996076123209731
0.163060351655314 0.995358731386579
0.1654680817361 0.995236280487805
0.168224299065421 0.994940978077572
0.171170600348487 0.994661266568483
0.173958498336765 0.994746376811594
0.176999841596705 0.994128113879004
0.180009504197687 0.993704092339979
0.182892444162839 0.993460678024436
0.185807064786948 0.992889791772473
0.18853160145731 0.992494996664443
0.191287818786631 0.992602334374486
0.194519246000317 0.991602067183463
0.197402185965468 0.991723698869967
0.200538571202281 0.991386061080658
0.203643275780136 0.991363355953115
0.206114367178837 0.990560292326431
0.209124029779819 0.99024902490249
0.211911927768098 0.9900828892836
0.214383019166799 0.98990637799883
0.217519404403612 0.989337175792507
0.220148899097101 0.988899957307528
0.223031839062252 0.988347606345641
0.226073182322192 0.988091941290501
0.229431332171709 0.98772504091653
0.232219230159987 0.987604419293991
0.235545699350546 0.98738379814077
0.238998891176936 0.987305326527941
0.242357041026453 0.987096774193548
0.246158720101378 0.986791973583947
0.249992079835261 0.986498312289036
0.253445271661651 0.986193293885602
0.257310312054491 0.986038606288697
0.260700142562965 0.985627021200144
0.264153334389355 0.985113421550095
0.267828290828449 0.984855545200373
0.272010137810866 0.984745957105173
0.276572152700776 0.984438430311231
0.280753999683193 0.984010659560293
0.285189291937272 0.983287820862916
0.290068113416759 0.983036289456732
0.294218279740219 0.982439437215699
0.299477269127198 0.982027841263245
0.304989703785839 0.981845996940337
0.31021701251386 0.981949458483754
0.316046253762078 0.981986415985825
0.32098843655948 0.981497626658917
0.326500871218121 0.981056639695383
0.33163313796927 0.981160371168807
0.336765404720418 0.980717778392841
0.342753049263425 0.98024825586663
0.347948677332489 0.979837630475511
0.352669095517187 0.979498460184778
0.358339933470616 0.979392155164949
0.363789006811342 0.979026344956944
0.369111357516236 0.978828866672268
0.37389513701885 0.978606965174129
0.378647235862506 0.977908689248895
0.383367654047204 0.977305766435148
0.387549501029621 0.976998642280968
0.392079835260573 0.976641414141414
0.39695865674006 0.976236852356837
0.401869158878505 0.976294928038174
0.406304451132584 0.976101682015374
0.410708062727705 0.975763962065332
0.415681926184065 0.975466508066315
0.420212260415017 0.97507902668529
0.424425788056392 0.974469013674716
0.429811500079202 0.974080987937967
0.434500237604942 0.973316301185154
0.439600823697133 0.97273045916579
0.444226199904958 0.972197185051654
0.450118802471091 0.971885901908475
0.455124346586409 0.971331981068289
0.460858545857754 0.970511708586297
0.46491367020434 0.969350683664707
0.469127197845715 0.968666186956237
0.473720893394583 0.967769076435182
0.479074924758435 0.96706529385432
0.48439727546333 0.96631485811793
0.48867416442262 0.965510766149224
0.494186599081261 0.964389489953632
0.498431807381594 0.962969763740972
0.503469032155869 0.962043707246201
0.508126089022652 0.960994607549431
0.512498019958815 0.959546829586571
0.516964992871852 0.958022661891622
0.521368604466973 0.957024889509188
0.525233644859813 0.956057897468427
0.529383811183273 0.954911709240528
0.533755742119436 0.95364238410596
0.538222715032473 0.952458373044795
0.542341200696974 0.951531321216164
0.546428005702519 0.950145981380488
0.550990020592428 0.949241349197686
0.555235228892761 0.947607461476075
0.559290353239347 0.946595174262735
0.563979090765088 0.945757849439515
0.567939173134801 0.944570314558196
0.572184381435134 0.943231669103823
0.577411690163155 0.941863469588135
0.582543956914304 0.940610772929562
0.586820845873594 0.939681412337662
0.591129415491842 0.938817610062893
0.59584983367654 0.93810165095516
0.600855377791858 0.937101635456297
0.605639157294472 0.93632757016212
0.609916046253762 0.935062411967555
0.614287977189926 0.934007707129094
0.619135118010455 0.932929157914837
0.623728813559322 0.932108701827478
0.62873435767464 0.931387272385958
0.634183431015365 0.930420636765048
0.63922065578964 0.929729978803797
0.643719309361635 0.928868571428571
0.648724853476952 0.927988760989758
0.654110565499762 0.927246598104819
0.659464596863615 0.926061037458849
0.664818628227467 0.925427765037926
0.669982575637573 0.924623994403638
0.675178203706637 0.92371705963939
0.679803579914462 0.923242405989158
0.684840804688738 0.922738720280019
0.689307777601774 0.921363540122803
0.693711389196895 0.920622240908135
0.698558530017424 0.919554610283999
0.70372247742753 0.918651778329198
0.709361634722002 0.91807782196892
0.713575162363377 0.917399804496579
0.71753524473309 0.91662956817354
0.722414066212577 0.91578313253012
0.72707112307936 0.915290739411342
0.732393473784255 0.914694943420115
0.737652463171234 0.913814756671899
0.742753049263425 0.913038398629177
0.747220022176461 0.912594312246082
0.752130524314906 0.911922870092955
0.757231110407096 0.91100354461257
0.761793125297006 0.910212733742146
0.766640266117535 0.909121647005786
0.771360684302233 0.908609172668582
0.775954379851101 0.908022540223919
0.780357991446222 0.907088933897993
0.784983367654047 0.906589586915956
0.78922857595438 0.90559453269839
0.794012355456994 0.904670805659832
0.79737050530651 0.903799195633439
0.800792016473943 0.902975743935984
0.804055124346586 0.9021113243762
0.807666719467765 0.901134636456824
0.811151591953113 0.900123044471788
0.814161254554095 0.899195241427572
0.817044194519246 0.89851235062537
0.819990495802313 0.897562159725353
0.822715032472675 0.896502917112576
0.825851417709488 0.895499828237719
0.828575954379851 0.89418441656125
0.831110407096468 0.893163557129239
0.833391414541423 0.89209169831796
0.835925867258039 0.890877169288946
0.837541580864882 0.889924933517353
0.840266117535245 0.889168259076737
0.842705528274988 0.88779120218944
0.844036115951212 0.886382539840969
0.845873594170759 0.884809119830329
0.847837795026137 0.883759328974308
0.850055441153176 0.88225429914839
0.852051322667511 0.880706005632327
0.853698716933312 0.879442576939395
0.855314430540155 0.877726844175688
0.856581656898463 0.875923286251134
0.857975605892603 0.873753831263107
0.859084428956122 0.872125558807449
0.860795184539838 0.870697942703326
0.862125772216062 0.868758779210829
0.863519721210201 0.866870209585599
0.864438460319975 0.865205948568348
0.865737367337241 0.86322140442872
0.866719467764929 0.861452232508344
0.868145097418026 0.859216756027969
0.869602407730081 0.857191930547748
0.870267701568193 0.855123894907235
0.871376524631712 0.853000465188401
0.872421986377317 0.851199307616222
0.87334072548709 0.849051373660219
0.874702993822271 0.846958495659376
0.875875178203707 0.844905568119308
0.877015681926184 0.842991564907579
0.877744337082211 0.840696686491079
0.878948202122604 0.839023800163305
0.87983526057342 0.836884134398071
0.880880722319024 0.83478443617149
0.882274671313163 0.832755217989355
0.883256771740852 0.830330285612175
0.883858704261049 0.827986348122867
0.884840804688737 0.826062524030641
0.885854585775384 0.824448637811063
0.8867416442262 0.822243764871772
0.887818786630762 0.82015862331353
0.888769206399493 0.817710155065874
0.889656264850309 0.815578531598513
0.890384920006336 0.812894082258344
0.891208617139236 0.81127613554434
0.892000633613179 0.80868541229859
0.892982734040868 0.805895471180238
0.893838111832726 0.803520063794036
0.8947568509425 0.800697417288011
0.895707270711231 0.798131210478771
0.896530967844131 0.795496711081127
0.897449706953905 0.792236485163744
0.89833676540472 0.78869635357272
0.899097101219705 0.78560553633218
0.900300966260098 0.782606300947345
0.900997940757168 0.779092702169625
0.90166323459528 0.775504087193461
0.902518612387138 0.772346482309882
0.903405670837953 0.768356101635545
0.904102645335023 0.764724797684763
0.904862981150008 0.760436634717785
0.905591636306035 0.756296962641549
0.906478694756851 0.752241238793806
0.907334072548709 0.748093198202905
0.908189450340567 0.744036959173609
0.908632979565975 0.740231249677386
0.909551718675748 0.735399590163934
0.910280373831776 0.730394773634307
0.910945667669887 0.726019441989648
0.911706003484873 0.720982086934736
0.912244574687153 0.716115394180552
0.912751465230477 0.711066686410978
0.913511801045462 0.705529728407145
0.9140820529067 0.700145595729192
0.914430540155235 0.693946242246478
0.914969111357516 0.687986850568141
0.915507682559797 0.681363764972178
0.916204657056867 0.675274943376842
0.917028354189767 0.668174788208952
0.917630286709964 0.661497704798228
0.918168857912245 0.654295067163337
0.918549025819737 0.646783260462211
0.918992555045145 0.638914585260561
0.919689529542215 0.630388048033702
0.920544907334073 0.620849536344601
0.921083478536354 0.611646400471242
0.921622049738635 0.601351910038035
0.922002217646127 0.590228766123144
0.922445746871535 0.579927501593372
0.922889276096943 0.569120462626499
0.923364485981308 0.557391470644483
0.923808015206716 0.54464969461514
0.924504989703786 0.530620408757001
0.925011880247109 0.516349231612641
0.925297006177728 0.500582730607068
0.925708854744179 0.483582682377863
0.926279106605417 0.464973521413464
0.926595913194994 0.444255422565162
0.926849358466656 0.421835798944545
0.926976081102487 0.397981529086928
0.927229526374149 0.372191207701209
0.927673055599556 0.344303737933143
0.928053223507049 0.313986516179513
0.928274988119753 0.280779255624976
0.928465072073499 0.244302362414765
0.928686836686203 0.20984287197108
0.928750198004119 0.19031420410283
0.928750198004119 0.176535411259582
0.928750198004119 0.172627810295486
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
0.928750198004119 0.172543480180101
};
\label{frame_1_1}
\addplot [dashed,line width =0.7pt, mycolor13]
table {%
0.000221764612703944 1
0.000696974497069539 1
0.00133058767622367 1
0.00269285601140504 1
0.00516394741010613 1
0.00747663551401869 1
0.00975764295897355 1
0.0113733565658166 1
0.0122920956755901 1
0.0128306668778711 1
0.0132741961032789 1
0.0134009187391098 1
0.01381276730556 1
0.0141612545540947 1
0.0146998257563757 1
0.0154601615713607 1
0.0175194044036116 1
0.0207191509583399 1
0.0236337715824489 1
0.0266751148423887 1
0.0291462062410898 1
0.0315222556629178 1
0.0345002376049422 1
0.0400443529225408 1
0.0454300649453509 1
0.0505623316964993 1
0.0535719942974814 1
0.0557262791066054 1
0.0574053540313639 1
0.0589260256613338 1
0.0604783779502614 1
0.0617456043085696 1
0.0634563598922858 0.999500998003992
0.0651671154760019 0.999514091350826
0.0678916521463646 0.999533582089552
0.0709329954063044 0.999553571428571
0.0745129098685253 0.999575010624734
0.0776492951053382 0.999592169657422
0.0809124029779819 0.999608610567515
0.0838270236020909 0.999622213826974
0.0856328211626802 0.999630177514793
0.0876920639949311 0.999638858793788
0.0890543323301125 0.999644381223329
0.0904482813242515 0.998950314905528
0.0917155076825598 0.998964803312629
0.0931728179946143 0.998641765704584
0.0946618089656265 0.998663101604278
0.096119119277681 0.998683344305464
0.0979565974972279 0.998708010335917
0.0995089497861556 0.998410680228862
0.101156344051956 0.998124413879337
0.103057183589419 0.997852760736196
0.105053065103754 0.997593261131167
0.108347853635356 0.997666277712952
0.111515919531126 0.997732426303855
0.114874069380643 0.997524071526823
0.117630286709964 0.997313994090787
0.120386504039284 0.99737532808399
0.123427847299224 0.996929375639713
0.126279106605417 0.996998499249625
0.129447172501188 0.997071742313324
0.133312212894028 0.996920161099266
0.136702043402503 0.996765996765997
0.140535403136385 0.99662997079308
0.143450023760494 0.9966982170372
0.147061618881673 0.996779042301911
0.150736575320767 0.996648512777545
0.153809599239664 0.996715253541367
0.156882623158562 0.996779388083736
0.160019008395375 0.996645619573796
0.163472200221765 0.996331338096158
0.166925392048155 0.996406959152799
0.170536987169333 0.996298352766981
0.174211943608427 0.996195652173913
0.178615555203548 0.995409604519774
0.182068747029938 0.995323865604434
0.185585300174244 0.99524294937139
0.189957231110407 0.995021573182874
0.19391731348012 0.994637634059149
0.197497227942341 0.994416972403892
0.200887058450816 0.994354712247138
0.204625376207825 0.994151146683084
0.208775542531285 0.993667068757539
0.212767305559956 0.993638112146767
0.216283858704261 0.993451688009313
0.21989545382544 0.993132064673058
0.223633771582449 0.992687385740402
0.227308728021543 0.992118362831858
0.230603516553144 0.991824499250579
0.234848724853477 0.991573033707865
0.239157294471725 0.991463094299974
0.243497544748931 0.990846976924069
0.248598130841122 0.990532693764201
0.253983842863932 0.990486780331109
0.259306193568826 0.990320629159105
0.264977031522256 0.990056818181818
0.269760811024869 0.989771010112751
0.27597022018058 0.989324247586599
0.281292570885474 0.989413862268776
0.287058450815777 0.989084161117782
0.293267859971487 0.988045682570178
0.299477269127198 0.987567906393648
0.304577855219389 0.987165006674196
0.310153651195945 0.98639798488665
0.314810708062728 0.986204843191743
0.320038016790749 0.985849516931785
0.324916838270236 0.985111900874076
0.32941549184223 0.984845614699754
0.334040868050055 0.984316654219567
0.338602882939965 0.983890269722913
0.343323301124663 0.983393829401089
0.34820212260415 0.98309481216458
0.353334389355299 0.982383510966264
0.357642958973547 0.981566820276498
0.361444638048471 0.980744433937935
0.366038333597339 0.980232459489268
0.370093457943925 0.979376257545272
0.374782195469666 0.978494623655914
0.378900681134168 0.977923139820114
0.382955805480754 0.976729153199741
0.38701092982734 0.976108669596484
0.391953112624743 0.974940898345154
0.396420085537779 0.974229212083463
0.400855377791858 0.973532353620066
0.405132266751148 0.972545440717925
0.409187391097735 0.971858540255831
0.412925708854744 0.971381726039648
0.416822429906542 0.970781376816941
0.421226041501663 0.970369289154868
0.425186123871376 0.969935679699357
0.429748138761286 0.969759794109237
0.43412006969745 0.96916330716458
0.438555361951529 0.968448299986008
0.443719309361635 0.967398811990606
0.448217962933629 0.966987902399016
0.45331854902582 0.966432527353775
0.458640899730714 0.965648345784418
0.463741485822905 0.965058016877637
0.468683668620307 0.96459542283367
0.473467448122921 0.964442436757873
0.477966101694915 0.96371766208879
0.482369713290036 0.962696004046535
0.486963408838904 0.96188986232791
0.491873910977348 0.961659956642923
0.496847774433708 0.961144818287675
0.501409789323618 0.960434492384247
0.506890543323301 0.959865618813366
0.512371297322984 0.958797723500119
0.518105496594329 0.958616647127784
0.523142721368605 0.957997331322156
0.528465072073499 0.957797427652733
0.534294313321717 0.957640111294078
0.539996831934104 0.956670595498681
0.545699350546491 0.956519324744558
0.551053381910344 0.955924378984392
0.556185648661492 0.955168661588683
0.560874386187233 0.954650849285522
0.565594804371931 0.953889720025647
0.570346903215587 0.953144853875477
0.574180262949469 0.952290878520387
0.578710597180421 0.951802834514381
0.583272612070331 0.951571221831714
0.587644543006494 0.950597037872188
0.592016473942658 0.94949443625832
0.595818153017583 0.948507161589671
0.599778235387296 0.947974563116519
0.605005544115318 0.947224840037697
0.608743861872327 0.946505098271021
0.612482179629336 0.945563924484007
0.616283858704261 0.944641382994221
0.620148899097101 0.943328032383981
0.623570410264534 0.942536991811521
0.627435450657374 0.940944507791714
0.631712339616664 0.939989629001084
0.6345319182639 0.938830036561357
0.638111832726121 0.938015181856285
0.64226199904958 0.937046452507511
0.646443846031997 0.935837461016327
0.650245525106922 0.93482419384223
0.653825439569143 0.933803900276006
0.657246950736575 0.932320690275032
0.661175352447331 0.931031406138473
0.665103754158087 0.9298020284335
0.66836686203073 0.928769535549197
0.671946776492951 0.927456382001837
0.676033581498495 0.926614268965218
0.679391731348012 0.925470395304678
0.682813242515444 0.924783317600618
0.686900047520988 0.923935739549154
0.690543323301125 0.922741512149691
0.694503405670838 0.922138560551887
0.698083320133059 0.921426779292465
0.70178995723111 0.919933554817276
0.705908442895612 0.918693823699184
0.709678441311579 0.917697664891438
0.713194994455885 0.916687026630833
0.716774908918105 0.915843588082902
0.720228100744496 0.914517880847983
0.72361793125297 0.913092144713172
0.726690955171868 0.912192794082558
0.72982734040868 0.911273734177215
0.733375574211944 0.909801917937431
0.73673372406146 0.909108678655199
0.739933470616189 0.907522536524712
0.742943133217171 0.90607371918708
0.746079518453984 0.904864366402828
0.749215903690797 0.904048319889904
0.752637414858229 0.903342332408076
0.755235228892761 0.902206411081255
0.757833042927293 0.900843564058146
0.760842705528275 0.899981262881769
0.764105813400919 0.899157470921563
0.767717408522097 0.897817791115557
0.771677490891811 0.89689962442006
0.774655472833835 0.89564484817406
0.778393790590844 0.894821181440746
0.782005385712023 0.893667861409797
0.785490258197371 0.892319873317498
0.789577063202915 0.891348664210865
0.792776809757643 0.890280347232105
0.796261682242991 0.88928988430103
0.799366386820846 0.888231773858556
0.802090923491209 0.887136900381933
0.804783779502614 0.886171771436545
0.808553777918581 0.885012830293363
0.811405037224774 0.883538015730647
0.814573103120545 0.882058319039451
0.817044194519246 0.881106935428767
0.819451924600032 0.879885702622717
0.822334864565183 0.878885352475113
0.825312846507207 0.877492589598491
0.827910660541739 0.876740363001979
0.830761919847933 0.875354675034216
0.833518137177253 0.874289701924036
0.835957547916997 0.873047908946533
0.838428639315698 0.871533952446816
0.840994772691272 0.870417732310315
0.843275780136227 0.868648631008713
0.845366703627435 0.867067424857839
0.847901156344052 0.866036758995599
0.850498970378584 0.864466269521816
0.852526532551877 0.862721210566812
0.85496594329162 0.861104020421187
0.857405354031364 0.859665840797916
0.860066529383811 0.858163426584479
0.86256930144147 0.856625975333501
0.864818628227467 0.85469175616018
0.866656106447014 0.852743142144638
0.868873752574054 0.850814332247557
0.870647869475685 0.848707575430036
0.872041818469824 0.846979907074064
0.873815935371456 0.845347554247885
0.875463329637256 0.843348490859706
0.87679391731348 0.84101130424213
0.878251227625535 0.838815092741081
0.879581815301758 0.836718702911217
0.881387612862348 0.834488137016707
0.882844923174402 0.832273093808799
0.884048788214795 0.830258851532282
0.885189291937272 0.827734328711933
0.886298115000792 0.824885743771193
0.88715349279265 0.822770677244014
0.888579122445747 0.820500819096653
0.889909710121971 0.818377811443888
0.890923491208617 0.816147662303741
0.892222398225883 0.813700846551674
0.893204498653572 0.810824801564477
0.89405987644543 0.808323547102798
0.89516869950895 0.805565058729616
0.895960715982892 0.803095271901178
0.896721051797877 0.800571331598597
0.897703152225566 0.798512089274644
0.898590210676382 0.795802704674261
0.899477269127198 0.793183405503562
0.900332646919056 0.790712556690131
0.901061302075083 0.788522317715553
0.901980041184857 0.786165953334254
0.902867099635672 0.783800880088009
0.903975922699192 0.781261123127892
0.904641216537304 0.778659467713787
0.905338191034374 0.775263828979138
0.90635197212102 0.772923758577835
0.906795501346428 0.770097933706414
0.907619198479328 0.766938830143221
0.907999366386821 0.763438282456982
0.908823063519721 0.75986014356475
0.90980516394741 0.756872150330759
0.910343735149691 0.753685149241987
0.91132583557738 0.750032591974552
0.911864406779661 0.746002125288339
0.912529700617773 0.741396617847674
0.913131633137969 0.736803088013497
0.913891968952954 0.732436206677669
0.914430540155235 0.727272727272727
0.914969111357516 0.721808457462761
0.915539363218755 0.716652200867948
0.916426421669571 0.711856481937199
0.917028354189767 0.706430750457596
0.917915412640583 0.700481106302734
0.918675748455568 0.6944630711754
0.919499445588468 0.687593281372154
0.920069697449707 0.680538957234915
0.920703310628861 0.673995222523713
0.921305243149057 0.666475684099555
0.921812133692381 0.658139377078103
0.922350704894662 0.650345120289499
0.922857595437985 0.642110831900542
0.923364485981308 0.632302852803992
0.923744653888801 0.623127390849059
0.924536670362744 0.614482439147646
0.925106922223982 0.604838542637586
0.925487090131475 0.594291642932704
0.926025661333756 0.583293422733078
0.926215745287502 0.570558732265178
0.926564232536037 0.556788760280231
0.927102803738318 0.542921281608876
0.927419610327895 0.527877957299481
0.927863139553303 0.512296659086934
0.928306668778711 0.494941134739794
0.928718517345161 0.476465234209928
0.929035323934738 0.456676114243
0.929320449865357 0.435565058577219
0.929732298431807 0.412617400596142
0.930017424362427 0.388014327821616
0.93052431490575 0.361279212792128
0.930809440836369 0.334585995239885
0.930999524790116 0.307788181570624
0.931316331379693 0.280706612556696
0.931379692697608 0.25292508345091
0.931506415333439 0.226855745268534
0.931601457310312 0.203132015777512
0.93163313796927 0.184606016472479
0.93163313796927 0.175042708587551
0.93163313796927 0.172810558914961
0.93163313796927 0.17277502291368
0.93163313796927 0.17277502291368
0.93163313796927 0.17277502291368
0.93163313796927 0.17277502291368
};
\label{frame_4_1}
\addplot [dashed, line width =0.7pt, mycolor7]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
6.33613179154126e-05 1
9.5041976873119e-05 1
0.000158403294788532 1
0.000221764612703944 1
0.000285125930619357 1
0.00060193252019642 1
0.00126722635830825 1
0.00288293996515128 1
0.00592428322509108 1
0.00855377791858071 1
0.0114683985426897 1
0.0136860446697291 1
0.0154601615713607 1
0.0183114208775543 1
0.0211943608427055 1
0.0238872168541106 1
0.0254078884840805 1
0.0265483922065579 1
0.0270236020909235 1
0.0274354506573737 1
0.0280057025186124 1
0.0281957864723586 1
0.0286709963567242 1
0.0293046095358783 1
0.0305084745762712 1
0.0325360367495644 1
0.0346586408997307 1
0.0378583874544591 1
0.0403611595121178 1
0.041533343893553 1
0.0428322509108189 1
0.0437509900205924 1
0.0445113258355774 1
0.0451766196736892 1
0.0459686361476319 1
0.0471725011880247 1
0.047901156344052 1
0.0487882147948677 0.99935107073329
0.0495485506098527 0.999361022364217
0.0504356090606685 0.999372253609542
0.0517345160779344 0.999388004895961
0.0525265325518771 0.998795180722892
0.0535719942974814 0.998818665091553
0.0547441786789165 0.998843930635838
0.0558530017424362 0.998301245753114
0.0569301441469983 0.998333333333333
0.0578805639157294 0.998360655737705
0.0588943450023761 0.998388829215897
0.0602882939965151 0.998426023084995
0.0615872010137811 0.998459167950693
0.0628544273720893 0.997987927565392
0.0644384603199747 0.998037291462218
0.0668145097418026 0.99810695693327
0.0692856011405037 0.998174349612049
0.0709646760652622 0.998217468805704
0.0726437509900206 0.998258598171528
0.0742277839379059 0.998295696634001
0.0764137494059876 0.997931319817956
0.0787897988278156 0.997993579454254
0.0808490416600665 0.997654417513683
0.083605258989387 0.997354497354497
0.086519879613496 0.997443389335281
0.0905750039600824 0.997209626787583
0.0942182797402186 0.997317236753856
0.0985585300174244 0.997115384615385
0.103057183589419 0.997240956468424
0.107682559797244 0.997359154929577
0.112529700617773 0.997472620050548
0.118105496594329 0.997591651056998
0.12320608268652 0.997691123653155
0.128306668778711 0.997291307559714
0.133375574211944 0.997157745144481
0.138792966893711 0.997041420118343
0.143101536511959 0.997130242825607
0.147156660858546 0.996995063318309
0.151053381910344 0.997072354663321
0.155615396800253 0.997157937474624
0.160304134325994 0.997044334975369
0.164739426580073 0.996550402453047
0.168604466972913 0.996629213483146
0.172944717250119 0.996713529304364
0.176904799619832 0.996786861835059
0.180833201330588 0.996856444289207
0.184571519087597 0.996919917864476
0.188468240139395 0.996649355000838
0.192333280532235 0.996389299195798
0.196451766196737 0.996144578313253
0.200348487248535 0.995905511811024
0.203801679074925 0.995358192789726
0.208458735941708 0.994859389174478
0.212165373039759 0.994800950683304
0.216062094091557 0.994169096209913
0.220465705686678 0.993858897457869
0.224299065420561 0.993405359898976
0.227752257246951 0.993230174081238
0.23149057500396 0.993338771071234
0.235070489466181 0.993040685224839
0.238998891176936 0.992892866543827
0.242705528274988 0.992871954380508
0.246855694598448 0.992864424057085
0.250340567083795 0.992713567839196
0.253698716933312 0.992686252634189
0.258102328528433 0.992568226120858
0.261555520354823 0.992307692307692
0.265008712181213 0.992054079696395
0.269190559163631 0.991481913652275
0.273182322192302 0.991035513159407
0.276920639949311 0.990481586402266
0.280975764295897 0.990175281902423
0.285696182480596 0.990118577075099
0.289814668145097 0.989614885331025
0.29488357357833 0.98937074829932
0.299540630445113 0.989016736401674
0.303659116109615 0.98855198019802
0.308379534294313 0.98842404549147
0.313606843022335 0.987727000598683
0.31934104229368 0.987557558538258
0.325170283541898 0.987017982498317
0.330872802154285 0.986213408876298
0.336702043402503 0.985808366570819
0.34199271344844 0.985664718772827
0.347251702835419 0.985258426966292
0.353017582765722 0.984711912336515
0.359543798511009 0.984643414888079
0.365309678441312 0.984377667747994
0.370283541897671 0.984169754125968
0.376366228417551 0.983362304444996
0.381846982417234 0.982715042804729
0.386472358625059 0.982443424337602
0.391889751306827 0.981512338332143
0.397497227942341 0.981230937671072
0.402914620624109 0.980343790950436
0.408046887375257 0.980138497831215
0.413179154126406 0.979276167592732
0.417962933629019 0.978709198813056
0.422113099952479 0.978339085101696
0.426643434183431 0.97756968641115
0.431142087755425 0.976465523426849
0.435070489466181 0.975285846175698
0.439188975130683 0.974483340362716
0.44295897354665 0.973812508705948
0.447140820529067 0.972842569616763
0.450879138286076 0.972064749675569
0.454522414066213 0.97136086662153
0.458229051164264 0.970673109187303
0.462189133533978 0.970077797725913
0.466561064470141 0.969519420671494
0.470616188816727 0.968888599008609
0.474576271186441 0.968138046920442
0.47942341200697 0.967583120204604
0.482939965151275 0.966952109102442
0.487787105971804 0.96641978408235
0.492444162838587 0.965645772504193
0.496277522572469 0.964831239221483
0.500807856803422 0.964314036478985
0.504989703785839 0.963258399806623
0.509931886583241 0.962391629297459
0.514240456201489 0.9617823072821
0.518707429114526 0.960913199131404
0.523364485981308 0.959962810157476
0.527292887692064 0.958700535683428
0.532646919055916 0.957841964336581
0.537557421194361 0.957075977212477
0.542087755425313 0.9561888795753
0.547600190083954 0.955553098568191
0.553080944083637 0.954406297835119
0.557579597655631 0.9534127843987
0.56242673847616 0.95256747330579
0.56781245049897 0.951478473217604
0.572944717250119 0.95109124375493
0.577696816093775 0.950234497133924
0.5823221923016 0.948990655170634
0.587042610486298 0.94855387765549
0.592364961191193 0.947357754471298
0.596990337399018 0.946554149085795
0.601774116901632 0.945636481306318
0.606431173768414 0.944537649264778
0.611246633929986 0.943887285357859
0.616062094091557 0.942744945944636
0.620243941073974 0.942246606988161
0.624425788056392 0.941080977845684
0.628892760969428 0.93978128106803
0.633771582448915 0.938629005771126
0.638523681292571 0.937878082829223
0.643560906066846 0.936819774949271
0.647964517661967 0.93597840014644
0.652970061777285 0.935205771586733
0.657278631395533 0.933918523520144
0.661682242990654 0.932493972676132
0.66684619040076 0.930918579452479
0.671059718042135 0.930054884742042
0.675399968319341 0.928891987277243
0.680120386504039 0.927904564315353
0.684619040076034 0.926831360439183
0.68908601298907 0.925298847151912
0.692856011405037 0.924305819703309
0.697639790907651 0.923467248175795
0.701631553936322 0.922176882078614
0.706130207508316 0.921451899623796
0.709931886583241 0.920174105859648
0.713575162363377 0.919121847710765
0.718105496594329 0.918398768283295
0.721843814351338 0.91712284656255
0.725518770790432 0.91622324464893
0.729352130524315 0.915278495606886
0.733787422778394 0.914554213061676
0.737145572627911 0.913437757625721
0.740630445113258 0.912525859713494
0.74364010771424 0.911289696405
0.746998257563757 0.910069859894245
0.750102962141613 0.909359757268502
0.753080944083637 0.908677370030581
0.756312371297323 0.907822185040119
0.759290353239347 0.90650175876546
0.762616822429907 0.905473011096483
0.765943291620466 0.90465855940131
0.769586567400602 0.903821110987089
0.772722952637415 0.90290219885985
0.776144463804847 0.901792616041521
0.779756058926026 0.901145974444404
0.783747821954697 0.900221971543976
0.787074291145256 0.899297762976906
0.789988911769365 0.898303252999027
0.793537145572628 0.897070410429052
0.797053698716933 0.895911972081761
0.800316806589577 0.895022143489814
0.803896721051798 0.894084070328741
0.807476635514019 0.892968503661143
0.81105654997624 0.891741265805148
0.814097893236179 0.890617960004159
0.8168541105655 0.889348785871965
0.81961032789482 0.888305177860184
0.821859654680817 0.886481683980317
0.824267384761603 0.885387599537195
0.826580072865516 0.884260828306107
0.829114525582132 0.883051590916759
0.831110407096468 0.881459579329346
0.833328053223507 0.880144549287292
0.834880405512435 0.878960709759189
0.836559480437193 0.877100910117585
0.838175194044036 0.875653670483882
0.840234436876287 0.874274789029536
0.841786789165215 0.872954859057757
0.843402502772058 0.871395371673595
0.844954855060985 0.869838888526515
0.846285442737209 0.868150796230094
0.847996198320925 0.867143967863159
0.849548550609853 0.865870196964805
0.851164264216696 0.864474403938351
0.853286868366862 0.86290968506712
0.854902581973705 0.861590038314176
0.856740060193252 0.860255757729991
0.858355773800095 0.85862779274283
0.860129890701727 0.857088739463964
0.862062410898147 0.855664916197604
0.863773166481863 0.854113150805087
0.865420560747664 0.852484084383972
0.866370980516395 0.85084471547245
0.867574845556788 0.849147286821705
0.869032155868842 0.847472812654474
0.870077617614446 0.846217840086273
0.871756692539205 0.844701620825147
0.873467448122921 0.843098281450676
0.874607951845398 0.841394654231812
0.876001900839537 0.839817767653759
0.877269127197846 0.838587565488628
0.878472992238239 0.836798744605728
0.879391731348012 0.834576067348166
0.88065895770632 0.832998711456055
0.881704419451925 0.831272401433692
0.882496435925867 0.829269744872138
0.883636939648345 0.82726302052438
0.88452399809916 0.825547013601419
0.885664501821638 0.82354327461262
0.886709963567242 0.821538642167366
0.887723744653889 0.819423324365423
0.888579122445747 0.816916176384925
0.889307777601774 0.81506968641115
0.890384920006336 0.813152793449643
0.891240297798194 0.811164614630489
0.891968952954221 0.80895874037467
0.89295105338191 0.806651021693091
0.893806431173768 0.804339149275858
0.894630128306669 0.802107595296256
0.895390464121654 0.799406024607552
0.896245841913512 0.796654557742671
0.896974497069539 0.79388178555406
0.897639790907651 0.791319890521142
0.89862189133534 0.788771168766163
0.899477269127198 0.786220646876385
0.900522730872802 0.783813594374742
0.901124663392999 0.781106686804888
0.90166323459528 0.777899253833329
0.902265167115476 0.775472417360998
0.902835418976715 0.772261666034361
0.903564074132742 0.769112531348596
0.904292729288769 0.765829577162481
0.905084745762712 0.762755306367641
0.905813400918739 0.759597247682049
0.906320291462062 0.75666525603047
0.907143988594963 0.753328071560116
0.907714240456202 0.749738329495499
0.908379534294313 0.746323433717692
0.908949786155552 0.742424634493466
0.909741802629495 0.73842830693273
0.910533819103437 0.734218929620641
0.910977348328845 0.729655662412139
0.911452558213211 0.725050403225806
0.911959448756534 0.720046025313923
0.912561381276731 0.715243463362551
0.913099952479012 0.71033887861984
0.913860288293997 0.704815891709629
0.914683985426897 0.698826092218323
0.915317598606051 0.691742284578734
0.91588785046729 0.684001324942034
0.916363060351655 0.675833547512792
0.916838270236021 0.667004701760856
0.917281799461429 0.657910881865073
0.917440202756217 0.648505206583809
0.918073815935371 0.638022897402026
0.918612387137652 0.62744249453617
0.919087597022018 0.616914047548165
0.919562806906384 0.605540952142529
0.920069697449707 0.592379553706197
0.920608268651988 0.579291509678448
0.920956755900523 0.564937714985328
0.921400285125931 0.549117341640706
0.921748772374465 0.533227036141045
0.922002217646127 0.514896854322211
0.922287343576746 0.495093620856788
0.922604150166323 0.473305270685368
0.922857595437985 0.451194200923144
0.923047679391731 0.427095090810478
0.923364485981308 0.40117271375874
0.923554569935055 0.371827249304865
0.923934737842547 0.341394891485028
0.924219863773166 0.309003283550471
0.924504989703786 0.273503472450022
0.92472675431649 0.238649649657834
0.924790115634405 0.206811290276873
0.924790115634405 0.183289171302633
0.924790115634405 0.176282670660418
0.924790115634405 0.174458980534655
0.924790115634405 0.174458980534655
0.924790115634405 0.174458980534655
0.924790115634405 0.174458980534655
};
\label{frame_4_2}
\addplot [line width =0.7pt, mycolor15]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
6.33613179154126e-05 1
0.000158403294788532 1
0.000411848566450182 1
0.000506890543323301 1
0.00060193252019642 1
0.000982100427688896 1
0.00110882306351972 1
0.00133058767622367 1
0.00164739426580073 1
0.0019958815143355 1
0.00231268810391256 1
0.00281957864723586 1
0.00310470457785522 1
0.00364327578013623 1
0.00421352764137494 1
0.00506890543323301 1
0.0075083161729764 1
0.0124188183114209 1
0.0182480595596388 1
0.0236971329003643 1
0.0298748613971171 1
0.0357674639632504 1
0.0397275463329637 1
0.0418818311420878 1
0.0434975447489308 1
0.0443846031997466 1
0.0452399809916046 1
0.0461587201013781 1
0.0469824172342785 1
0.0477744337082211 1
0.0491683827023602 1
0.0511642642166957 1
0.054047204181847 1
0.0578805639157294 1
0.0620940915571044 1
0.0665293838111833 1
0.0702993822271503 1
0.0728338349437668 1
0.0746396325043561 1
0.0761919847932837 1
0.0775225724695074 1
0.0787897988278156 1
0.0802787897988278 1
0.0815776968160938 0.999611801242236
0.0831934104229368 0.999619337647507
0.0847140820529067 0.999626168224299
0.0862030730239189 0.999632623071271
0.0876603833359734 0.999638728323699
0.0892444162838587 0.999645138396026
0.0911135751623634 0.99965241571081
0.092665927451291 0.999316706525453
0.0944717250118803 0.999329758713137
0.0964042452083003 0.999343185550082
0.0984951686995089 0.999035989717224
0.100586092190718 0.999056010069226
0.102772057658799 0.999076070218663
0.105148107080627 0.999096929560506
0.107302391889751 0.999115044247788
0.109900205924283 0.999135944700461
0.112561381276731 0.999156355455568
0.116077934421036 0.998909487459106
0.120228100744495 0.998947091339826
0.124821796293363 0.998985801217039
0.12900364327578 0.999018645731109
0.132330112466339 0.998804399808704
0.136100110882306 0.998837479655894
0.140028512593062 0.998644374152734
0.143481704419452 0.998016747465844
0.147251702835419 0.997853155860885
0.15124346586409 0.997909698996655
0.154664977031522 0.997751890455753
0.158434975447489 0.997407259672916
0.161666402661175 0.996874389529205
0.16505623316965 0.996557000765111
0.168002534452717 0.996429913566328
0.170980516394741 0.996124031007752
0.174275304926342 0.995475931958017
0.177380009504198 0.995377777777778
0.180674798035799 0.995461686158143
0.184223031839062 0.994867408041061
0.187454459052748 0.994788164088769
0.19074924758435 0.994713365273418
0.194139078092824 0.994643726667749
0.197212102011722 0.994408945686901
0.199904958023127 0.9940138626339
0.203674956439094 0.993816664090277
0.206621257722161 0.993450114242193
0.209567559005227 0.993541604085311
0.212798986218913 0.993492086969383
0.216062094091557 0.993589743589744
0.219546966576905 0.993405963302752
0.223950578172026 0.993255585218491
0.22844923174402 0.992567102546456
0.232726120703311 0.992434477168333
0.237636622841755 0.992458322307489
0.242832250910819 0.992361470740549
0.247711072390306 0.992384820408681
0.253255187707904 0.992180712423979
0.257310312054491 0.991576120131852
0.262220814192935 0.991138785774159
0.26713131633138 0.990834312573443
0.270964676065262 0.990618485059069
0.275368287660383 0.990541310541311
0.279676857278631 0.989908051132541
0.283415175035641 0.989382879893829
0.287280215428481 0.989092495636998
0.291588785046729 0.98840206185567
0.295929035323935 0.988256453660601
0.29985743703469 0.988098966489195
0.304197687311896 0.987758461063677
0.308157769681609 0.987412445437011
0.312212894028196 0.98668402082499
0.316394741010613 0.98627296069524
0.321146839854269 0.985897685275238
0.325075241565025 0.985592162136202
0.329922382385554 0.984961694883193
0.334230952003802 0.984601026598227
0.3389513701885 0.98444976076555
0.343259939806748 0.983926625499455
0.348867416442262 0.98356555912826
0.353809599239664 0.983012058797641
0.359195311262474 0.982495667244367
0.364581023285284 0.982162669625331
0.37003009662601 0.981842636180229
0.375257405354031 0.981765437215085
0.381150007920165 0.981081301475985
0.38536353556154 0.980809546847283
0.390907650879138 0.98053083280356
0.396230001584033 0.980172413793103
0.400887058450816 0.979715082068752
0.405290670045937 0.979480897327923
0.411309995247901 0.979257806607331
0.416315539363219 0.978845437616387
0.421067638206875 0.978142478657639
0.426136543640108 0.977685710132287
0.431173768414383 0.977308631337067
0.435957547916997 0.976650106458481
0.44074132741961 0.976006734951593
0.446063678124505 0.975542160327028
0.450784096309203 0.975123355263158
0.455789640424521 0.974662963213874
0.461302075083162 0.974175419816686
0.466275938539522 0.973219599285856
0.471123079360051 0.972596468279922
0.476508791382861 0.972080398112842
0.482781561856487 0.971813022128691
0.489117693648028 0.971006289308176
0.494820212260415 0.970184483508292
0.499889117693648 0.969345128394152
0.506035165531443 0.968647665251668
0.511769364802788 0.967537134643028
0.517978773958498 0.966540553322298
0.523554569935055 0.965585743499854
0.529130365911611 0.964485765432812
0.534516077934421 0.963178626477136
0.539711706003485 0.962540256511667
0.545002376049422 0.961921270409304
0.549089181054966 0.960753880266075
0.553302708696341 0.959615384615385
0.558086488198955 0.958850424559112
0.562458419135118 0.958070260644326
0.566893711389197 0.957256727117103
0.570885474417868 0.956323303083373
0.57541580864882 0.955695869508024
0.578900681134168 0.95485185765794
0.582543956914304 0.95403133755318
0.587422778393791 0.953463259114516
0.591731348012039 0.952570379436965
0.59613495960716 0.952084598259462
0.600570251861239 0.951226855336444
0.604530334230952 0.950535491905355
0.608363693964834 0.94951542721519
0.612672263583083 0.948873951229086
0.617012513860288 0.948014018691589
0.621511167432283 0.947409088713961
0.625597972437827 0.946508172362556
0.630096626009821 0.945789148318988
0.634722002217646 0.945002594217254
0.638650403928402 0.944480884557721
0.643180738159354 0.943620729723449
0.647394265800729 0.942921742340347
0.6522097259623 0.942196796338673
0.656138127673056 0.941665908884241
0.660668461904008 0.941192399693099
0.664723586250594 0.940390821082825
0.668842071915096 0.939187686284977
0.672802154284809 0.93827869576743
0.676667194677649 0.937620719929763
0.680405512434659 0.936510705097458
0.684682401393949 0.935665425577972
0.689656264850309 0.935134670733279
0.693901473150642 0.934109518935517
0.697639790907651 0.932777024737377
0.702201805797561 0.931615669132482
0.706288610803105 0.930739364588987
0.71062886108031 0.929628248166107
0.715380959923966 0.928724191823641
0.719974655472834 0.927970600244998
0.724536670362743 0.927375207818012
0.729035323934738 0.926446314263859
0.733533977506732 0.925419664268585
0.737969269760811 0.924658621784694
0.74322825914779 0.923694779116466
0.747758593378742 0.922280400125039
0.751813717725329 0.921556444409926
0.756724219863773 0.920568851890392
0.761349596071598 0.920131709931848
0.765689846348804 0.919183083593215
0.770505306510375 0.918120045300113
0.775352447330904 0.917007006631946
0.779470932995406 0.91577027580303
0.784286393156978 0.914923497671668
0.789291937272295 0.913939838591343
0.793347061618882 0.912975318093988
0.796895295422145 0.912004640875965
0.801077142404562 0.91091177636082
0.804783779502614 0.909719237931528
0.809092349120862 0.909055314301986
0.812450498970379 0.908237710723899
0.815808648819895 0.907268435331008
0.819008395374624 0.906038621946518
0.822018057975606 0.904833310085089
0.824900997940757 0.903626583376714
0.827657215270078 0.902916983479643
0.831047045778552 0.902218400687876
0.834056708379534 0.900715043278935
0.837003009662601 0.899618632525197
0.840234436876287 0.898259161417056
0.842610486298115 0.896457581987934
0.845366703627435 0.894685666387259
0.847742753049263 0.893276805982107
0.850403928401711 0.89191254651781
0.852938381118327 0.890310846560847
0.855092665927451 0.889060904509371
0.857278631395533 0.887474992620773
0.859211151591953 0.885583673469388
0.860985268493585 0.883948609530005
0.862949469348962 0.882377712989958
0.864216695707271 0.88084859052601
0.865737367337241 0.879162243026735
0.867162996990337 0.87722334390924
0.86877871059718 0.875574712643678
0.869950894978616 0.874243871378542
0.871123079360051 0.87253284254617
0.87223190242357 0.870852443460383
0.873815935371456 0.868888608870968
0.875083161729764 0.866980539861896
0.876223665452241 0.864961220915687
0.876952320608269 0.862363313498863
0.87831458894345 0.860566178296499
0.879613495960716 0.858826440656995
0.88107080627277 0.857464389221188
0.882116268018375 0.855580137659784
0.883035007128148 0.85371680602775
0.884333914145414 0.852075702075702
0.885316014573103 0.850348416151903
0.886646602249327 0.848939848939849
0.887628702677016 0.847591965150048
0.888357357833043 0.845780298003257
0.889117693648028 0.844034765871703
0.89019483605259 0.841968058010967
0.891145255821321 0.840072870624776
0.892190717566925 0.838129817564953
0.893299540630445 0.836333975975085
0.894503405670838 0.834490911777745
0.895390464121654 0.8326361065284
0.896752732456835 0.830063634497522
0.897671471566609 0.827565057390695
0.898463488040551 0.825234243147297
0.899287185173452 0.822854161231411
0.900491050213844 0.820506899139772
0.901473150641533 0.817860427684525
0.902201805797561 0.814984403170878
0.902803738317757 0.812273750819485
0.903849200063361 0.809178058880254
0.904609535878346 0.806154714850367
0.905211468398543 0.802274322616875
0.906225249485189 0.799111632584646
0.906827182005386 0.795707892030134
0.907555837161413 0.792009952999724
0.908411214953271 0.788527114728853
0.909139870109298 0.78512215808049
0.909868525265325 0.781220248619536
0.91050213844448 0.77709279688514
0.911167432282591 0.773165945321111
0.91214953271028 0.768976016238449
0.913004910502138 0.764693395600605
0.913733565658166 0.760120177103099
0.914525582132108 0.755463086545759
0.915095833993347 0.750513160287889
0.915444321241882 0.745876461629798
0.916204657056867 0.741253364090734
0.916901631553936 0.73696272153188
0.917725328686837 0.732236293319178
0.91864406779661 0.727398153722657
0.919277680975764 0.723020955323549
0.919816252178045 0.718361085681768
0.92057658799303 0.713570060409607
0.921305243149057 0.709171604847953
0.921970536987169 0.703660718603414
0.922667511484239 0.698802696931161
0.923174402027562 0.693363789944559
0.923712973229843 0.687340876944837
0.924156502455251 0.681262990728415
0.924790115634405 0.675123733752718
0.925455409472517 0.667794440380395
0.925993980674798 0.66096060784225
0.926595913194994 0.652202029211729
0.927387929668937 0.643886237159888
0.92789482021226 0.634950572320499
0.928274988119753 0.624768118723214
0.928781878663076 0.613480371641416
0.929573895137019 0.601726719028772
0.930207508316173 0.589480024091548
0.930651037541581 0.577755924869702
0.931094566766989 0.565214046694104
0.931759860605101 0.552111882860897
0.932140028512593 0.538567140137648
0.932520196420086 0.52374512909023
0.93286868366862 0.507645892595466
0.933470616188817 0.49140274511766
0.933819103437352 0.473631776842241
0.934135910026929 0.454315737573572
0.934547758593379 0.435146258352879
0.934927926500871 0.414299953671856
0.935118010454618 0.390839755303091
0.935244733090448 0.364749490331748
0.935656581656898 0.335945764562693
0.935846665610645 0.30666694350435
0.936068430223349 0.276615862792091
0.936195152859179 0.24730318930816
0.936195152859179 0.219471800127742
0.936226833518137 0.191835065466183
0.936258514177095 0.17475504254602
0.936258514177095 0.167938627645972
0.936258514177095 0.164449192861793
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
0.936258514177095 0.164375104288336
};
\label{frame_4_4}

\coordinate (spypoint) at (0.83,0.82);% The point to be magnified 
\coordinate (magnifyglass) at (0.3,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/ablation/pr_curve/frame_200ms_iou0.5_cavframe4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}% 更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}% 明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}% 温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}% 鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}% 深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}% 鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}% 明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}% 柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}% 明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}% 明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}% 明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}% 鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}% 鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}% 明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}% 明亮的蓝绿色


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Async  @ 200ms)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Async  @ 200ms)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
%\addlegendentry{nofusion}
\addplot [line width =0.7pt, mycolor14]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
9.5041976873119e-05 1
0.000126722635830825 1
0.000221764612703944 1
0.000253445271661651 1
0.00034848724853477 1
0.000380167907492476 1
0.000475209884365595 1
0.000665293838111833 1
0.000792016473942658 1
0.000982100427688896 1
0.00158403294788532 1
0.00281957864723586 1
0.00491050213844448 1
0.00934579439252336 1
0.0151433549817836 1
0.0211309995247901 1
0.0261999049580231 1
0.0308252811658483 1
0.0342467923332805 1
0.0362109931886583 1
0.0373514969111358 1
0.0381435133850784 1
0.0385553619515286 1
0.0390305718358942 1
0.0393156977665135 1
0.0397275463329637 1
0.040234436876287 1
0.0406146047837795 1
0.0412165373039759 1
0.0417551085062569 1
0.0421669570727071 1
0.0427055282749881 1
0.0435609060668462 1
0.0444796451766197 1
0.04530334230952 1
0.0461270394424204 1
0.0470457785521939 1
0.0479961983209251 1
0.0487248534769523 1
0.0499603991763029 1
0.0508157769681609 1
0.0516077934421036 1
0.0526215745287502 1
0.0536353556153968 1
0.0548075399968319 1
0.0559797243782671 1
0.0574053540313639 1
0.0596230001584033 1
0.0619356882623159 1
0.0645651829558055 1
0.0678916521463646 1
0.0713131633137969 1
0.0751148423887217 1
0.0782512276255346 1
0.0811024869317282 1
0.0834785363535561 1
0.0859179470932995 0.999631404349429
0.0876603833359734 0.999638728323699
0.0900997940757168 0.999297259311314
0.0923491208617139 0.999314364072677
0.0949469348962458 0.999333111037012
0.0974497069539046 0.999350227420403
0.100364327578014 0.999369085173502
0.102993822271503 0.999078057775046
0.106415333438936 0.999107674003569
0.109076508791383 0.999129425420778
0.112339616664027 0.99887323943662
0.115792808490417 0.998633879781421
0.118422303183906 0.998130841121495
0.1212735624901 0.997914494264859
0.123776334547759 0.997956577266922
0.126184064628544 0.997995489852167
0.12900364327578 0.998039215686275
0.13163313796927 0.997838616714697
0.134864565182956 0.997189037245257
0.136923808015207 0.997001153402537
0.139331538095992 0.997052822489231
0.14199271344844 0.996886120996441
0.14433708221131 0.996500437445319
0.146934896245842 0.996562097120756
0.150039600823697 0.996213714766512
0.152510692222398 0.995656670113754
0.155456993505465 0.995536620004058
0.158434975447489 0.994432292702326
0.161096150799937 0.994329292139226
0.164105813400919 0.994051045864517
0.167147156660859 0.993784140139386
0.171075558371614 0.993926007730536
0.174402027562173 0.993502977801841
0.177316648186282 0.993256433007986
0.180136226833518 0.993361285814116
0.183050847457627 0.992954115827462
0.186535719942975 0.9929173693086
0.189830508474576 0.992545966539672
0.193125297006178 0.992349015139183
0.196325043560906 0.992154979186679
0.199746554728338 0.991508098757666
0.202534452716616 0.991009145868858
0.205639157294472 0.990538684571952
0.208965626485031 0.990241705449632
0.21270394424204 0.990119451408347
0.216252178045303 0.989562191939693
0.220053857120228 0.989317761002706
0.223221923015999 0.988773505472916
0.226326627593854 0.988241803845622
0.229716458102329 0.988143908421913
0.233328053223507 0.987927565392354
0.237098051639474 0.987595671681182
0.240646285442737 0.987391134797868
0.244226199904958 0.98757366128619
0.247109139870109 0.987091875474563
0.251069222239823 0.986801145560951
0.254237288135593 0.986720767244559
0.257373673372406 0.986640757833374
0.261492159036908 0.985905398948877
0.265167115476002 0.985401459854015
0.26877871059718 0.985251422599001
0.27292887692064 0.984909111695438
0.276160304134326 0.984860467743758
0.281514335498178 0.98492573708712
0.285822905116426 0.984182393367514
0.290163155393632 0.983886561392201
0.294218279740219 0.983896599216019
0.299413907809282 0.983761840324763
0.304166006652938 0.983709016393443
0.309013147473467 0.983662767244857
0.313099952479012 0.983089624987566
0.318200538571202 0.982778864970646
0.322920956755901 0.982836756339794
0.327292887692064 0.982220954554098
0.332773641691747 0.982141187470781
0.337937589101853 0.981957102089662
0.342467923332805 0.981834695731153
0.346808173610011 0.981529633282525
0.351433549817836 0.981420861718128
0.355995564707746 0.981483098960608
0.360525898938698 0.98145752479517
0.364485981308411 0.981404077454576
0.367970853793759 0.980996621621622
0.372976397909076 0.980838123802383
0.377284967527325 0.980568135034994
0.381656898463488 0.980307592155586
0.384920006336132 0.979838709677419
0.390083953746238 0.979632428991964
0.394519246000317 0.9791633904702
0.39889117693648 0.978549778503148
0.402787897988278 0.977849561605907
0.407349912878188 0.9771259214226
0.411309995247901 0.976826423895869
0.415776968160938 0.976415445279369
0.420148899097101 0.975792804061511
0.424330746079518 0.974676175229224
0.428100744495486 0.973629224007493
0.432377633454776 0.972564668994513
0.436781245049897 0.971873678274355
0.44102645335023 0.971051897321429
0.445049897037858 0.970366788699316
0.448629811500079 0.969599452242383
0.452716616505623 0.96861655256558
0.456233169649929 0.96748404433994
0.460319974655473 0.966283168185143
0.464438460319975 0.96523571240453
0.468113416759069 0.964302029628663
0.471661650562332 0.962876730047859
0.475114842388722 0.961839404822986
0.478187866307619 0.960605867752816
0.48217962933629 0.959465422681712
0.486171392364961 0.958585795490037
0.489656264850309 0.957739496839757
0.493584666561064 0.95659114631301
0.497291303659116 0.955153949129853
0.501409789323618 0.953950937255138
0.504799619832093 0.952534672405548
0.509171550768256 0.950780880265026
0.513353397750673 0.949657152903944
0.517661967368921 0.948566120979914
0.522477427530493 0.947108482168495
0.527197845715191 0.946048891415577
0.531981625217805 0.944750759536402
0.536670362743545 0.94383775351014
0.541454142246159 0.942847685772604
0.546459686361476 0.941642100666012
0.551211785205132 0.940689878892734
0.555742119436084 0.939582217461168
0.560747663551402 0.938195695960988
0.565594804371931 0.93691944371556
0.570505306510375 0.935918091575282
0.575637573261524 0.935199958824438
0.580706478694757 0.933965148272699
0.586282274671313 0.932950191570881
0.591066054173927 0.931964633598082
0.59543798511009 0.930445544554455
0.600728655156027 0.929464241948924
0.605892602566133 0.928668544236185
0.611151591953113 0.927496514255493
0.615776968160938 0.92654209171513
0.620370663709805 0.925731574717534
0.624932678599715 0.924367385192127
0.629589735466498 0.923380726698262
0.634025027720577 0.922130581025665
0.638111832726121 0.92136681762042
0.643212418818311 0.920186729514141
0.64764771107239 0.918497551332165
0.65262157452875 0.917349483434271
0.657120228100744 0.91620654622554
0.661080310470458 0.915018636263977
0.665990812608902 0.91415898417116
0.670045936955489 0.91305474011397
0.674607951845398 0.911987665424643
0.678061143671788 0.910572218676877
0.681926184064629 0.908879787189123
0.686298115000792 0.907388791153556
0.690765087913829 0.906309751434034
0.6947568509425 0.905263157894737
0.698875336607001 0.904209533959093
0.703437351496911 0.903115594240625
0.707714240456201 0.901966326159809
0.71173768414383 0.900549164228164
0.716077934421036 0.899049361600573
0.720069697449707 0.897634374629754
0.724600031680659 0.896168011911292
0.729225407888484 0.895049966947933
0.733407254870901 0.893684373069796
0.737557421194361 0.892402637227844
0.74158086488199 0.891461649782923
0.745540947251703 0.889951972166547
0.749754474893078 0.888730331593376
0.753809599239664 0.88743846039087
0.757928084904166 0.886402371248611
0.761317915412641 0.884630958954537
0.764105813400919 0.883318073612891
0.76781245049897 0.882014702671228
0.771899255504515 0.880429283804293
0.775891018533186 0.879200172314762
0.779502613654364 0.877684240565028
0.782448914937431 0.876001986238207
0.786092190717567 0.8741896843292
0.789291937272295 0.872613918952051
0.792238238555362 0.870777909325162
0.794931094566767 0.868866650507289
0.797718992555045 0.86740845361535
0.800380167907492 0.865828164090613
0.802819578647236 0.863848644963354
0.804847140820529 0.861536896364623
0.807444954855061 0.859566287814914
0.809979407571678 0.857722758990875
0.811911927768098 0.855635683760684
0.813844447964518 0.853426796451945
0.815460161571361 0.851190476190476
0.817075875178204 0.848276542560189
0.818881672738793 0.846171473467116
0.820560747663551 0.843543396840905
0.821891335339775 0.841267267656787
0.823633771582449 0.838942850688954
0.825186123871377 0.836932073774179
0.826580072865516 0.834377998081228
0.827910660541739 0.831969692146064
0.829019483605259 0.829571392340857
0.830001584032948 0.827302008336491
0.831173768414383 0.824772084250236
0.832409314113734 0.822250039117509
0.833898305084746 0.81920886371417
0.83494376683035 0.816525699414444
0.83605258989387 0.813802886394474
0.837383177570094 0.811120999171449
0.838682084587359 0.808237161873359
0.839632504356091 0.805635772258869
0.840931411373357 0.803000968054211
0.842198637731665 0.80038537965918
0.843592586725804 0.797555934944739
0.844923174402028 0.795217365376588
0.84571519087597 0.792559824238466
0.846538888008871 0.789650994414729
0.847362585141771 0.787116329713664
0.848376366228418 0.784410791177246
0.849897037858387 0.781535862028783
0.851164264216696 0.778889082159216
0.852241406621258 0.776184430723065
0.853381910343735 0.773451632354208
0.85414224615872 0.769786432160804
0.855029304609536 0.766754737350493
0.855757959765563 0.763654868257379
0.856613337557421 0.760098951451944
0.857437034690322 0.756745421501468
0.858197370505307 0.753330181595706
0.859274512909869 0.749792668767623
0.860129890701727 0.745858630257411
0.860953587834627 0.74168281433367
0.861935688262316 0.737736923452371
0.862886108031047 0.733715855826733
0.863583082528117 0.729318279109589
0.864343418343102 0.725013951263586
0.865040392840171 0.720866994033476
0.865769047996198 0.716292723841476
0.866624425788056 0.711943367253989
0.867479803579914 0.70728935268895
0.868050055441153 0.702546088561832
0.868873752574054 0.698075748320098
0.869760811024869 0.693475460355149
0.87029938222715 0.688772440076221
0.871028037383178 0.683488291154974
0.871693331221289 0.678160352944076
0.872073499128782 0.672785042160577
0.872675431648978 0.667280346890821
0.873404086805006 0.660572660836229
0.874006019325202 0.654597223869973
0.87486139711706 0.648269871824968
0.875811816885791 0.642413961378477
0.876540472041819 0.635476239693149
0.876888959290353 0.628710959681999
0.877839379059084 0.621835727109515
0.878536353556154 0.614918952480209
0.879201647394266 0.607716900976657
0.879866941232378 0.600458348647655
0.880215428480912 0.592586273087915
0.880880722319024 0.584421043781659
0.881482654839221 0.576269080214568
0.882274671313163 0.567397416568192
0.882686519879614 0.558222471549928
0.88328845239981 0.548600999567117
0.883795342943133 0.539364293724141
0.884365594804372 0.528843421426542
0.884840804688737 0.51759604158559
0.885252653255188 0.506930082362759
0.885696182480596 0.494525321493641
0.886108031047046 0.481842613009923
0.886614921590369 0.468973607038123
0.886963408838904 0.454614835022084
0.887501980041185 0.439393939393939
0.887945509266593 0.422585751978892
0.888389038492001 0.404535553022981
0.88867416442262 0.385448299553418
0.889054332330112 0.365356073427939
0.88937113891969 0.343636007540333
0.889687945509267 0.321809181124378
0.889941390780928 0.299158679446219
0.890068113416759 0.275800799081155
0.890384920006336 0.250854628381695
0.890511642642167 0.22555226563315
0.890638365277998 0.202406151453627
0.890765087913829 0.184996085191497
0.890765087913829 0.173158760169236
0.890765087913829 0.165592829041909
0.890765087913829 0.164113070327502
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
};
%\addlegendentry{1_1}
\addplot [line width =0.7pt, mycolor8]
table {%
0.000126722635830825 1
0.000285125930619357 1
0.000887058450815777 1
0.00177411690163155 1
0.00364327578013623 1
0.00598764454300649 1
0.00896562648503089 1
0.0109615079993664 1
0.0120069697449707 1
0.0131157928084904 1
0.0150799936638682 1
0.0177728496752732 1
0.0209092349120862 1
0.0231268810391256 1
0.0249960399176303 1
0.0264216695707271 1
0.0277522572469507 1
0.0293996515127515 1
0.0314272136860447 1
0.033328053223507 1
0.0352288927609694 1
0.0368762870267702 1
0.0384603199746555 1
0.0398542689687945 1
0.0408680500554412 0.999225406661503
0.0415650245525107 0.999238385376999
0.0428322509108189 0.999260901699926
0.0446380484714082 0.999290780141844
0.047140820529067 0.999328408327737
0.0497703152225566 0.999363867684478
0.0526532551877079 0.998798076923077
0.0549659432916205 0.998848589522165
0.0568351021701251 0.998886414253898
0.0579439252336449 0.998907700709995
0.0588626643434183 0.998924731182796
0.0598447647711072 0.998942358540455
0.0606684619040076 0.998956703182055
0.0617772849675273 0.998975409836066
0.0626643434183431 0.998485613326603
0.0637414858229051 0.998511166253102
0.0648186282274671 0.998535871156662
0.0661175352447331 0.998564593301435
0.0671313163313797 0.998115873763542
0.0688420719150958 0.998162609095085
0.0704577855219389 0.998204667863555
0.0722319024235704 0.998248686514886
0.0742911452558213 0.998297147722435
0.0758434975447489 0.998331943286072
0.0770790432440995 0.998358637669265
0.0785680342151117 0.997987927565392
0.0804688737525741 0.997643362136685
0.0817994614287977 0.997681607418856
0.0834468556945984 0.997349488829989
0.0854110565499762 0.997410284868664
0.0872802154284809 0.997465604634323
0.0888325677174085 0.997509782995375
0.0912086171392365 0.997574497574498
0.0933629019483605 0.997630331753555
0.0957072707112308 0.997688243064729
0.0984318073815935 0.997431781701445
0.101092982734041 0.997499218505783
0.104229367970854 0.997271900575932
0.107017265959132 0.997342781222321
0.110438777126564 0.997139588100686
0.113891968952954 0.996949528563505
0.117915412640583 0.996519410977242
0.121368604466973 0.9958409149987
0.125201964200855 0.995716805240615
0.128496752732457 0.99582617235453
0.131854902581974 0.995693779904306
0.135783304292729 0.995586527293844
0.13936321875495 0.995248868778281
0.142753049263425 0.995141342756184
0.146396325043561 0.994833153928956
0.150293046095359 0.994757810861816
0.153777918580706 0.994264645637034
0.15773800095042 0.994209265175719
0.161001108823064 0.993937023274007
0.165214636464438 0.994090735798704
0.169143038175194 0.994042077825358
0.17307143988595 0.993814808077133
0.176492951053382 0.993579454253612
0.180262949469349 0.99336592178771
0.183462696024077 0.993310463121784
0.187549501029621 0.993121959402785
0.191097734832885 0.992921810699589
0.195247901156344 0.991952357959118
0.198669412323776 0.991462450592885
0.202819578647236 0.991021671826625
0.206747980357991 0.991040242976462
0.210296214161255 0.990302849470386
0.214161254554095 0.9900410076157
0.217234278472992 0.989608890171742
0.221479486773325 0.989245790292911
0.225249485189292 0.988873435326843
0.229051164264217 0.98838004101162
0.234310153651196 0.988373646933048
0.239410739743387 0.98835992675909
0.244543006494535 0.988348271446863
0.249706953904641 0.98833855799373
0.254870901314747 0.988450669615432
0.25952795818153 0.987701953219195
0.263963250435609 0.987320772603389
0.267764929510534 0.987037253299077
0.271978457151909 0.987121996090606
0.275368287660383 0.98671812918606
0.278441311579281 0.986309056222646
0.282242990654206 0.985836007524621
0.28563282116268 0.985355191256831
0.28937113891969 0.9851164797239
0.293362901948361 0.984582668793195
0.297734832884524 0.984083769633508
0.301473150641533 0.983870967741935
0.305591636306035 0.983984494542487
0.310407096467607 0.983932516569592
0.315317598606051 0.98369242933386
0.32098843655948 0.983307453416149
0.325993980674798 0.982995796713794
0.331126247425946 0.982423160071435
0.336670362743545 0.982162661737523
0.342372881355932 0.981651376146789
0.3477902740377 0.980966848360289
0.353049263424679 0.980554333479982
0.358403294788532 0.980414247335124
0.363630603516553 0.979853167150418
0.368604466972913 0.979624484297381
0.374338666244258 0.979442970822281
0.379914462220814 0.979178574344738
0.385585300174244 0.979163314561545
0.391414541422462 0.978846458564411
0.396641850150483 0.978430759612379
0.401140503722477 0.977911646586345
0.406969744970695 0.977625570776256
0.411785205132267 0.977072840712621
0.416283858704261 0.976806422836753
0.421764612703944 0.976455919025965
0.427245366703627 0.97604400376348
0.432504356090607 0.975630672479097
0.43757326152384 0.975285976556983
0.442483763662284 0.974940667318163
0.447045778552194 0.974718519030186
0.452304767939173 0.974140283842795
0.457500396008237 0.973572439830109
0.462379217487724 0.973194638927786
0.467162996990337 0.972242368299598
0.471788373198163 0.971745513866232
0.476572152700776 0.971268078512397
0.481134167590686 0.97053936605317
0.48632979565975 0.969986098824719
0.491145255821321 0.969119209851847
0.495517186757485 0.968542943835532
0.50026928560114 0.967585784313725
0.505053065103754 0.966533284830848
0.50898146681451 0.965678908457054
0.513733565658166 0.964319695528069
0.518612387137652 0.963054476997294
0.523111040709647 0.962293839967364
0.527324568351022 0.960750360750361
0.531949944558847 0.959211653813196
0.536068430223349 0.958425375247805
0.540186915887851 0.957007352528484
0.545002376049422 0.95545681755068
0.549976239505782 0.954423002913849
0.554443212418818 0.953161592505855
0.558625059401236 0.951848852901484
0.562996990337399 0.951032858824789
0.567210517978774 0.94910941475827
0.572057658799303 0.948322041909564
0.577158244891494 0.94742316293099
0.581371772532869 0.94597659673179
0.586155552035482 0.945040351414853
0.591224457468715 0.943621378368812
0.596356724219864 0.942519527338274
0.60110882306352 0.941030600605069
0.605607476635514 0.939730606626684
0.609916046253762 0.938298079734867
0.61422461587201 0.936754118954438
0.618121336923808 0.935599884914165
0.622081419293521 0.934602570204664
0.62610486298115 0.932965113534438
0.630159987327736 0.931793694664356
0.634436876287027 0.930835734870317
0.63839695865674 0.929903091832026
0.642420402344369 0.929032849223439
0.646063678124505 0.927882427882428
0.650055441153176 0.926700388402132
0.653476952320608 0.925392552714222
0.657373673372406 0.924399697064196
0.661523839695866 0.923366056425223
0.66532551877079 0.922107574094402
0.669127197845715 0.920866759679107
0.672897196261682 0.919599948045201
0.677237446538888 0.918532204700726
0.681831142087755 0.917625991302123
0.686108031047046 0.916465659515044
0.690511642642167 0.915529046078884
0.694788531601457 0.91405826699454
0.699699033739902 0.91305965521518
0.704292729288769 0.911741787310831
0.709108189450341 0.910174040338321
0.714430540155235 0.908911369956874
0.71934104229368 0.9078042539581
0.724156502455251 0.906523894507238
0.728211626801837 0.905067527660747
0.733375574211944 0.903375609756098
0.738191034373515 0.901671697237056
0.742626326627594 0.899950090221523
0.746364644384603 0.898409792929871
0.750673214002851 0.896824495666326
0.75552035482338 0.894724994372327
0.75897354664977 0.892851818723912
0.762300015840329 0.890954197060021
0.766450182163789 0.889841106370458
0.770346903215587 0.887866506006499
0.773768414383019 0.886115444617785
0.776619673689213 0.884662576687117
0.77997782353873 0.882816982214573
0.783399334706162 0.88103466704671
0.786852526532552 0.87949716713881
0.790274037699984 0.87800499806413
0.793537145572628 0.876601105900469
0.796515127514652 0.875448309481528
0.799017899572311 0.873515048661379
0.802027562173293 0.871043214973851
0.805068905433233 0.869618780370953
0.808046887375257 0.868052955790763
0.810581340091874 0.866763779260815
0.813337557421194 0.865080702227314
0.816378900681134 0.863601327122223
0.818533185490258 0.86172164226395
0.820909234912086 0.860320727779807
0.823285284333914 0.858478411681147
0.825566291778869 0.857034795763994
0.827752257246951 0.85544969387421
0.828987802946301 0.853596476920568
0.831142087755425 0.852090032154341
0.832852843339141 0.850584010094801
0.834595279581815 0.848738683591611
0.836496119119278 0.847314036326295
0.838555361951529 0.845681970669989
0.840456201488991 0.844066178810054
0.842230318390623 0.842363751584284
0.844099477269127 0.840345675897306
0.845493426263266 0.838770507260041
0.846222081419294 0.836732136703944
0.847489307777602 0.834274130672072
0.848724853476952 0.832530532334752
0.850087121812134 0.830383115677415
0.851069222239823 0.828573191043119
0.852051322667511 0.826419616519174
0.853191826389989 0.824637148631269
0.853983842863932 0.822405955395552
0.85525106922224 0.820547112462006
0.856549976239506 0.818732398631257
0.857341992713448 0.816793432331281
0.858102328528433 0.814690047222306
0.859211151591953 0.812614232209738
0.860098210042769 0.81039371959046
0.861111991129415 0.807996432818074
0.861935688262316 0.805560490317996
0.863139553302709 0.803379235101583
0.864121653730398 0.80091613812544
0.864881989545383 0.798806179775281
0.86561064470141 0.796496035447761
0.866497703152226 0.794186823078487
0.867416442261999 0.791626911845491
0.868208458735942 0.788882811825326
0.869158878504673 0.786013064405226
0.869792491683827 0.782862845737097
0.870647869475685 0.779940969463049
0.871534927926501 0.776701770236314
0.872485347695232 0.773552047637773
0.873277364169175 0.77025176740157
0.874101061302075 0.766225110389069
0.875241565024553 0.762881758435964
0.875843497544749 0.75879672833068
0.876667194677649 0.754745799694523
0.877585933787423 0.751315432601031
0.878441311579281 0.747264593327225
0.879169966735308 0.743277265909578
0.88024710913987 0.739061045351776
0.881197528908601 0.734602788928798
0.882147948677332 0.730303189257239
0.882781561856487 0.725896787975096
0.883478536353556 0.721507852319474
0.884048788214795 0.716523302092695
0.884714082052907 0.711218642556985
0.88522097259623 0.705427922241858
0.885727863139553 0.700122705531766
0.886393156977665 0.694940513151685
0.886995089497862 0.688774631602253
0.887723744653889 0.682756268122122
0.888198954538254 0.675517432474761
0.888737525740535 0.668884120171674
0.889054332330112 0.661894428982499
0.889529542214478 0.654712493587651
0.890099794075717 0.646390282059541
0.890511642642167 0.637667022073002
0.891081894503406 0.628466093173947
0.89171550768256 0.619227807721923
0.892000633613179 0.608791541438734
0.892380801520672 0.598288056753255
0.892824330746079 0.58725958032049
0.893172817994614 0.576002124790586
0.893521305243149 0.563223899672498
0.893996515127515 0.55027105027105
0.894440044352923 0.536718438111895
0.894788531601457 0.522920832407613
0.895200380167907 0.508402302986686
0.895517186757485 0.492860007323069
0.895770632029146 0.476820857012766
0.896182480595596 0.460611586934575
0.896626009821004 0.442820709401843
0.897037858387454 0.425035275751298
0.897449706953905 0.406165316510144
0.897703152225566 0.387442572741194
0.897988278156186 0.368231656620245
0.898273404086805 0.348646189410521
0.898558530017424 0.329086753222644
0.898938697924917 0.309223861729256
0.899128781878663 0.289312728088238
0.899382227150325 0.26788646271727
0.899572311104071 0.246409510999262
0.89973071439886 0.224690654767556
0.899762395057817 0.205049527825108
0.89985743703469 0.185781841728313
0.899889117693648 0.172037865894651
0.899920798352606 0.164214566917754
0.899920798352606 0.160478622435144
0.899920798352606 0.159988735567446
0.899920798352606 0.159988735567446
0.899920798352606 0.159988735567446
0.899920798352606 0.159988735567446
0.899920798352606 0.159988735567446
};
%\addlegendentry{1_4}
\addplot [line width =0.7pt, mycolor5]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
9.5041976873119e-05 1
0.000126722635830825 1
0.000221764612703944 1
0.000221764612703944 1
0.000221764612703944 1
0.000285125930619357 1
0.000316806589577063 1
0.00034848724853477 1
0.000475209884365595 1
0.00060193252019642 1
0.000855377791858071 1
0.00107714240456201 1
0.00129890701726596 1
0.00167907492475843 1
0.00215428480912403 1
0.00307302391889751 1
0.00478377950261365 1
0.00738159353714557 1
0.0108664660224933 1
0.0159353714557263 1
0.0203706637098052 1
0.0261999049580231 1
0.0322192301599873 1
0.0371297322984318 1
0.0400443529225408 1
0.0429906542056075 1
0.044986535719943 0.999296270232231
0.0462220814192935 0.999315068493151
0.0475209884365595 0.999333777481679
0.0485030888642484 0.99934725848564
0.0494218279740219 0.999359385009609
0.0506890543323301 0.999375390381012
0.0518612387137652 0.999389499389499
0.0530651037541581 0.999403341288783
0.0543956914303818 0.99941792782305
0.0557579597655631 0.999432140829074
0.056961824805956 0.999444135630906
0.0579439252336449 0.999453551912568
0.0595913194994456 0.999468650371945
0.060731823221923 0.999478623566215
0.0626960240773008 0.99949494949495
0.0640266117535245 0.999505440158259
0.0659591319499446 0.99951992318771
0.0672263583082528 0.999058380414313
0.068715349279265 0.999078765545831
0.0704894661808966 0.999101930848675
0.0719150958339933 0.999119718309859
0.0730239188975131 0.99913307325531
0.0747346744812292 0.999152901313003
0.0765721527007762 0.999173212071104
0.0782195469665769 0.99878640776699
0.0808490416600665 0.998044583496285
0.0835735783304293 0.997730711043873
0.0859496277522572 0.997793306362633
0.0889592903532394 0.997867803837953
0.0928243307460795 0.997956403269755
0.0969428164105813 0.998043052837573
0.101283066687787 0.998126756166094
0.106383652779978 0.997919762258544
0.111674322825915 0.997453310696095
0.117218438143513 0.997304582210243
0.122319024235704 0.997416688194265
0.127102803738318 0.997265722097937
0.132171709171551 0.997131931166348
0.136195152859179 0.997216423103688
0.140978932361793 0.996863799283154
0.145509266592745 0.996961146082049
0.149786155552035 0.997047659215521
0.154126405829241 0.997130559540889
0.158720101378109 0.996816553919618
0.163250435609061 0.996904623718321
0.167527324568351 0.996983408748115
0.171202281007445 0.997047970479705
0.174782195469666 0.996567919075145
0.178583874544591 0.996640735502122
0.182227150324727 0.996707676312597
0.185490258197371 0.996087104457298
0.188309836844606 0.995644891122278
0.1911610961508 0.995216889328715
0.194075716774909 0.995126705653021
0.197117060034849 0.995201535508637
0.200982100427689 0.99482515289321
0.204625376207825 0.99461040960887
0.208933945826073 0.994121193849864
0.213559322033898 0.993808049535604
0.218659908126089 0.993808495320374
0.223570410264534 0.993384009009009
0.228956122287344 0.99340206185567
0.234975447489308 0.992639186295503
0.240202756217329 0.992798219196019
0.244954855060985 0.992554557124519
0.249073340725487 0.992300896125205
0.253952162204974 0.992202005198663
0.257532076667195 0.991825280624695
0.2610486298115 0.991457105041511
0.264628544273721 0.99110109159943
0.268430223348646 0.990762394761459
0.272453667036274 0.989985035109934
0.276730555995565 0.989913871260199
0.280405512434659 0.989823305748155
0.28452399809916 0.98953283384751
0.288420719150958 0.989027702335687
0.292760969428164 0.988976883561644
0.296879455092666 0.988397848328235
0.300997940757168 0.988040765391015
0.304387771265642 0.987258528565557
0.308347853635356 0.987019572051516
0.312054490733407 0.986479719579369
0.316046253762078 0.986258032624815
0.319784571519088 0.985838460787186
0.324600031680659 0.985381804193114
0.32859179470933 0.984995251661918
0.333375574211944 0.984746397155156
0.338159353714557 0.984595517018725
0.343133217170917 0.984099582046157
0.347124980199588 0.983661010862734
0.350483130049105 0.982853589196873
0.35510850625693 0.981953569864214
0.360335814984952 0.981871546961326
0.365024552510692 0.981598227977509
0.369649928718517 0.98141138867861
0.374687153492793 0.980354774535809
0.378710597180421 0.97983606557377
0.38355773800095 0.979134654266074
0.388563282116268 0.978850758180367
0.39379059084429 0.978663097393906
0.398447647711072 0.977917735790374
0.403769998415967 0.977452258608789
0.408648819895454 0.976826959485044
0.413495960715983 0.97592343352774
0.418343101536512 0.975690852667356
0.42376049421828 0.97514033680834
0.429526374148582 0.97462439795845
0.434500237604942 0.973385379701916
0.439727546332964 0.972601779833228
0.445018216378901 0.971841704718417
0.449833676540472 0.971270264723989
0.455187707904324 0.970745219917573
0.460478377950261 0.969840528457997
0.46602249326786 0.969165898010278
0.470521146839854 0.967998435768754
0.475114842388722 0.96673757493715
0.480183747821955 0.965598522010575
0.485125930619357 0.96447691629401
0.49130365911611 0.964068133780927
0.496182480595596 0.96316339708505
0.501568192618406 0.962548638132296
0.506542056074766 0.961744360902256
0.512307936005069 0.960729562737643
0.517376841438302 0.95946184125492
0.522382385553619 0.95894155277697
0.528148265483922 0.958048388023677
0.533470616188817 0.957577480807506
0.537969269760811 0.956406646015207
0.543766830350071 0.954722438535988
0.549976239505782 0.953846153846154
0.555647077459211 0.95274050736053
0.561381276730556 0.951971634253788
0.567305559955647 0.951336131328694
0.5734832884524 0.950685363163699
0.579470932995406 0.949688473520249
0.585490258197371 0.948716632443532
0.591224457468715 0.948320544743127
0.597275463329637 0.94743454444947
0.602407730080786 0.946396575751543
0.607698400126723 0.945578231292517
0.613147473467448 0.944327884849963
0.618659908126089 0.943563973714727
0.623792174877237 0.943097997892518
0.628575954379851 0.942207237154526
0.632884523998099 0.941378822864144
0.637224774275305 0.940961826347305
0.64143830191668 0.940321382128924
0.645620148899097 0.93960071925861
0.64958023126881 0.938784854173344
0.653762078251228 0.937744251567754
0.657753841279899 0.937082505867485
0.661650562331697 0.936001434141532
0.665990812608902 0.93526716198781
0.669570727071123 0.934474068178804
0.673182322192302 0.933611599297012
0.677364169174719 0.932934811065538
0.680278789798828 0.932311566516151
0.683731981625218 0.931664148499892
0.687185173451608 0.930984162410404
0.691081894503406 0.930075893237827
0.694440044352923 0.929207291225095
0.698083320133059 0.928219385820801
0.701441469982576 0.926789451653411
0.704989703785839 0.926166396137678
0.708094408363694 0.925277363801954
0.711484238872168 0.924083446488088
0.715032472675432 0.923032880745951
0.718105496594329 0.921535146562589
0.721463646443846 0.920567547902013
0.724473309044828 0.919390503759096
0.727831458894345 0.918298824846111
0.731094566766989 0.916918308963763
0.733660700142563 0.915625494227424
0.737208933945826 0.91434184675835
0.740598764454301 0.913449515473586
0.743861872326944 0.911986327973277
0.747156660858546 0.911177220569486
0.750958339933471 0.910221949159051
0.754379851100903 0.909028440542088
0.75814984951687 0.907990590377903
0.761793125297006 0.907293513941818
0.766101694915254 0.905896456132464
0.769840012672264 0.904758358775784
0.773578330429273 0.903700962250185
0.776778076984001 0.902595251242407
0.77997782353873 0.901336262127036
0.78343101536512 0.899956328699323
0.786757484555679 0.898708066442297
0.789672105179788 0.897231921097153
0.792745129098685 0.895661822607202
0.795659749722794 0.893963123798676
0.798796134959607 0.893036764185025
0.801837478219547 0.891354111639373
0.804530334230952 0.889834962682645
0.807033106288611 0.888431625571095
0.809916046253762 0.887088379194282
0.812957389513702 0.886023064705476
0.815713606843022 0.884537428286784
0.81837478219547 0.88305472942946
0.821099318865832 0.881145032977494
0.823507048946618 0.879572293844956
0.826421669570727 0.87802086839448
0.829114525582132 0.876427447171896
0.832029146206241 0.875083300013328
0.834626960240773 0.873421078805159
0.836971329003643 0.871885416322894
0.839188975130683 0.87034664038114
0.841343259939807 0.868983344785838
0.843022334864565 0.867255483492488
0.845113258355774 0.865569940621045
0.846887375257405 0.863911062275797
0.847996198320925 0.861644938033156
0.84916838270236 0.860177786335483
0.850467289719626 0.858051524643611
0.852083003326469 0.856669639444515
0.853603674956439 0.855229328677988
0.854744178678916 0.853446367000917
0.855979724378267 0.852226848347212
0.856961824805956 0.850281331531135
0.857880563915729 0.848233304097231
0.859211151591953 0.846658133799519
0.860034848724853 0.844648413192284
0.861587201013781 0.84286865431104
0.862727704736258 0.840675454573519
0.863963250435609 0.838772183434319
0.865135434817044 0.83648839061447
0.866370980516395 0.834615149850455
0.867669887533661 0.832209054998481
0.868461904007603 0.829892225720513
0.869348962458419 0.827882700778374
0.870236020909235 0.825862120802141
0.870964676065262 0.822916666666667
0.872136860446697 0.820854578525211
0.873214002851259 0.818597606248701
0.874196103278948 0.816583806818182
0.875083161729764 0.814495916020405
0.87597022018058 0.812064965197216
0.87749089181055 0.809954089540018
0.878694756850942 0.807758394734543
0.879581815301758 0.805313841512937
0.880595596388405 0.80258712788381
0.881450974180263 0.800178309510799
0.882813242515444 0.797812643151626
0.883890384920006 0.79541566883339
0.884872485347695 0.792683619025996
0.886076350388088 0.790509030270484
0.887406938064312 0.787755216828843
0.888579122445747 0.785042543663233
0.889592903532394 0.78234704112337
0.890828449231744 0.779567507624064
0.892032314272137 0.776873413530515
0.893394582607318 0.7739810621655
0.894154918422303 0.77083162638263
0.895295422144781 0.768143517260125
0.896245841913512 0.764697932152994
0.897037858387454 0.760685597614378
0.897829874861397 0.756277853387773
0.898495168699509 0.751962032028847
0.899318865832409 0.748780037456147
0.900110882306352 0.744939695857368
0.900871218121337 0.74082951229679
0.901504831300491 0.73657236041726
0.902201805797561 0.731180034918353
0.903088864248376 0.726175009552923
0.903880880722319 0.720953151058776
0.904482813242515 0.715198276509933
0.904989703785839 0.708587587438607
0.905464913670204 0.701959917477159
0.906035165531443 0.695500972762646
0.906383652779978 0.688269822940724
0.907080627277047 0.680612341922601
0.907904324409948 0.672596695456252
0.908537937589102 0.664427042305732
0.909076508791383 0.655511136493432
0.909646760652622 0.645555105895049
0.910153651195945 0.635949086884339
0.91050213844448 0.625339976935965
0.910850625693014 0.614573981445855
0.911294154918422 0.603216877070838
0.911515919531126 0.590970710265785
0.911864406779661 0.578006707231359
0.912307936005069 0.56507917819509
0.912498019958815 0.551074291618038
0.91284650720735 0.53693351222421
0.913226675114842 0.521096207382769
0.913701884999208 0.505096322241681
0.913891968952954 0.4883197345702
0.914208775542531 0.469517254844536
0.914335498178362 0.448618904761165
0.914620624108981 0.426875249515755
0.914874069380643 0.404431124306762
0.91519087597022 0.382318687136051
0.915444321241882 0.357969326825401
0.915856169808332 0.333367928227127
0.916077934421036 0.307643203676909
0.916204657056867 0.281112396356814
0.916363060351655 0.254464678455177
0.916521463646444 0.229999284482005
0.916553144305402 0.206147882657242
0.916553144305402 0.182030389781986
0.916553144305402 0.168473830099462
0.916553144305402 0.163111930495182
0.916553144305402 0.162656156882147
0.916553144305402 0.162656156882147
0.916553144305402 0.162656156882147
0.916553144305402 0.162656156882147
0.916553144305402 0.162656156882147
};
%\addlegendentry{2_4}
\addplot [line width =0.7pt, mycolor15]
table {%
3.16806589577063e-05 1
6.33613179154126e-05 1
9.5041976873119e-05 1
0.000126722635830825 1
0.000253445271661651 1
0.000411848566450182 1
0.000506890543323301 1
0.000633613179154126 1
0.000918739109773483 1
0.00114050372247743 1
0.00139394899413908 1
0.00164739426580073 1
0.0020275621732932 1
0.00234436876287027 1
0.0035165531443054 1
0.00674798035799145 1
0.0123871376524632 1
0.0183114208775543 1
0.022873435767464 1
0.0265167115476002 1
0.0293996515127515 1
0.0326944400443529 1
0.0358308252811659 1
0.0394424204023444 1
0.0416283858704261 1
0.0433391414541422 1
0.0442578805639157 1
0.0454617456043086 1
0.0463804847140821 1
0.0477110723903057 1
0.0503405670837953 1
0.053508632979566 1
0.0581023285284334 1
0.0617456043085696 1
0.0645018216378901 1
0.0662442578805639 1
0.0683035007128148 1
0.0704577855219389 1
0.0725487090131475 1
0.0746079518453984 1
0.0771107239030572 1
0.0791382860763504 1
0.0809440836369397 1
0.0831934104229368 0.99923896499239
0.0852526532551877 0.999257333828444
0.0874386187232694 0.999275887038378
0.0900997940757168 0.999297259311314
0.0920323142721369 0.999312005503956
0.0939965151275147 0.999326372515999
0.0968477744337082 0.999346191565871
0.0990020592428323 0.999360409338024
0.101188024710914 0.999374217772215
0.103849200063361 0.999390243902439
0.106922223982259 0.99911190053286
0.109361634722002 0.998842592592593
0.11214953271028 0.998871331828442
0.115285917947093 0.998627881448957
0.118358941865991 0.99866345896819
0.121780453033423 0.998700961288646
0.124631712339617 0.998730642294999
0.128338349437668 0.998767258382643
0.131569776651354 0.998797498797499
0.135339775067321 0.998830956277765
0.13825439569143 0.99862700228833
0.140820529067005 0.998651988317232
0.143418343101537 0.99867637326274
0.146142879771899 0.998484848484849
0.148550609852685 0.998296785182031
0.150799936638682 0.998112811910254
0.152859179470933 0.997312939231087
0.15510850625693 0.997148676171079
0.157199429748139 0.996986136226643
0.159480437193094 0.996831683168317
0.161983209250752 0.996880483525054
0.164866149215904 0.996743918789504
0.166862030730239 0.996594134342479
0.16892127356249 0.996263079222721
0.171170600348487 0.996312004425595
0.173610011088231 0.996182512270496
0.176619673689213 0.995713520271477
0.179344210359575 0.995778364116095
0.182385553619515 0.995504063634792
0.185521938856328 0.99524133242692
0.188753366070014 0.99465776293823
0.191636306035166 0.994574153239066
0.194772691271978 0.994661058081217
0.19889117693648 0.994140934283452
0.202977981942024 0.994258224705152
0.206304451132584 0.994198473282443
0.210454617456043 0.994014664073021
0.213749405987645 0.993959929286977
0.217392681767781 0.993916570104287
0.221289402819579 0.993598862019915
0.226485030888642 0.993468593663146
0.230983684460637 0.993188938836671
0.235450657373673 0.993051843933725
0.240551243465864 0.992808577405858
0.245430064945351 0.992441711503971
0.250498970378584 0.9925935224705
0.255029304609536 0.992601726263872
0.259496277522572 0.992247122955784
0.26367812450499 0.991659716430359
0.267669887533661 0.991433935695846
0.271534927926501 0.991096207215541
0.276255346111199 0.990683935469212
0.280975764295897 0.98984375
0.285062569301441 0.989008573312816
0.289751306827182 0.988756756756757
0.293996515127515 0.988495952279506
0.298748613971171 0.987537962090271
0.30289878029463 0.986687306501548
0.308062727704736 0.986106885711388
0.312878187866308 0.985333732415445
0.317725328686837 0.984973482616382
0.322699192143197 0.984630256162397
0.327229526374149 0.984089176829268
0.331284650720735 0.983632772081648
0.336100110882306 0.983681038479369
0.34018691588785 0.983153268632119
0.345604308569618 0.982527244888769
0.349374306985585 0.981837606837607
0.35317598606051 0.981597252795633
0.356945984476477 0.981360508666492
0.36077934421036 0.980794074584446
0.364422619990496 0.980647911338448
0.368160937747505 0.980013493000506
0.372437826706795 0.979666666666667
0.376429589735466 0.978828569074883
0.380611436717884 0.978099812749328
0.384381435133851 0.977836879432624
0.389196895295422 0.977560276915732
0.39391731348012 0.97736204999214
0.39847932837003 0.977083818845646
0.403484872485348 0.976762021627425
0.408395374623792 0.975999394306481
0.41381276730556 0.975358422939068
0.419451924600032 0.975250441956394
0.424520830033265 0.974474583666642
0.430191667986694 0.974103299856528
0.435038808807223 0.973900709219858
0.439980991604625 0.972889667250438
0.444194519246 0.971858321203299
0.448439727546333 0.971116904500549
0.453065103754158 0.970480456026059
0.457627118644068 0.969723415682062
0.462220814192935 0.968727176150322
0.466117535244733 0.967642222952976
0.470679550134643 0.967063724532969
0.475304926342468 0.966003476917134
0.478948202122604 0.965204622358424
0.483605258989387 0.964003789074834
0.4875653413591 0.963319979969955
0.491493743069856 0.962227873224586
0.496087438618723 0.961323592608509
0.49944558846824 0.960753245170333
0.503754158086488 0.959857539538814
0.508442895612229 0.959466730435822
0.512814826548392 0.958831891955929
0.516489782987486 0.957929373053646
0.520354823380326 0.956833275078644
0.524156502455251 0.955971572196221
0.527989862189134 0.95518110958276
0.532108347853635 0.95453512161855
0.536448598130841 0.953810623556582
0.54047204181847 0.953232385315975
0.544907334072549 0.952591936198494
0.550071281482655 0.952127659574468
0.555266909551719 0.951830129249484
0.559765563123713 0.951275977172392
0.563789006811342 0.950336430631208
0.568604466972913 0.950132345156167
0.573863456359892 0.949819097058361
0.579185807064787 0.949319763215287
0.583684460636781 0.94856613293518
0.588880088705845 0.94754549625325
0.593442103595755 0.94696931398817
0.597212102011722 0.945623275645849
0.602534452716617 0.944902623211447
0.607920164739427 0.944247613423876
0.612608902265167 0.943590494315132
0.617709488357358 0.943025730315341
0.622619990495802 0.942273577216282
0.627055282749881 0.94149265090615
0.63218754950103 0.940652399358914
0.63646443846032 0.939399607219676
0.640931411373357 0.938401595621318
0.646158720101378 0.937273103258122
0.651069222239823 0.936434885628361
0.655979724378267 0.935441608312627
0.6610486298115 0.934689123812937
0.666180896562648 0.934038111313463
0.670742911452558 0.933057159226125
0.675495010296214 0.932027800848013
0.680278789798828 0.93146228256626
0.685094249960399 0.930387643591619
0.690226516711548 0.929043537589015
0.695200380167908 0.927747008836088
0.699603991763029 0.926533523537803
0.70400760335815 0.925646686383138
0.709044828132425 0.924299991740316
0.713733565658166 0.92369823698237
0.71892919372723 0.9223297024874
0.723744653888801 0.92113221241079
0.728338349437668 0.92007844078921
0.734325993980675 0.918817140365481
0.739173134801204 0.918040527247688
0.743798511009029 0.91721686135094
0.748075399968319 0.916618143705601
0.752193885632821 0.915728170317803
0.756344051956281 0.914327295009766
0.760557579597656 0.913369350175011
0.764390939331538 0.912142749130501
0.768065895770632 0.910880673279231
0.771202281007445 0.909610641955011
0.774782195469666 0.908402050367729
0.77776017741169 0.90694151981972
0.781466814509742 0.905842605853623
0.784793283700301 0.904384651892958
0.788056391572945 0.903362870424172
0.791192776809758 0.902337681107056
0.794867733248852 0.901027077497666
0.797845715190876 0.899717766424922
0.80069697449707 0.898088266647715
0.803960082369713 0.896777157396282
0.806652938381118 0.89535129052676
0.810074449548551 0.89449380815784
0.813464280057025 0.893050918196995
0.815967052114684 0.891272752439615
0.819135118010455 0.889745354439092
0.821859654680817 0.888211730064711
0.824425788056392 0.88649293135752
0.826706795501346 0.884996269415994
0.829019483605259 0.883308016877637
0.831110407096468 0.881933705372151
0.833296372564549 0.880346743423255
0.835545699350546 0.878986835527412
0.83728813559322 0.877515107244837
0.839315697766513 0.875888517869541
0.840677966101695 0.874419217715095
0.842515444321242 0.872649712879409
0.84378267067955 0.870705155448037
0.84571519087597 0.869119322806446
0.847014097893236 0.867601246105919
0.848281324251544 0.865388966096765
0.849548550609853 0.86308336015449
0.850784096309203 0.862008088848944
0.8522097259623 0.860249440358171
0.853476952320608 0.858180428134557
0.854744178678916 0.856100269712835
0.856043085696182 0.854148885727833
0.857246950736575 0.851903157762176
0.85870426104863 0.850032928779753
0.859718042135276 0.84803125
0.861080310470458 0.84591204755532
0.862252494851893 0.844199751861042
0.86339299857437 0.841869516866428
0.864343418343102 0.839244516903011
0.865452241406621 0.837436007479844
0.866339299857437 0.83509436267025
0.86713131633138 0.833008704120762
0.868398542689688 0.831064487766425
0.869665769047996 0.828959685942926
0.870679550134643 0.82707875650787
0.871978457151909 0.825233112463647
0.873118960874386 0.822858507747888
0.874132741961033 0.820677552720026
0.87527324568351 0.818074144261518
0.876096942816411 0.815992918264975
0.877174085220973 0.813635027916544
0.877902740377 0.811045745895162
0.878979882781562 0.807973441276682
0.879581815301758 0.805197065050318
0.880753999683193 0.802245051076355
0.881672738792967 0.799046771368687
0.882654839220656 0.795846663619744
0.883415175035641 0.792074989348104
0.884175510850626 0.788478924172223
0.885252653255188 0.784959829203888
0.886266434341834 0.781337280750754
0.887185173451608 0.777392221636177
0.888103912561381 0.773068225690806
0.888737525740535 0.769291943179948
0.889466180896563 0.765201275517157
0.890131474734674 0.76102383531961
0.890828449231744 0.756456472613795
0.891778869000475 0.752063907665179
0.89253920481546 0.748585093662814
0.89323617931253 0.744304532615295
0.894186599081261 0.740114327669394
0.8947568509425 0.735820545554021
0.895295422144781 0.731745209735888
0.895865674006019 0.727296108639181
0.896435925867258 0.722537153362954
0.897227942341201 0.717386899032373
0.898051639474101 0.712433084520847
0.898875336607001 0.707044780582621
0.899603991763029 0.701239689830592
0.900427688895929 0.69607170846395
0.901251386028829 0.690619537774325
0.90178995723111 0.684830987609768
0.902455251069222 0.679111238258714
0.903152225566292 0.67407547526719
0.903817519404404 0.668032594951529
0.904641216537304 0.662083516891187
0.905148107080627 0.654487561277317
0.905876762236654 0.647333152223128
0.906542056074766 0.63977016120017
0.907017265959132 0.631437330451468
0.907587517820371 0.622999304105776
0.908031047045779 0.613563385708781
0.90856961824806 0.603565114908662
0.909044828132425 0.591384995877988
0.909583399334706 0.579376450408637
0.909931886583241 0.567012140953509
0.910343735149691 0.553650218685575
0.91091398701093 0.539425548280585
0.911610961507999 0.524125243620335
0.911991129415492 0.509062936568286
0.912339616664027 0.492568203198495
0.91284650720735 0.475298154165911
0.9132583557738 0.457128811785414
0.913543481704419 0.437924279010433
0.913828607635039 0.417946563115799
0.914177094883574 0.396776943596513
0.914430540155235 0.373978051593009
0.914715666085855 0.350272958874196
0.915032472675432 0.325365265683613
0.915349279265009 0.300199488809925
0.915507682559797 0.274257839192165
0.91560272453667 0.24775825117874
0.915729447172501 0.223263250583165
0.915824489149374 0.199188308332587
0.915824489149374 0.178066328290544
0.91588785046729 0.168057945402967
0.915919531126247 0.163622780755321
0.915919531126247 0.161887483411447
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
};
%\addlegendentry{4_4}
\coordinate (spypoint) at (0.83,0.82);% The point to be magnified 
\coordinate (magnifyglass) at (0.3,0.4);% The point where to see 

\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/ablation/pr_curve/frame_200ms_iou0.5_egoframe4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}% 更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}% 明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}% 温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}% 鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}% 深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}% 鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}% 明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}% 柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}% 明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}% 明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}% 明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}% 鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}% 鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}% 明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}% 明亮的蓝绿色


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Async  @ 200ms)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Async  @ 200ms)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
%\addlegendentry{nofusion}
\addplot [line width =0.7pt, mycolor14]
table {%
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
3.16806589577063e-05 1
9.5041976873119e-05 1
0.000126722635830825 1
0.000221764612703944 1
0.000253445271661651 1
0.00034848724853477 1
0.000380167907492476 1
0.000475209884365595 1
0.000665293838111833 1
0.000792016473942658 1
0.000982100427688896 1
0.00158403294788532 1
0.00281957864723586 1
0.00491050213844448 1
0.00934579439252336 1
0.0151433549817836 1
0.0211309995247901 1
0.0261999049580231 1
0.0308252811658483 1
0.0342467923332805 1
0.0362109931886583 1
0.0373514969111358 1
0.0381435133850784 1
0.0385553619515286 1
0.0390305718358942 1
0.0393156977665135 1
0.0397275463329637 1
0.040234436876287 1
0.0406146047837795 1
0.0412165373039759 1
0.0417551085062569 1
0.0421669570727071 1
0.0427055282749881 1
0.0435609060668462 1
0.0444796451766197 1
0.04530334230952 1
0.0461270394424204 1
0.0470457785521939 1
0.0479961983209251 1
0.0487248534769523 1
0.0499603991763029 1
0.0508157769681609 1
0.0516077934421036 1
0.0526215745287502 1
0.0536353556153968 1
0.0548075399968319 1
0.0559797243782671 1
0.0574053540313639 1
0.0596230001584033 1
0.0619356882623159 1
0.0645651829558055 1
0.0678916521463646 1
0.0713131633137969 1
0.0751148423887217 1
0.0782512276255346 1
0.0811024869317282 1
0.0834785363535561 1
0.0859179470932995 0.999631404349429
0.0876603833359734 0.999638728323699
0.0900997940757168 0.999297259311314
0.0923491208617139 0.999314364072677
0.0949469348962458 0.999333111037012
0.0974497069539046 0.999350227420403
0.100364327578014 0.999369085173502
0.102993822271503 0.999078057775046
0.106415333438936 0.999107674003569
0.109076508791383 0.999129425420778
0.112339616664027 0.99887323943662
0.115792808490417 0.998633879781421
0.118422303183906 0.998130841121495
0.1212735624901 0.997914494264859
0.123776334547759 0.997956577266922
0.126184064628544 0.997995489852167
0.12900364327578 0.998039215686275
0.13163313796927 0.997838616714697
0.134864565182956 0.997189037245257
0.136923808015207 0.997001153402537
0.139331538095992 0.997052822489231
0.14199271344844 0.996886120996441
0.14433708221131 0.996500437445319
0.146934896245842 0.996562097120756
0.150039600823697 0.996213714766512
0.152510692222398 0.995656670113754
0.155456993505465 0.995536620004058
0.158434975447489 0.994432292702326
0.161096150799937 0.994329292139226
0.164105813400919 0.994051045864517
0.167147156660859 0.993784140139386
0.171075558371614 0.993926007730536
0.174402027562173 0.993502977801841
0.177316648186282 0.993256433007986
0.180136226833518 0.993361285814116
0.183050847457627 0.992954115827462
0.186535719942975 0.9929173693086
0.189830508474576 0.992545966539672
0.193125297006178 0.992349015139183
0.196325043560906 0.992154979186679
0.199746554728338 0.991508098757666
0.202534452716616 0.991009145868858
0.205639157294472 0.990538684571952
0.208965626485031 0.990241705449632
0.21270394424204 0.990119451408347
0.216252178045303 0.989562191939693
0.220053857120228 0.989317761002706
0.223221923015999 0.988773505472916
0.226326627593854 0.988241803845622
0.229716458102329 0.988143908421913
0.233328053223507 0.987927565392354
0.237098051639474 0.987595671681182
0.240646285442737 0.987391134797868
0.244226199904958 0.98757366128619
0.247109139870109 0.987091875474563
0.251069222239823 0.986801145560951
0.254237288135593 0.986720767244559
0.257373673372406 0.986640757833374
0.261492159036908 0.985905398948877
0.265167115476002 0.985401459854015
0.26877871059718 0.985251422599001
0.27292887692064 0.984909111695438
0.276160304134326 0.984860467743758
0.281514335498178 0.98492573708712
0.285822905116426 0.984182393367514
0.290163155393632 0.983886561392201
0.294218279740219 0.983896599216019
0.299413907809282 0.983761840324763
0.304166006652938 0.983709016393443
0.309013147473467 0.983662767244857
0.313099952479012 0.983089624987566
0.318200538571202 0.982778864970646
0.322920956755901 0.982836756339794
0.327292887692064 0.982220954554098
0.332773641691747 0.982141187470781
0.337937589101853 0.981957102089662
0.342467923332805 0.981834695731153
0.346808173610011 0.981529633282525
0.351433549817836 0.981420861718128
0.355995564707746 0.981483098960608
0.360525898938698 0.98145752479517
0.364485981308411 0.981404077454576
0.367970853793759 0.980996621621622
0.372976397909076 0.980838123802383
0.377284967527325 0.980568135034994
0.381656898463488 0.980307592155586
0.384920006336132 0.979838709677419
0.390083953746238 0.979632428991964
0.394519246000317 0.9791633904702
0.39889117693648 0.978549778503148
0.402787897988278 0.977849561605907
0.407349912878188 0.9771259214226
0.411309995247901 0.976826423895869
0.415776968160938 0.976415445279369
0.420148899097101 0.975792804061511
0.424330746079518 0.974676175229224
0.428100744495486 0.973629224007493
0.432377633454776 0.972564668994513
0.436781245049897 0.971873678274355
0.44102645335023 0.971051897321429
0.445049897037858 0.970366788699316
0.448629811500079 0.969599452242383
0.452716616505623 0.96861655256558
0.456233169649929 0.96748404433994
0.460319974655473 0.966283168185143
0.464438460319975 0.96523571240453
0.468113416759069 0.964302029628663
0.471661650562332 0.962876730047859
0.475114842388722 0.961839404822986
0.478187866307619 0.960605867752816
0.48217962933629 0.959465422681712
0.486171392364961 0.958585795490037
0.489656264850309 0.957739496839757
0.493584666561064 0.95659114631301
0.497291303659116 0.955153949129853
0.501409789323618 0.953950937255138
0.504799619832093 0.952534672405548
0.509171550768256 0.950780880265026
0.513353397750673 0.949657152903944
0.517661967368921 0.948566120979914
0.522477427530493 0.947108482168495
0.527197845715191 0.946048891415577
0.531981625217805 0.944750759536402
0.536670362743545 0.94383775351014
0.541454142246159 0.942847685772604
0.546459686361476 0.941642100666012
0.551211785205132 0.940689878892734
0.555742119436084 0.939582217461168
0.560747663551402 0.938195695960988
0.565594804371931 0.93691944371556
0.570505306510375 0.935918091575282
0.575637573261524 0.935199958824438
0.580706478694757 0.933965148272699
0.586282274671313 0.932950191570881
0.591066054173927 0.931964633598082
0.59543798511009 0.930445544554455
0.600728655156027 0.929464241948924
0.605892602566133 0.928668544236185
0.611151591953113 0.927496514255493
0.615776968160938 0.92654209171513
0.620370663709805 0.925731574717534
0.624932678599715 0.924367385192127
0.629589735466498 0.923380726698262
0.634025027720577 0.922130581025665
0.638111832726121 0.92136681762042
0.643212418818311 0.920186729514141
0.64764771107239 0.918497551332165
0.65262157452875 0.917349483434271
0.657120228100744 0.91620654622554
0.661080310470458 0.915018636263977
0.665990812608902 0.91415898417116
0.670045936955489 0.91305474011397
0.674607951845398 0.911987665424643
0.678061143671788 0.910572218676877
0.681926184064629 0.908879787189123
0.686298115000792 0.907388791153556
0.690765087913829 0.906309751434034
0.6947568509425 0.905263157894737
0.698875336607001 0.904209533959093
0.703437351496911 0.903115594240625
0.707714240456201 0.901966326159809
0.71173768414383 0.900549164228164
0.716077934421036 0.899049361600573
0.720069697449707 0.897634374629754
0.724600031680659 0.896168011911292
0.729225407888484 0.895049966947933
0.733407254870901 0.893684373069796
0.737557421194361 0.892402637227844
0.74158086488199 0.891461649782923
0.745540947251703 0.889951972166547
0.749754474893078 0.888730331593376
0.753809599239664 0.88743846039087
0.757928084904166 0.886402371248611
0.761317915412641 0.884630958954537
0.764105813400919 0.883318073612891
0.76781245049897 0.882014702671228
0.771899255504515 0.880429283804293
0.775891018533186 0.879200172314762
0.779502613654364 0.877684240565028
0.782448914937431 0.876001986238207
0.786092190717567 0.8741896843292
0.789291937272295 0.872613918952051
0.792238238555362 0.870777909325162
0.794931094566767 0.868866650507289
0.797718992555045 0.86740845361535
0.800380167907492 0.865828164090613
0.802819578647236 0.863848644963354
0.804847140820529 0.861536896364623
0.807444954855061 0.859566287814914
0.809979407571678 0.857722758990875
0.811911927768098 0.855635683760684
0.813844447964518 0.853426796451945
0.815460161571361 0.851190476190476
0.817075875178204 0.848276542560189
0.818881672738793 0.846171473467116
0.820560747663551 0.843543396840905
0.821891335339775 0.841267267656787
0.823633771582449 0.838942850688954
0.825186123871377 0.836932073774179
0.826580072865516 0.834377998081228
0.827910660541739 0.831969692146064
0.829019483605259 0.829571392340857
0.830001584032948 0.827302008336491
0.831173768414383 0.824772084250236
0.832409314113734 0.822250039117509
0.833898305084746 0.81920886371417
0.83494376683035 0.816525699414444
0.83605258989387 0.813802886394474
0.837383177570094 0.811120999171449
0.838682084587359 0.808237161873359
0.839632504356091 0.805635772258869
0.840931411373357 0.803000968054211
0.842198637731665 0.80038537965918
0.843592586725804 0.797555934944739
0.844923174402028 0.795217365376588
0.84571519087597 0.792559824238466
0.846538888008871 0.789650994414729
0.847362585141771 0.787116329713664
0.848376366228418 0.784410791177246
0.849897037858387 0.781535862028783
0.851164264216696 0.778889082159216
0.852241406621258 0.776184430723065
0.853381910343735 0.773451632354208
0.85414224615872 0.769786432160804
0.855029304609536 0.766754737350493
0.855757959765563 0.763654868257379
0.856613337557421 0.760098951451944
0.857437034690322 0.756745421501468
0.858197370505307 0.753330181595706
0.859274512909869 0.749792668767623
0.860129890701727 0.745858630257411
0.860953587834627 0.74168281433367
0.861935688262316 0.737736923452371
0.862886108031047 0.733715855826733
0.863583082528117 0.729318279109589
0.864343418343102 0.725013951263586
0.865040392840171 0.720866994033476
0.865769047996198 0.716292723841476
0.866624425788056 0.711943367253989
0.867479803579914 0.70728935268895
0.868050055441153 0.702546088561832
0.868873752574054 0.698075748320098
0.869760811024869 0.693475460355149
0.87029938222715 0.688772440076221
0.871028037383178 0.683488291154974
0.871693331221289 0.678160352944076
0.872073499128782 0.672785042160577
0.872675431648978 0.667280346890821
0.873404086805006 0.660572660836229
0.874006019325202 0.654597223869973
0.87486139711706 0.648269871824968
0.875811816885791 0.642413961378477
0.876540472041819 0.635476239693149
0.876888959290353 0.628710959681999
0.877839379059084 0.621835727109515
0.878536353556154 0.614918952480209
0.879201647394266 0.607716900976657
0.879866941232378 0.600458348647655
0.880215428480912 0.592586273087915
0.880880722319024 0.584421043781659
0.881482654839221 0.576269080214568
0.882274671313163 0.567397416568192
0.882686519879614 0.558222471549928
0.88328845239981 0.548600999567117
0.883795342943133 0.539364293724141
0.884365594804372 0.528843421426542
0.884840804688737 0.51759604158559
0.885252653255188 0.506930082362759
0.885696182480596 0.494525321493641
0.886108031047046 0.481842613009923
0.886614921590369 0.468973607038123
0.886963408838904 0.454614835022084
0.887501980041185 0.439393939393939
0.887945509266593 0.422585751978892
0.888389038492001 0.404535553022981
0.88867416442262 0.385448299553418
0.889054332330112 0.365356073427939
0.88937113891969 0.343636007540333
0.889687945509267 0.321809181124378
0.889941390780928 0.299158679446219
0.890068113416759 0.275800799081155
0.890384920006336 0.250854628381695
0.890511642642167 0.22555226563315
0.890638365277998 0.202406151453627
0.890765087913829 0.184996085191497
0.890765087913829 0.173158760169236
0.890765087913829 0.165592829041909
0.890765087913829 0.164113070327502
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
0.890765087913829 0.164078593395307
};
%\addlegendentry{1_1}
\addplot [dashed,line width =0.7pt, mycolor13]
table {%
0.000190083953746238 1
0.000380167907492476 1
0.000792016473942658 1
0.00177411690163155 1
0.00307302391889751 1
0.00516394741010613 1
0.00747663551401869 1
0.00912402977981942 1
0.0103912561381277 1
0.0112783145889435 1
0.0116268018374782 1
0.0118168857912245 1
0.0120386504039284 1
0.0121653730397592 1
0.0121970536987169 1
0.0123237763345478 1
0.0126405829241248 1
0.0129890701726596 1
0.0132108347853635 1
0.0135593220338983 1
0.0138761286234754 1
0.0141929352130524 1
0.014668145097418 1
0.0151750356407413 1
0.0161254554094725 1
0.0167590685886266 1
0.0179629336290195 1
0.0202122604150166 0.998435054773083
0.023728813559322 0.998666666666667
0.0291778869000475 0.998915401301518
0.0344368762870268 0.999080882352941
0.0390939331538096 0.99919028340081
0.0426421669570727 0.999257609502598
0.044447964517662 0.999287749287749
0.0461270394424204 0.999313658201785
0.048217962933629 0.999343401181878
0.0514177094883574 0.999384236453202
0.0550926659274513 0.999425287356322
0.0587676223665452 0.999461206896552
0.0619673689212736 0.999489013796627
0.0651354348170442 0.999513855128828
0.0679550134642801 0.999534016775396
0.0707112307936005 0.999104744852283
0.074544590527483 0.998726655348047
0.0777443370822113 0.998778998778999
0.0811024869317282 0.998829496683574
0.0838270236020909 0.998867497168743
0.0870901314747347 0.99890988372093
0.0898463488040551 0.998943289890807
0.09212735624901 0.998969426313981
0.0938381118327261 0.998988195615514
0.0954221447806114 0.999004975124378
0.0972279423412007 0.9990234375
0.0991921431965785 0.999042756860242
0.10096626009821 0.998746474459417
0.103025502930461 0.998158379373849
0.105559955647077 0.998202516476932
0.108126089022652 0.997661502484654
0.11021701251386 0.997705764267278
0.112117852051323 0.997463359639233
0.113923649611912 0.99750346740638
0.115919531126247 0.997546346782988
0.118073815935371 0.997591006423983
0.120101378108665 0.997106785902157
0.122699192143197 0.997167868177137
0.125677174085221 0.996984166876099
0.128718517345161 0.997055214723926
0.132583557738001 0.997140814867763
0.136480278789799 0.996991437167322
0.140440361159512 0.997076023391813
0.144115317598606 0.996931843085689
0.148867416442262 0.997029492892001
0.153017582765722 0.997109826589595
0.157421194360843 0.997190447521573
0.16201488990971 0.997075453304738
0.166766988753366 0.996969696969697
0.170600348487249 0.996853017400963
0.174148582290512 0.996916938701487
0.178488832567717 0.996991682887984
0.182258830983684 0.996880956506671
0.186218913353398 0.996778022723419
0.189545382543957 0.996834388537154
0.19268176778077 0.996885756433372
0.196039917630287 0.996617812852311
0.199207983526057 0.996355569640311
0.202597814034532 0.996261099859791
0.205765879930303 0.996165644171779
0.209409155710439 0.996232102486812
0.21229209567559 0.99583890622678
0.215523522889276 0.995609541928875
0.218818311420878 0.995388384493443
0.22195469665769 0.994887815961375
0.225471249801996 0.994550027948575
0.229589735466498 0.994101508916324
0.233929985743703 0.993808882907133
0.239062252494852 0.993548387096774
0.243434183431015 0.993406593406593
0.247330904482813 0.992878036372886
0.251892919372723 0.992510298339783
0.256740060193252 0.992043089729465
0.262632662759385 0.991034070531978
0.267289719626168 0.990839694656489
0.272390305718359 0.990552995391705
0.277364169174719 0.990384615384615
0.281989545382544 0.990210256980754
0.287121812133692 0.989626556016598
0.291462062410898 0.989353693945586
0.2955805480754 0.988766426451886
0.300237604942183 0.988216892596455
0.30511642642167 0.987693569890268
0.309424996039918 0.987563195146613
0.313638523681293 0.98703888334995
0.318042135276414 0.986924891860008
0.321938856328212 0.986506164450053
0.326500871218121 0.98622009569378
0.330999524790116 0.985660377358491
0.335181371772533 0.985469448584203
0.339584983367654 0.985021135820621
0.343196578488833 0.984907718883535
0.347156660858546 0.984546271338724
0.35083161729764 0.984268065060883
0.354728338349438 0.983746266034089
0.357611278314589 0.983103988852116
0.361032789482021 0.982752673335633
0.364200855377792 0.982564102564103
0.367210517978774 0.982371387405712
0.370822113099952 0.981963087248322
0.374877237446539 0.981747282834149
0.379407571677491 0.981719813099434
0.382607318232219 0.98123171920702
0.386725803896721 0.980718245360328
0.390780928243307 0.979823655572325
0.394741010613021 0.97925180760767
0.398827815618565 0.978698592863251
0.403389830508475 0.978107236134583
0.407254870901315 0.977640885238421
0.411246633929986 0.977043504440765
0.415396800253445 0.976394370392434
0.419737050530651 0.9756977686133
0.423602090923491 0.974989062272131
0.42803738317757 0.974327540203361
0.431775700934579 0.973639091298757
0.435925867258039 0.972850678733032
0.440677966101695 0.972183393905507
0.445556787581182 0.971539099198674
0.449073340725487 0.970757430488974
0.453160145731031 0.969762711864407
0.457405354031364 0.968668232136867
0.461555520354823 0.967846940809141
0.465515602724537 0.96734693877551
0.469824172342785 0.966690567759598
0.474544590527483 0.965452787624879
0.479740218596547 0.964768093781855
0.485125930619357 0.964051876101738
0.489307777601774 0.963085365093222
0.493964834468557 0.962528551145132
0.499002059242832 0.961599511599512
0.50400760335815 0.960862475086066
0.508949786155552 0.960078886033586
0.514303817519404 0.959569689088545
0.519372722952637 0.958769518685303
0.52361793125297 0.957146166319203
0.528306668778711 0.956412021105758
0.533850784096309 0.955380428620025
0.538191034373515 0.954918493535694
0.542626326627594 0.954046677435526
0.5469665769048 0.953288056981945
0.550926659274513 0.952511365503642
0.554569935054649 0.950790288414535
0.558434975447489 0.949423677690402
0.562806906383653 0.948832986166747
0.566450182163789 0.948038176033934
0.570663709805164 0.946707310663794
0.574243624267385 0.945984030061062
0.578013622683352 0.944651548099824
0.582163789006811 0.942745741842807
0.586408997307144 0.941649285241899
0.590780928243307 0.940345923049771
0.594329162046571 0.938704028021016
0.598574370346903 0.937620961738872
0.603136385236813 0.936909448818898
0.606874702993822 0.935899941371898
0.610644701409789 0.934454840742716
0.614731506415333 0.933602771362587
0.618026294946935 0.932237408009175
0.621669570727071 0.931059024482824
0.625059401235546 0.929345266132831
0.628829399651513 0.928304181086895
0.632884523998099 0.927006960556845
0.637098051639474 0.925704290185969
0.640836369396483 0.924201580847078
0.644099477269127 0.922961685128019
0.647616030413433 0.921433400946586
0.651164264216696 0.920424521964981
0.655187707904324 0.91878804033942
0.659211151591953 0.917581690699828
0.663171233961666 0.915544086773968
0.666402661175352 0.914286956143782
0.670109298273404 0.912550153155874
0.673974338666244 0.910819026416064
0.67749089181055 0.909961278243479
0.681039125613813 0.908695100815826
0.684872485347695 0.906757266893167
0.688230635197212 0.905732749635189
0.691208617139237 0.904223133988147
0.694630128306669 0.903047775947282
0.697639790907651 0.901391731477691
0.701061302075083 0.900431315104167
0.704197687311896 0.898500343587049
0.707302391889751 0.896950705074123
0.710692222398226 0.895350229495111
0.714018691588785 0.893903938444453
0.717313480120387 0.892330732245606
0.72086171392365 0.890916209866875
0.723934737842547 0.88938621414393
0.727831458894345 0.888055662930035
0.731094566766989 0.886758376882877
0.735276413749406 0.885501716901946
0.739141454142246 0.884386490277093
0.743006494535086 0.882953090881711
0.746459686361476 0.881580424290044
0.74972279423412 0.879739776951673
0.753302708696341 0.877838077306457
0.756660858545858 0.876444901104547
0.76049421827974 0.874849666533037
0.764422619990496 0.873479582971329
0.768572786313955 0.871909143185739
0.772089339458261 0.870548312198607
0.77500396008237 0.869177473796411
0.778330429272929 0.86788187084923
0.781118327261207 0.866247408916839
0.783937905908443 0.864393754148182
0.786535719942975 0.862947514772332
0.788658324093141 0.861056345335685
0.790559163630604 0.859386300237628
0.792776809757643 0.858191295997805
0.795533027086963 0.856855251484338
0.79737050530651 0.855215766224941
0.799904958023127 0.853698945090614
0.802122604150166 0.851860574658502
0.805068905433233 0.850354704858787
0.807539996831934 0.848365839046795
0.809821004276889 0.846115653238886
0.812323776334548 0.84425932633104
0.814573103120545 0.842243186582809
0.816822429906542 0.840275061921523
0.819356882623159 0.838238153886044
0.821416125455409 0.836198277808237
0.823285284333914 0.834360752584602
0.825819737050531 0.832518923062183
0.827720576587993 0.830456755983599
0.829779819420244 0.828231722742221
0.832409314113734 0.825894260388508
0.834405195628069 0.824092615769712
0.836369396483447 0.821892220042963
0.838682084587359 0.819825957697191
0.84102645335023 0.817736569738788
0.842927292887692 0.815015622128285
0.844194519246 0.812631514744899
0.845905274829716 0.810250652424592
0.847520988436559 0.807997825364704
0.849200063361318 0.805923030667468
0.85027720576588 0.803130049673829
0.851544432124188 0.800327527169868
0.852970061777285 0.797889995258416
0.854047204181847 0.795408946063968
0.855726279106605 0.792646066261701
0.85677174085221 0.790274977353087
0.857943925233645 0.78790259230165
0.858989386979249 0.785162018938407
0.860193252019642 0.782095227122159
0.861397117060035 0.779306391516194
0.862632662759385 0.777172051604064
0.863773166481863 0.774838012958963
0.864818628227467 0.771827640805248
0.865832409314114 0.769165822357312
0.866877871059718 0.766771282856022
0.867891652146365 0.764070954426284
0.868715349279265 0.761123601743137
0.869855853001742 0.757873526732728
0.870806272770474 0.754474088713219
0.871598289244416 0.751262936566451
0.872960557579598 0.748086007493077
0.87375257405354 0.744660744660745
0.874734674481229 0.741234899328859
0.875875178203707 0.737764850296205
0.876667194677649 0.733713376640594
0.877554253128465 0.7292160269573
0.878187866307619 0.724781676515191
0.879043244099477 0.720308403208639
0.879866941232378 0.716038879005853
0.880690638365278 0.711554213166786
0.881292570885474 0.706686312366629
0.881926184064629 0.701438758283569
0.882686519879614 0.6964977626678
0.883193410422937 0.691058724374706
0.883731981625218 0.685566123522328
0.88452399809916 0.680046765393609
0.885094249960399 0.674309712299672
0.885759543798511 0.668587689511694
0.886709963567242 0.662226428486928
0.887280215428481 0.655655960295908
0.888040551243466 0.649271535450397
0.888420719150958 0.642790015357462
0.888864248376366 0.635967994197248
0.889434500237605 0.628990702363616
0.889909710121971 0.621528930191393
0.89060668461904 0.613437493180876
0.891271978457152 0.606066481397703
0.89171550768256 0.598057963624001
0.892095675590052 0.589322338956092
0.892570885474418 0.580440470549455
0.893204498653572 0.570370819930813
0.893616347220022 0.560976094825186
0.893838111832726 0.551270027354435
0.894281641058134 0.540486721427614
0.894693489624584 0.529065737462298
0.89516869950895 0.515799273470729
0.895707270711231 0.502077709901975
0.896119119277681 0.488278957362334
0.896594329162047 0.473086824245261
0.897069539046412 0.45806910832147
0.897449706953905 0.441397363582536
0.897829874861397 0.424086433424116
0.898273404086805 0.405248188431689
0.898748613971171 0.385485032543856
0.899097101219705 0.364140267138843
0.89944558846824 0.342460465845627
0.899762395057817 0.320321663809438
0.900110882306352 0.297299276947063
0.900459369554887 0.273214011073516
0.900807856803421 0.249469195809718
0.90096626009821 0.226288233234667
0.901029621416125 0.204797154254936
0.901283066687787 0.18554825076309
0.901314747346745 0.172885269810404
0.901314747346745 0.167648791985857
0.901314747346745 0.166864127438445
0.901314747346745 0.166864127438445
0.901314747346745 0.166864127438445
0.901314747346745 0.166864127438445
0.901314747346745 0.166864127438445
};
%\addlegendentry{4_1}
\addplot [dashed,line width =0.7pt, mycolor7]
table {%
6.33613179154126e-05 1
0.000158403294788532 1
0.00161571360684302 1
0.00655789640424521 1
0.0127673055599556 1
0.0183114208775543 1
0.0219863773166482 1
0.0240773008078568 1
0.0247425946459686 1
0.0251227625534611 1
0.0253128465072073 1
0.0255346111199113 1
0.0257246950736575 1
0.0261999049580231 1
0.0267701568192618 1
0.0272136860446697 1
0.027720576587993 1
0.0279740218596547 1
0.0282908284492317 1
0.0288610803104705 1
0.0296847774433708 1
0.0304767939173135 1
0.0313004910502138 1
0.032789482021226 1
0.0357674639632504 1
0.0384286393156978 1
0.0414383019166799 1
0.0437826706795501 0.999276934201012
0.0453667036274355 0.999302163293789
0.0464121653730398 0.999317871759891
0.0475526690955172 0.999334221038615
0.0488515761127831 0.999351911860013
0.050372247742753 0.998743718592965
0.0521146839854269 0.998785670916818
0.0539838428639316 0.998827667057444
0.0562965309678441 0.998875772906127
0.0586092190717567 0.998920086393089
0.0607635038808807 0.998958333333333
0.063424679233328 0.999001996007984
0.0654205607476635 0.999032414126754
0.0671946776492951 0.999057936881771
0.0687470299382227 0.999079189686924
0.0709013147473467 0.999107142857143
0.0727387929668937 0.999129677980853
0.0747663551401869 0.999153259949196
0.076698875336607 0.999174576970697
0.0784729922382386 0.99919322307382
0.0797718992555045 0.999206349206349
0.0811024869317282 0.999219359875098
0.0825914779027404 0.999233422767344
0.083922065578964 0.999245567710298
0.0854427372089339 0.999258984809189
0.0873118960874386 0.998912649510692
0.0891810549659433 0.998581057112451
0.0910185331854903 0.998609662843239
0.0935846665610645 0.998647734956051
0.095897354664977 0.99835092348285
0.0981783621099319 0.998389175257732
0.101219705369872 0.9984375
0.104356090606685 0.998484389208851
0.108632979565975 0.998543972044263
0.11284650720735 0.998598261844687
0.116774908918105 0.998374864572048
0.120798352605734 0.998428908091123
0.125170283541898 0.997979287698914
0.129605575795977 0.998048304464504
0.133629019483605 0.99810695693327
0.138191034373515 0.998169336384439
0.142119436084271 0.998219848687138
0.145984476477111 0.997834560415764
0.149881197528909 0.997680303669338
0.153366070014256 0.997732893652102
0.157072707112308 0.997786274904407
0.160335814984952 0.997831230283912
0.163060351655314 0.997867390461419
0.166640266117535 0.997723823975721
0.169903373990179 0.997767441860465
0.172532868683669 0.997618611467302
0.176461270394424 0.997492836676218
0.180009504197687 0.997542134831461
0.183462696024077 0.997416465725112
0.187866307619198 0.997141415839919
0.191794709329954 0.997199802338989
0.195944875653414 0.997098178300822
0.199809916046254 0.996996522288966
0.204308569618248 0.996908332045138
0.208680500554412 0.996822033898305
0.213179154126406 0.996446023989338
0.217361001108823 0.996369445251234
0.221416125455409 0.996293656450463
0.224900997940757 0.996071278237688
0.228575954379851 0.995584379743342
0.231965784888326 0.99564862659777
0.235609060668462 0.995582329317269
0.238777126564233 0.995509179764892
0.242071915095834 0.995440333507035
0.245810232852843 0.994998717619903
0.248819895453825 0.994428969359331
0.251956280690638 0.994249281160145
0.255092665927451 0.993583415597236
0.258609219071757 0.993428258488499
0.261999049580231 0.993154797646211
0.265578964042452 0.992893521260216
0.269412323776335 0.992530345471522
0.272770473625851 0.992392807745505
0.277427530492634 0.992182188987084
0.281831142087755 0.992192728083872
0.28632979565975 0.991878841088674
0.291271978457152 0.991801510248112
0.295390464121654 0.991176783246519
0.300269285601141 0.991007946465914
0.305718358941866 0.990556353931431
0.311294154918422 0.990424352383832
0.316204657056867 0.989982146399524
0.321558688420719 0.989664586583463
0.326912719784572 0.988788807972403
0.332330112466339 0.988596739232872
0.337303975922699 0.987937273823884
0.342626326627594 0.987220447284345
0.347821954696658 0.986787704476002
0.352510692222398 0.985737065910702
0.358815143354982 0.985040876674204
0.363250435609061 0.98412153463222
0.368192618406463 0.983331923174549
0.372627910660542 0.982623224728488
0.377380009504198 0.982432989690722
0.381656898463488 0.982065704736284
0.386092190717567 0.981477007328662
0.390020592428322 0.980643619563486
0.393980674798036 0.980138713745271
0.397877395849834 0.979259259259259
0.402312688103913 0.978426689267278
0.406431173768414 0.977894656604924
0.410866466022493 0.97746457642448
0.415270077617614 0.97696951628531
0.419261840646285 0.976390733362845
0.423190242357041 0.975677452340954
0.426896879455093 0.975177304964539
0.430793600506891 0.974417771408097
0.434310153651196 0.973512285186763
0.437795026136544 0.973374656617595
0.441596705211468 0.972918266210651
0.445651829558055 0.972821576763485
0.450118802471091 0.972484599589322
0.454110565499762 0.971928397070789
0.458672580389672 0.971417069243156
0.463361317915413 0.970859608363757
0.467986694123238 0.970501281124762
0.471725011880247 0.969337933728273
0.476255346111199 0.968558726886154
0.480057025186124 0.967995400536604
0.484935846665611 0.967144752637897
0.489687945509267 0.966666666666667
0.494249960399176 0.966125836016844
0.499477269127198 0.965285005816445
0.504482813242515 0.964740094511087
0.50980516394741 0.964170161773517
0.514969111357516 0.963544754001186
0.520228100744495 0.962769699812383
0.524758434975447 0.961960624891109
0.529827340408681 0.960983738435902
0.534769523206083 0.960182025028441
0.539996831934104 0.959038991729027
0.544305401552352 0.958226436140547
0.549215903690797 0.957049795738103
0.553809599239664 0.955402525004099
0.558403294788532 0.954459305788704
0.563155393632188 0.953545756893037
0.56768572786314 0.952530299808633
0.572089339458261 0.951322305341903
0.576746396325044 0.950603101665709
0.581308411214953 0.949200765609643
0.585743703469032 0.948251102677198
0.5903373990179 0.946801483664448
0.594677649295105 0.945451798126322
0.59876445430065 0.944008790769692
0.603484872485348 0.942786439000248
0.607698400126723 0.942048914644927
0.612006969744971 0.940414760003894
0.616347220022176 0.938630771457519
0.621289402819579 0.937607573149742
0.625724695073658 0.936332606428368
0.629336290194836 0.934867523177561
0.634310153651196 0.933949062412538
0.639252336448598 0.933000416146484
0.643339141454142 0.931727460426703
0.648629811500079 0.930129020534254
0.65262157452875 0.928304267495832
0.657025186123871 0.926717011483981
0.661270394424204 0.925508801489824
0.665864089973071 0.924396358358623
0.669665769047996 0.923016462163224
0.67403769998416 0.921956926810244
0.678758118168858 0.920990413962086
0.683161729763979 0.919808906329978
0.688198954538254 0.919141914191419
0.692665927451291 0.918501092253403
0.697259623000158 0.917309215187763
0.701409789323618 0.916087388282026
0.705971804213528 0.915041268016261
0.710153651195945 0.914117934915586
0.714462220814193 0.913443233828831
0.718390622524949 0.912661997907108
0.722002217646127 0.911344823449434
0.725677174085221 0.91055811734775
0.729668937113892 0.909708507781025
0.733819103437351 0.908744948801444
0.737494059876445 0.908094402184513
0.742087755425313 0.907063197026022
0.745540947251703 0.906265644856934
0.748233803263108 0.90462693427302
0.751401869158879 0.903577279134443
0.754443212418818 0.902182148810426
0.757706320291462 0.901235963524003
0.761127831458894 0.900251058567842
0.764422619990496 0.899530271398747
0.76781245049897 0.898394929013604
0.770346903215587 0.897136953955136
0.773229843180738 0.895406853033972
0.775922699192143 0.894194961664841
0.778647235862506 0.893063478798009
0.781181688579122 0.892209718855158
0.784381435133851 0.891220618408265
0.787137652463171 0.890218559656037
0.789988911769365 0.889110746630536
0.792776809757643 0.887974166991945
0.795818153017583 0.886473515192152
0.798732773641692 0.885128493189159
0.801235545699351 0.883960714410541
0.804688737525741 0.88289478257847
0.806969744970695 0.88141458181944
0.809440836369396 0.880124009645195
0.812387137652463 0.878937446443873
0.814984951686995 0.877447301998772
0.816949152542373 0.875798125254721
0.819420243941074 0.874556213017751
0.821732932044987 0.872540115046927
0.823507048946618 0.870791598271415
0.825661333755742 0.869167917291979
0.827752257246951 0.867434680123502
0.830033264691906 0.866087071501769
0.831997465547283 0.864279602448496
0.834025027720577 0.862694979682789
0.835387296055758 0.860578962827584
0.837129732298432 0.858507423892914
0.838998891176936 0.856472947187995
0.840551243465864 0.854355176300113
0.8425471249802 0.852321892125757
0.844226199904958 0.849717802365996
0.845841913511801 0.847721860612796
0.847299223823856 0.845370926446882
0.848661492159037 0.842999653837681
0.849833676540472 0.840461196227716
0.850847457627119 0.838233458177278
0.85179787739585 0.835700742858919
0.85290670045937 0.833808225966303
0.854205607476636 0.831088370372654
0.855219388563282 0.828804764974978
0.856138127673056 0.826295673444427
0.857215270077618 0.823833881378638
0.858514177094884 0.821704721186209
0.859591319499446 0.818788098255779
0.860605100586092 0.81613339342046
0.861523839695866 0.814215994490853
0.862410898146681 0.811313444401395
0.863329637256455 0.808107466935532
0.864565182955806 0.805394876637941
0.865832409314114 0.802501761804087
0.866941232377633 0.799608450457295
0.868145097418026 0.796784135845546
0.8690638365278 0.793727033361303
0.869792491683827 0.790071942446043
0.870552827498812 0.787093263061412
0.871661650562332 0.784321550741163
0.872770473625851 0.781842433874447
0.873942658007287 0.779353599276754
0.87444954855061 0.775925561521379
0.875463329637256 0.77284931200358
0.876413749405988 0.770048712595685
0.877142404562015 0.766698050509526
0.877902740377 0.763031087369551
0.878409630920323 0.759935317656087
0.879518453983843 0.756581457458985
0.880627277047363 0.753122544636809
0.88135593220339 0.749582367839629
0.881862822746713 0.745474022495983
0.88246475526691 0.741120127710523
0.883320133058768 0.737950930312574
0.88411214953271 0.73387330054961
0.885030888642484 0.730142965421709
0.885696182480596 0.726118123733832
0.886614921590369 0.721456007836869
0.887438618723269 0.717134737973938
0.888230635197212 0.712738643007855
0.888769206399493 0.708166098699987
0.889561222873436 0.70348749812096
0.889973071439886 0.698580061174247
0.890511642642167 0.693723931982527
0.89101853318549 0.688713666527904
0.891873910977348 0.683267802533858
0.892475843497545 0.6776110068793
0.892919372722953 0.671823230758229
0.893426263266276 0.666280773047299
0.893901473150642 0.660378683268191
0.89447172501188 0.653822105921312
0.895422144780611 0.647188129694083
0.895897354664977 0.639984610858397
0.896435925867258 0.631988028499319
0.896974497069539 0.62279756274609
0.897164581023285 0.613164447331385
0.897798194202439 0.602585638648493
0.89833676540472 0.592156371382032
0.89862189133534 0.580976179259775
0.899128781878663 0.56928230432864
0.899572311104071 0.557924313278579
0.900015840329479 0.545110906439481
0.900427688895929 0.53146094728772
0.900807856803421 0.517621786936576
0.901219705369872 0.502925940986157
0.90166323459528 0.488315832818612
0.901916679866941 0.472020957339214
0.902391889751307 0.455576347903971
0.902645335022969 0.438405908601323
0.902962141612546 0.420197552705293
0.903532393473784 0.400798223671267
0.903785838745446 0.380332764505119
0.904102645335023 0.358733909895414
0.9044194519246 0.335054692267969
0.904767939173135 0.310150845451287
0.905148107080627 0.282724430018999
0.905401552352289 0.255850387638538
0.905718358941866 0.230389233620759
0.905813400918739 0.205533710490184
0.905908442895612 0.183646207299608
0.905908442895612 0.174432081594808
0.90594012355457 0.170550310433056
0.90594012355457 0.170381624810081
0.90594012355457 0.170381624810081
0.90594012355457 0.170381624810081
0.90594012355457 0.170381624810081
};
%\addlegendentry{4_2}
\addplot [line width =0.7pt, mycolor15]
table {%
3.16806589577063e-05 1
6.33613179154126e-05 1
9.5041976873119e-05 1
0.000126722635830825 1
0.000253445271661651 1
0.000411848566450182 1
0.000506890543323301 1
0.000633613179154126 1
0.000918739109773483 1
0.00114050372247743 1
0.00139394899413908 1
0.00164739426580073 1
0.0020275621732932 1
0.00234436876287027 1
0.0035165531443054 1
0.00674798035799145 1
0.0123871376524632 1
0.0183114208775543 1
0.022873435767464 1
0.0265167115476002 1
0.0293996515127515 1
0.0326944400443529 1
0.0358308252811659 1
0.0394424204023444 1
0.0416283858704261 1
0.0433391414541422 1
0.0442578805639157 1
0.0454617456043086 1
0.0463804847140821 1
0.0477110723903057 1
0.0503405670837953 1
0.053508632979566 1
0.0581023285284334 1
0.0617456043085696 1
0.0645018216378901 1
0.0662442578805639 1
0.0683035007128148 1
0.0704577855219389 1
0.0725487090131475 1
0.0746079518453984 1
0.0771107239030572 1
0.0791382860763504 1
0.0809440836369397 1
0.0831934104229368 0.99923896499239
0.0852526532551877 0.999257333828444
0.0874386187232694 0.999275887038378
0.0900997940757168 0.999297259311314
0.0920323142721369 0.999312005503956
0.0939965151275147 0.999326372515999
0.0968477744337082 0.999346191565871
0.0990020592428323 0.999360409338024
0.101188024710914 0.999374217772215
0.103849200063361 0.999390243902439
0.106922223982259 0.99911190053286
0.109361634722002 0.998842592592593
0.11214953271028 0.998871331828442
0.115285917947093 0.998627881448957
0.118358941865991 0.99866345896819
0.121780453033423 0.998700961288646
0.124631712339617 0.998730642294999
0.128338349437668 0.998767258382643
0.131569776651354 0.998797498797499
0.135339775067321 0.998830956277765
0.13825439569143 0.99862700228833
0.140820529067005 0.998651988317232
0.143418343101537 0.99867637326274
0.146142879771899 0.998484848484849
0.148550609852685 0.998296785182031
0.150799936638682 0.998112811910254
0.152859179470933 0.997312939231087
0.15510850625693 0.997148676171079
0.157199429748139 0.996986136226643
0.159480437193094 0.996831683168317
0.161983209250752 0.996880483525054
0.164866149215904 0.996743918789504
0.166862030730239 0.996594134342479
0.16892127356249 0.996263079222721
0.171170600348487 0.996312004425595
0.173610011088231 0.996182512270496
0.176619673689213 0.995713520271477
0.179344210359575 0.995778364116095
0.182385553619515 0.995504063634792
0.185521938856328 0.99524133242692
0.188753366070014 0.99465776293823
0.191636306035166 0.994574153239066
0.194772691271978 0.994661058081217
0.19889117693648 0.994140934283452
0.202977981942024 0.994258224705152
0.206304451132584 0.994198473282443
0.210454617456043 0.994014664073021
0.213749405987645 0.993959929286977
0.217392681767781 0.993916570104287
0.221289402819579 0.993598862019915
0.226485030888642 0.993468593663146
0.230983684460637 0.993188938836671
0.235450657373673 0.993051843933725
0.240551243465864 0.992808577405858
0.245430064945351 0.992441711503971
0.250498970378584 0.9925935224705
0.255029304609536 0.992601726263872
0.259496277522572 0.992247122955784
0.26367812450499 0.991659716430359
0.267669887533661 0.991433935695846
0.271534927926501 0.991096207215541
0.276255346111199 0.990683935469212
0.280975764295897 0.98984375
0.285062569301441 0.989008573312816
0.289751306827182 0.988756756756757
0.293996515127515 0.988495952279506
0.298748613971171 0.987537962090271
0.30289878029463 0.986687306501548
0.308062727704736 0.986106885711388
0.312878187866308 0.985333732415445
0.317725328686837 0.984973482616382
0.322699192143197 0.984630256162397
0.327229526374149 0.984089176829268
0.331284650720735 0.983632772081648
0.336100110882306 0.983681038479369
0.34018691588785 0.983153268632119
0.345604308569618 0.982527244888769
0.349374306985585 0.981837606837607
0.35317598606051 0.981597252795633
0.356945984476477 0.981360508666492
0.36077934421036 0.980794074584446
0.364422619990496 0.980647911338448
0.368160937747505 0.980013493000506
0.372437826706795 0.979666666666667
0.376429589735466 0.978828569074883
0.380611436717884 0.978099812749328
0.384381435133851 0.977836879432624
0.389196895295422 0.977560276915732
0.39391731348012 0.97736204999214
0.39847932837003 0.977083818845646
0.403484872485348 0.976762021627425
0.408395374623792 0.975999394306481
0.41381276730556 0.975358422939068
0.419451924600032 0.975250441956394
0.424520830033265 0.974474583666642
0.430191667986694 0.974103299856528
0.435038808807223 0.973900709219858
0.439980991604625 0.972889667250438
0.444194519246 0.971858321203299
0.448439727546333 0.971116904500549
0.453065103754158 0.970480456026059
0.457627118644068 0.969723415682062
0.462220814192935 0.968727176150322
0.466117535244733 0.967642222952976
0.470679550134643 0.967063724532969
0.475304926342468 0.966003476917134
0.478948202122604 0.965204622358424
0.483605258989387 0.964003789074834
0.4875653413591 0.963319979969955
0.491493743069856 0.962227873224586
0.496087438618723 0.961323592608509
0.49944558846824 0.960753245170333
0.503754158086488 0.959857539538814
0.508442895612229 0.959466730435822
0.512814826548392 0.958831891955929
0.516489782987486 0.957929373053646
0.520354823380326 0.956833275078644
0.524156502455251 0.955971572196221
0.527989862189134 0.95518110958276
0.532108347853635 0.95453512161855
0.536448598130841 0.953810623556582
0.54047204181847 0.953232385315975
0.544907334072549 0.952591936198494
0.550071281482655 0.952127659574468
0.555266909551719 0.951830129249484
0.559765563123713 0.951275977172392
0.563789006811342 0.950336430631208
0.568604466972913 0.950132345156167
0.573863456359892 0.949819097058361
0.579185807064787 0.949319763215287
0.583684460636781 0.94856613293518
0.588880088705845 0.94754549625325
0.593442103595755 0.94696931398817
0.597212102011722 0.945623275645849
0.602534452716617 0.944902623211447
0.607920164739427 0.944247613423876
0.612608902265167 0.943590494315132
0.617709488357358 0.943025730315341
0.622619990495802 0.942273577216282
0.627055282749881 0.94149265090615
0.63218754950103 0.940652399358914
0.63646443846032 0.939399607219676
0.640931411373357 0.938401595621318
0.646158720101378 0.937273103258122
0.651069222239823 0.936434885628361
0.655979724378267 0.935441608312627
0.6610486298115 0.934689123812937
0.666180896562648 0.934038111313463
0.670742911452558 0.933057159226125
0.675495010296214 0.932027800848013
0.680278789798828 0.93146228256626
0.685094249960399 0.930387643591619
0.690226516711548 0.929043537589015
0.695200380167908 0.927747008836088
0.699603991763029 0.926533523537803
0.70400760335815 0.925646686383138
0.709044828132425 0.924299991740316
0.713733565658166 0.92369823698237
0.71892919372723 0.9223297024874
0.723744653888801 0.92113221241079
0.728338349437668 0.92007844078921
0.734325993980675 0.918817140365481
0.739173134801204 0.918040527247688
0.743798511009029 0.91721686135094
0.748075399968319 0.916618143705601
0.752193885632821 0.915728170317803
0.756344051956281 0.914327295009766
0.760557579597656 0.913369350175011
0.764390939331538 0.912142749130501
0.768065895770632 0.910880673279231
0.771202281007445 0.909610641955011
0.774782195469666 0.908402050367729
0.77776017741169 0.90694151981972
0.781466814509742 0.905842605853623
0.784793283700301 0.904384651892958
0.788056391572945 0.903362870424172
0.791192776809758 0.902337681107056
0.794867733248852 0.901027077497666
0.797845715190876 0.899717766424922
0.80069697449707 0.898088266647715
0.803960082369713 0.896777157396282
0.806652938381118 0.89535129052676
0.810074449548551 0.89449380815784
0.813464280057025 0.893050918196995
0.815967052114684 0.891272752439615
0.819135118010455 0.889745354439092
0.821859654680817 0.888211730064711
0.824425788056392 0.88649293135752
0.826706795501346 0.884996269415994
0.829019483605259 0.883308016877637
0.831110407096468 0.881933705372151
0.833296372564549 0.880346743423255
0.835545699350546 0.878986835527412
0.83728813559322 0.877515107244837
0.839315697766513 0.875888517869541
0.840677966101695 0.874419217715095
0.842515444321242 0.872649712879409
0.84378267067955 0.870705155448037
0.84571519087597 0.869119322806446
0.847014097893236 0.867601246105919
0.848281324251544 0.865388966096765
0.849548550609853 0.86308336015449
0.850784096309203 0.862008088848944
0.8522097259623 0.860249440358171
0.853476952320608 0.858180428134557
0.854744178678916 0.856100269712835
0.856043085696182 0.854148885727833
0.857246950736575 0.851903157762176
0.85870426104863 0.850032928779753
0.859718042135276 0.84803125
0.861080310470458 0.84591204755532
0.862252494851893 0.844199751861042
0.86339299857437 0.841869516866428
0.864343418343102 0.839244516903011
0.865452241406621 0.837436007479844
0.866339299857437 0.83509436267025
0.86713131633138 0.833008704120762
0.868398542689688 0.831064487766425
0.869665769047996 0.828959685942926
0.870679550134643 0.82707875650787
0.871978457151909 0.825233112463647
0.873118960874386 0.822858507747888
0.874132741961033 0.820677552720026
0.87527324568351 0.818074144261518
0.876096942816411 0.815992918264975
0.877174085220973 0.813635027916544
0.877902740377 0.811045745895162
0.878979882781562 0.807973441276682
0.879581815301758 0.805197065050318
0.880753999683193 0.802245051076355
0.881672738792967 0.799046771368687
0.882654839220656 0.795846663619744
0.883415175035641 0.792074989348104
0.884175510850626 0.788478924172223
0.885252653255188 0.784959829203888
0.886266434341834 0.781337280750754
0.887185173451608 0.777392221636177
0.888103912561381 0.773068225690806
0.888737525740535 0.769291943179948
0.889466180896563 0.765201275517157
0.890131474734674 0.76102383531961
0.890828449231744 0.756456472613795
0.891778869000475 0.752063907665179
0.89253920481546 0.748585093662814
0.89323617931253 0.744304532615295
0.894186599081261 0.740114327669394
0.8947568509425 0.735820545554021
0.895295422144781 0.731745209735888
0.895865674006019 0.727296108639181
0.896435925867258 0.722537153362954
0.897227942341201 0.717386899032373
0.898051639474101 0.712433084520847
0.898875336607001 0.707044780582621
0.899603991763029 0.701239689830592
0.900427688895929 0.69607170846395
0.901251386028829 0.690619537774325
0.90178995723111 0.684830987609768
0.902455251069222 0.679111238258714
0.903152225566292 0.67407547526719
0.903817519404404 0.668032594951529
0.904641216537304 0.662083516891187
0.905148107080627 0.654487561277317
0.905876762236654 0.647333152223128
0.906542056074766 0.63977016120017
0.907017265959132 0.631437330451468
0.907587517820371 0.622999304105776
0.908031047045779 0.613563385708781
0.90856961824806 0.603565114908662
0.909044828132425 0.591384995877988
0.909583399334706 0.579376450408637
0.909931886583241 0.567012140953509
0.910343735149691 0.553650218685575
0.91091398701093 0.539425548280585
0.911610961507999 0.524125243620335
0.911991129415492 0.509062936568286
0.912339616664027 0.492568203198495
0.91284650720735 0.475298154165911
0.9132583557738 0.457128811785414
0.913543481704419 0.437924279010433
0.913828607635039 0.417946563115799
0.914177094883574 0.396776943596513
0.914430540155235 0.373978051593009
0.914715666085855 0.350272958874196
0.915032472675432 0.325365265683613
0.915349279265009 0.300199488809925
0.915507682559797 0.274257839192165
0.91560272453667 0.24775825117874
0.915729447172501 0.223263250583165
0.915824489149374 0.199188308332587
0.915824489149374 0.178066328290544
0.91588785046729 0.168057945402967
0.915919531126247 0.163622780755321
0.915919531126247 0.161887483411447
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
0.915919531126247 0.161872980856984
};
%\addlegendentry{4_4}
\coordinate (spypoint) at (0.83,0.82);% The point to be magnified 
\coordinate (magnifyglass) at (0.3,0.4);% The point where to see 

\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/ablation/pr_curve/loss_inf_0ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=3, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [thick, darkorange25512714]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
6.30139575916065e-05 1
9.45209363874098e-05 1
0.000346576766753836 1
0.000504111660732852 1
0.000693153533507672 1
0.00116575821544472 1
0.00160685591858597 1
0.00230000945209364 1
0.00318220485837613 1
0.00371782349790479 1
0.00450549796779987 1
0.00523015848010334 1
0.00623838180156905 1
0.00743564699580957 1
0.00812880052931724 1
0.00897948895680393 1
0.0103657960238193 1
0.0118781310060178 1
0.0127603264123003 1
0.0144932102460695 0.997830802603037
0.0159110242918807 0.996055226824458
0.0177384290620372 0.99646017699115
0.0198178896625603 0.996830427892235
0.021613787453921 0.997093023255814
0.0235672201392608 0.997333333333333
0.0253946249094174 0.997524752475248
0.0273480575947572 0.996555683122847
0.0292699833013012 0.995712754555198
0.0313179369230284 0.995991983967936
0.0336494533539179 0.996268656716418
0.0361700116575822 0.996527777777778
0.0388165978764296 0.995957962813258
0.0411166073285233 0.995423340961098
0.0436686726109833 0.994974874371859
0.0463782727874224 0.994594594594595
0.0489618450486783 0.994878361075544
0.0520180219918712 0.995177817962628
0.0544755663379439 0.99482163406214
0.0569961246416081 0.994502473886751
0.0602728504363717 0.99479979199168
0.0638016320615016 0.995085995085995
0.0663536973439617 0.995274102079395
0.0696304231387252 0.995047276001801
0.0722455023787769 0.995225694444444
0.0753016793219698 0.995418575593503
0.0785153911591417 0.995605273671594
0.0818866378902927 0.995404059747223
0.0852893916002394 0.995220588235294
0.0878414568826995 0.995003568879372
0.0908976338258924 0.99448466046191
0.094174359620656 0.994675540765391
0.0972935505214405 0.994845360824742
0.100129178613063 0.994990607388854
0.10353193232301 0.995154451847365
0.106777151138977 0.995008807985907
0.109549765273008 0.995134516313681
0.112605942216201 0.995265942634364
0.11629225873531 0.995415318230852
0.119947068275623 0.995554393305439
0.122908724282429 0.995406991579485
0.126342984971171 0.995531281032771
0.128769022338448 0.995130265400536
0.132077255112007 0.995015428435794
0.135007404140017 0.995123084068741
0.138284129934781 0.99501246882793
0.141875925517502 0.994918250110473
0.145247172248653 0.995035614072955
0.148775953873783 0.994943109987358
0.151832130816976 0.994428394552208
0.15495132171776 0.994137861330099
0.157818456788179 0.993652053164055
0.161315731434513 0.993403181994567
0.165002047953622 0.992608036391205
0.16846781562116 0.992206346260902
0.172406187970636 0.992203082502267
0.175745927722991 0.992350115637787
0.179243202369325 0.992152075340077
0.183402123570371 0.992159536389978
0.186993919153092 0.991811497326203
0.190680235672201 0.991805965257293
0.194681621979268 0.991495507060334
0.198998078074293 0.991522762951334
0.202211789911465 0.991350015446401
0.2057090645578 0.991345277862132
0.20848167869183 0.99116237267825
0.211159771889474 0.990980334171226
0.214909102366174 0.990848343986055
0.21809130722455 0.990980672870437
0.221809130722455 0.990712074303406
0.225463940262768 0.990449826989619
0.228929707930307 0.990593047034765
0.232395475597845 0.990598979317755
0.23611329909575 0.990745637228979
0.239768108636063 0.990885416666667
0.243895522858313 0.989644592175914
0.24729827656826 0.989536056480081
0.250732537257002 0.989185829707893
0.254198304924541 0.989089125904131
0.257317495825325 0.988860636880978
0.261003812344434 0.988780138457866
0.264973691672706 0.988713849047731
0.269164119852547 0.988658720055549
0.272913450329248 0.988361478776814
0.276694287784744 0.988518685276902
0.280286083367466 0.988334629485613
0.283720344056208 0.988257243195786
0.28671350704181 0.988056460369164
0.291124484073222 0.987812700449006
0.29474778663474 0.987335092348285
0.298623145026623 0.987086023745053
0.30240398248212 0.987143885632007
0.305995778064841 0.987292873843651
0.309745108541542 0.987246435027114
0.313872522763792 0.986531986531986
0.317779388134472 0.986212965679085
0.321654746526356 0.985900531144375
0.325467090960648 0.985875167016606
0.329626012161694 0.985957968146263
0.333564384511169 0.98557065723329
0.338605501118498 0.984879032258065
0.342543873467973 0.984515077424613
0.346702794669019 0.984081559649437
0.350263083272945 0.98371825502168
0.354075427707237 0.983546297917031
0.3581083209931 0.983132946976905
0.361731623554617 0.98237357747925
0.365449447052522 0.98221695317131
0.369639875232364 0.982003850338997
0.373483726645452 0.981779029319198
0.377516619931315 0.981326781326781
0.381360471344403 0.980795721578478
0.385235829736287 0.980513231756215
0.38851255553105 0.980050866316961
0.392167365071363 0.979847280170039
0.396042723463247 0.979734996102884
0.400264658621885 0.979189147525821
0.403887961183402 0.978848503359805
0.407448249787328 0.978362838553488
0.410945524433662 0.977956062082927
0.414820882825546 0.977576477576478
0.418412678408267 0.977189109639441
0.422414064715334 0.976972965095096
0.42673052081036 0.976284869891155
0.430637386181039 0.975937165298108
0.433914111975803 0.97563049022386
0.438734679731561 0.975208347923524
0.442326475314282 0.974998263768317
0.446453889536532 0.974619987619506
0.450707331673966 0.973990603935453
0.454078578405117 0.97384958443138
0.457166262327105 0.973564143853999
0.460978606761398 0.973582645727974
0.465232048898831 0.973368490441661
0.469327956142286 0.972895304029783
0.473140300576578 0.97272962819018
0.477393742714011 0.972154497626075
0.482025268596994 0.971673547157828
0.48618418979804 0.971603072660874
0.490374617977882 0.971232449297972
0.493966413560604 0.97083410737507
0.498282869655629 0.970424004417991
0.502441790856675 0.969953165865823
0.506348656227354 0.969417300036193
0.510381549513217 0.96883971291866
0.514319921862693 0.968668407310705
0.518258294212168 0.968271721214975
0.522511736349601 0.967617713985647
0.526796685465831 0.967200786718343
0.530199439175777 0.966404410497904
0.534169318504049 0.965709728867624
0.538800844387032 0.96534010725374
0.543054286524465 0.964953532639122
0.546866630958757 0.964331351741763
0.55089952424462 0.963891951488423
0.554743375657708 0.963236500902675
0.558744761964775 0.962757871878393
0.563407794826554 0.962380926753135
0.567976306751946 0.961747759282971
0.572544818677337 0.961328889594244
0.576514698005608 0.961231351124186
0.580232521503513 0.960517394252334
0.584927061344088 0.959629897653262
0.589401052333092 0.959087413483722
0.592803806043039 0.958677264852746
0.596962727244085 0.958177404672803
0.600144932102461 0.957426489067605
0.604240839345915 0.956604150039904
0.608116197737799 0.95549504950495
0.612243611960049 0.95456108463919
0.616812123885441 0.954230844219146
0.620908031128895 0.95391838907982
0.625098459308737 0.953341982605353
0.629856013106903 0.952632832975935
0.634298497117111 0.951687624090007
0.638173855508995 0.951072921068695
0.642238255773654 0.95030303030303
0.646208135101925 0.949537037037037
0.650178014430196 0.948563548609515
0.653864330949305 0.947495776834224
0.657676675383597 0.946494966899429
0.661867103563439 0.945579762333453
0.666404108510035 0.944747185992496
0.670626043668673 0.943609522542891
0.674469895081761 0.942915033255517
0.678030183685686 0.941917976101895
0.681716500204795 0.940943683409437
0.685654872554271 0.939880798134232
0.689845300734113 0.939377037926892
0.693342575380447 0.938422174840085
0.697217933772331 0.936994537832917
0.701061785185419 0.936214078343922
0.704811115662119 0.934692683742113
0.708276883329658 0.933593587773579
0.712656353382274 0.932588439020368
0.716027600113425 0.931546155107395
0.719209804971801 0.930992291692157
0.722518037745361 0.92966311266064
0.726298875200857 0.928505256374109
0.73033176848672 0.92768239484532
0.733797536154258 0.926817621075252
0.73738933173698 0.925827762174137
0.740981127319701 0.924849581186834
0.744383881029648 0.923756646856428
0.747629099845616 0.922661171164165
0.751157881470746 0.921711899791232
0.754403100286714 0.920392081491447
0.757459277229906 0.919631244740265
0.760483947194304 0.918490049088626
0.763697659031475 0.917553090812734
0.766879863889852 0.916691774630913
0.770093575727024 0.915945287614765
0.773149752670216 0.91515626165436
0.775764831910268 0.913923016962993
0.778411418129116 0.912805734131383
0.781278553199534 0.912056789760188
0.784523772015501 0.910953391380698
0.787422414064715 0.909792500910084
0.790132014241154 0.90865611072865
0.79309367024796 0.907458812502253
0.796212861148744 0.906517917996915
0.79879643341 0.905464285714286
0.801411512650052 0.904133935236199
0.803522480229371 0.902888904623664
0.806137559469422 0.901899961225281
0.808469075900312 0.901014782822431
0.811367717949526 0.900041940444569
0.813478685528845 0.899084166173347
0.815936229874917 0.897860832784384
0.818047197454236 0.896825670961279
0.820032137118372 0.895537281079035
0.822237625634078 0.894590703414233
0.824506128107376 0.893200901085398
0.82664860266549 0.891384113610111
0.827940388796118 0.889814438575105
0.8295787516935 0.888356557238773
0.831658212294023 0.887469320512389
0.833454110085384 0.886524347330675
0.835596584643499 0.885597889604969
0.837203440562085 0.884347855027124
0.838621254607896 0.883170747893025
0.840259617505277 0.881678127479503
0.841960994360251 0.880175224794967
0.843347301427266 0.878787878787879
0.844828129430669 0.877708674304419
0.846371971391663 0.876529513492348
0.847726771479883 0.875361941633861
0.849333627398469 0.87372378698992
0.850404864677526 0.871858647199432
0.851791171744541 0.87035606206941
0.853807618387473 0.868891881492882
0.855635023157629 0.867414079468506
0.857147358139828 0.866208170153151
0.858470651249252 0.864435279187817
0.859699423422288 0.863317091691451
0.861180251425691 0.86194065150894
0.862093953810769 0.859980513561932
0.86329121900501 0.858664995299279
0.864583005135638 0.857316920769808
0.865906298245061 0.85566175783804
0.867229591354485 0.853859039583075
0.868269321654747 0.85221263568049
0.869340558933804 0.850528652014426
0.870443303191657 0.848729685723941
0.871609061407102 0.847185643412752
0.872774819622546 0.845651311170132
0.873751535965216 0.844226612682273
0.875043322095844 0.842704129623449
0.876146066353697 0.841035567384466
0.876807712908409 0.839234016887817
0.877910457166262 0.837737891223956
0.878855666530136 0.836201211103783
0.88017895963956 0.834159450582263
0.881029648067047 0.832405560682285
0.881817322536942 0.830750964677946
0.882447462112858 0.829203304023448
0.883298150540345 0.826942363282402
0.884022811052648 0.825041166784286
0.884936513437727 0.823641535438843
0.885976243737988 0.821909800368281
0.886574876335108 0.820139900903527
0.887331043826208 0.81819238255716
0.888118718296103 0.816451846488052
0.888874885787202 0.814434180138568
0.889631053278301 0.812616916568337
0.890639276599767 0.810993803075511
0.891269416175683 0.808829416137702
0.891962569709191 0.806713589604764
0.892655723242698 0.804383623871444
0.893411890733798 0.802059172936584
0.894105044267305 0.800056385678038
0.894829704779609 0.798072329783348
0.895554365291912 0.795455181484902
0.896310532783011 0.792710452252905
0.897129714231702 0.790176217566255
0.897854374744006 0.78723169148319
0.89879958410788 0.784484655153448
0.899618765556571 0.781824155965061
0.899933835344529 0.779387688277669
0.900563974920445 0.776500950828579
0.901288635432748 0.773699726827685
0.90172973313589 0.770763761714963
0.902265351775418 0.76760393491838
0.902958505308926 0.764709021533207
0.903746179778821 0.761151651850869
0.904565361227512 0.758400253592561
0.905163993824632 0.755171779302368
0.905762626421752 0.751719268885809
0.906298245061281 0.748114434330299
0.90683386370081 0.743817030624112
0.907306468382747 0.739864344072761
0.907905100979867 0.735608710080923
0.908251677746621 0.731204342532468
0.908818803364945 0.726830620369904
0.909417435962066 0.72225002502252
0.910142096474369 0.717119308872449
0.91036264532594 0.711937908094123
0.910866756986673 0.706396911498803
0.911276347711018 0.700925746413338
0.911906487286934 0.694726482801661
0.912473612905259 0.688105873408097
0.913040738523583 0.680322095971453
0.913639371120703 0.672729381742257
0.914048961845049 0.66449071210976
0.914805129336148 0.656365855864002
0.915246227039289 0.646265767870253
0.915718831721226 0.6364193746168
0.915907873594001 0.62526886346038
0.916222943381959 0.613450341743313
0.916695548063896 0.600937706543291
0.917199659724629 0.587317919541621
0.917672264406566 0.572411217892027
0.918239390024891 0.557022992679803
0.918711994706828 0.539601761723232
0.919436655219131 0.520447290042981
0.919814738964681 0.500608741876297
0.920098301773843 0.478376961635488
0.92057090645578 0.454203457281433
0.921075018116513 0.42904106372362
0.921705157692429 0.401267420168989
0.921988720501591 0.371537035626317
0.922429818204732 0.338807110123594
0.922807901950282 0.303796286692252
0.923154478717036 0.266606005459509
0.923469548504994 0.228130667268581
0.92372160433536 0.18779745700285
0.924162702038501 0.151512177483923
0.92447777182646 0.121726793003883
0.924666813699234 0.102064024761342
0.924666813699234 0.0911587108316974
0.92469832067803 0.0895452714824443
0.92469832067803 0.0895452714824443
0.92469832067803 0.0895452714824443
};
\label{prcurve_loss_wofsos}
\addplot [thick, forestgreen4416044]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
0.000220548851570623 1
0.000346576766753836 1
0.000504111660732852 1
0.000630139575916065 1
0.000756167491099279 1
0.00107123727905731 1
0.00141781404581115 1
0.00182740477015659 1
0.00258357226125587 1
0.00327672579476354 1
0.00434796307382085 1
0.00523015848010334 1
0.00658495856832288 1
0.00765619584738019 1
0.00929455874476197 0.996621621621622
0.0105548378965941 0.99406528189911
0.0123192287091591 0.994910941475827
0.0141466334793157 0.995565410199557
0.0160370522070639 0.996086105675147
0.0176754151044456 0.996447602131439
0.0201644664293141 0.996884735202492
0.0219288572418791 0.995708154506438
0.0243548946091559 0.996134020618557
0.0268754529128202 0.996495327102804
0.0292069693437096 0.996774193548387
0.0314124578594159 0.997
0.0339015091842843 0.996296296296296
0.0367056302971108 0.995726495726496
0.0391316676643877 0.995192307692308
0.0412741422225023 0.995440729483283
0.0437001795897791 0.995692749461594
0.0459056681054854 0.995218579234973
0.0485837613031286 0.995480955455132
0.0513878824159551 0.995726495726496
0.0542550174863732 0.995951417004049
0.0571536595355871 0.995063082830499
0.0598632597120262 0.994764397905759
0.0629509436340149 0.995019920318725
0.0659441066196162 0.995244888254874
0.0688742556476259 0.994993172507965
0.0722455023787769 0.995225694444444
0.0756797630675195 0.995441359303771
0.078956488862283 0.995629717918157
0.0820756797630675 0.995414596866641
0.0859510381549513 0.995620437956204
0.0889442011405526 0.995767195767196
0.0923154478717036 0.995921142080218
0.0954661457512839 0.995400788436268
0.0986798575884558 0.995233555767397
0.101988090362015 0.995387453874539
0.10532783011437 0.994348602022606
0.108352500078767 0.994217982075744
0.111440184000756 0.994097807757167
0.114685402816724 0.993720993720994
0.117615551844734 0.993611924407772
0.120829263681906 0.993523316062176
0.124232017391852 0.993198992443325
0.127666278080595 0.993380730571218
0.130943003875358 0.993545302414535
0.133747124988185 0.992750233863424
0.137212892655723 0.992932056543548
0.140111534704937 0.993077266636891
0.143041683732947 0.992783730592609
0.146192381612527 0.992301112061591
0.149815684174045 0.991864831038799
0.152966382053625 0.991625816993464
0.156337628784776 0.99180491704977
0.159362298749173 0.991764705882353
0.162702038501528 0.991741885922796
0.165978764296292 0.991530208921513
0.169192476133464 0.991689750692521
0.172626736822206 0.991674208144796
0.175588392829012 0.991637010676157
0.179400737263304 0.991640543364681
0.182677463058067 0.991450068399453
0.186206244683197 0.990945674044266
0.189073379753615 0.989937314417684
0.192224077633196 0.989939964303099
0.195500803427959 0.989317602040816
0.198714515265131 0.989333333333333
0.20240083178424 0.989525569932224
0.205677557579004 0.989540700318327
0.208985790352563 0.989556914814262
0.211600869592615 0.989538824222779
0.214404990705441 0.989098837209302
0.217713223479001 0.988838008013738
0.221147484167743 0.98887010425472
0.224266675068528 0.988611111111111
0.22770093575727 0.988375273522976
0.231765336021929 0.988311164852882
0.23535713160465 0.988225955814261
0.238917420208576 0.987755633711085
0.242225652982136 0.987793909803418
0.245691420649674 0.987088607594937
0.249692806956741 0.98704695478889
0.25337912347585 0.987111820301952
0.257222974888938 0.987301971217801
0.260531207662497 0.987225405921681
0.263807933457261 0.987265652635302
0.267021645294433 0.986842105263158
0.270897003686317 0.98657487091222
0.274646334163017 0.986755716549694
0.27770251110621 0.986347358997314
0.281357320646523 0.985977696809098
0.284886102271653 0.985933922145895
0.288792967642333 0.985909433150479
0.292353256246259 0.985345651481363
0.296071079744163 0.985010482180294
0.300261507924005 0.98460584771154
0.303947824443114 0.984488213082968
0.307917703771385 0.984288447980663
0.31141497841772 0.984070091596973
0.315605406597561 0.983698320730629
0.319134188222691 0.983302591981361
0.322725983805413 0.983013435700576
0.326695863133684 0.982564199753625
0.330760263398343 0.982039289055192
0.334131510129494 0.981762636548787
0.33791234758499 0.981603514552444
0.342165789722424 0.981473113420696
0.346419231859857 0.981521156936261
0.350168562336558 0.980935569285084
0.35457953936797 0.980997210599721
0.359211065250953 0.980899939774585
0.362676832918491 0.980494037478705
0.366520684331579 0.980116269272896
0.369986451999118 0.979808093450146
0.374271401115347 0.979468997361478
0.378398815337597 0.979448703311042
0.381486499259586 0.979136341581756
0.385802955354611 0.978895195459269
0.390119411449636 0.978350189633375
0.394183811714295 0.977956695067615
0.397807114275812 0.977395881715436
0.402092063392041 0.976808266360505
0.405967421783925 0.976654286363981
0.409905794133401 0.976286957826805
0.413623617631305 0.975624256837099
0.417561989980781 0.974987125726477
0.42146885535146 0.974644808743169
0.425438734679732 0.974242424242424
0.429597655880778 0.973859010070709
0.433252465421091 0.973522123893805
0.437190837770566 0.973071528751753
0.441255238035225 0.972772105299715
0.445886763918208 0.972646048109966
0.449604587416113 0.971541394335512
0.453133369041243 0.971231766612642
0.457670373987838 0.970859510760594
0.461577239358518 0.970391468503676
0.465232048898831 0.970043358297201
0.469138914269511 0.969843027421351
0.473077286618986 0.969710669077758
0.47733072875642 0.9696
0.482088282554586 0.969583676573094
0.486467752607202 0.968875502008032
0.490878729638615 0.968423669816012
0.494502032200132 0.967990625385469
0.498156841740445 0.967921640648913
0.502315762941491 0.967473754475393
0.506852767888087 0.967115546471083
0.511578814707458 0.966660713222599
0.516493903399603 0.966682391791485
0.520211726897508 0.966177072970917
0.524307634140962 0.966039707419018
0.528624090235987 0.965584714548803
0.532814518415829 0.965129551421071
0.536847411701692 0.964344331880695
0.542203598096978 0.964197669206634
0.545606351806925 0.96355441798353
0.550048835817133 0.962934362934363
0.554585840763729 0.962489063867017
0.559091338731529 0.962310195227766
0.562872176187025 0.961880148602811
0.566337943854564 0.961332762862338
0.570654399949589 0.960594006894723
0.574718800214247 0.96000210515236
0.57853114464854 0.95965297376398
0.583036642616339 0.959355072839442
0.587447619647752 0.958858318333762
0.592331201361102 0.958352449406127
0.596616150477331 0.957766425572809
0.600617536784398 0.957025955118229
0.604587416112669 0.956437222748343
0.608872365228898 0.955878715932136
0.612716216641986 0.955485677787058
0.616560068055074 0.954911433172303
0.620561454362141 0.954309801831484
0.624972431393554 0.954020777222009
0.62875326884905 0.953372826294668
0.633290273795646 0.952516349161217
0.637449194996692 0.951556767942809
0.641639623176534 0.950880141943316
0.645388953653234 0.950136833804907
0.649421846939097 0.949074500414403
0.65367528907653 0.948434285714286
0.657645168404802 0.948040150792569
0.66208765241501 0.947430117222723
0.666278080594852 0.947106771766392
0.670500015753489 0.946284850371293
0.674280853208986 0.945649772436039
0.678408267431236 0.94488327189749
0.68228362582312 0.944148936170213
0.685654872554271 0.943630214205186
0.689971328649296 0.942865753896495
0.694224770786729 0.942389119370429
0.698068622199817 0.941646478813379
0.702196036422068 0.940895850044328
0.705819338983585 0.940075535039866
0.709505655502694 0.9397404331678
0.71366457670374 0.938862637818122
0.716720753646933 0.937907149336192
0.720627619017612 0.937069813176008
0.7244714704307 0.936085328122456
0.728315321843788 0.934810740860563
0.732033145341693 0.934105254693845
0.73505781530609 0.933573429371749
0.738555089952424 0.932344284464243
0.741359211065251 0.931881188118812
0.744856485711585 0.930967945183902
0.74819622546394 0.930197030827686
0.75210309083462 0.929483685071256
0.755316802671792 0.92832249070632
0.758435993572576 0.927594312357905
0.761618198430952 0.927163240257748
0.764768896310533 0.926556475932359
0.767667538359747 0.925018982536067
0.770440152493777 0.924114734892861
0.774063455055295 0.923088483937629
0.777182645956079 0.922303234249392
0.780270329878068 0.92165984369185
0.783294999842465 0.920505035545024
0.786225148870475 0.919556325312304
0.789155297898484 0.918481848184818
0.791486814329374 0.917360502483202
0.794416963357384 0.916073245167853
0.797032042597435 0.914900542495479
0.800025205583037 0.914137595852684
0.802545763886701 0.913073090296448
0.805381391978323 0.912081638478556
0.808059485175966 0.911148216569561
0.810391001606856 0.909898118013301
0.812596490122562 0.908741763856101
0.814612936765494 0.907798181243636
0.817196509026749 0.906602817295257
0.819811588266801 0.905484409799555
0.821796527930937 0.904372247841614
0.823812974573868 0.90348997926745
0.82545133747125 0.90223155864729
0.827499291092977 0.901211268572213
0.829547244714704 0.899890628204252
0.831437663442453 0.898287776151411
0.832886984467059 0.896953040173724
0.834871924131195 0.895505238256168
0.836762342858943 0.894660602998147
0.837865087116796 0.893431883084159
0.839440436056587 0.892263898191561
0.84114181291156 0.891058375888655
0.842496612999779 0.889879862890612
0.84429251079114 0.888642016249378
0.845930873688522 0.887511569483009
0.847285673776742 0.886500741717488
0.848577459907369 0.885255061793321
0.849837739059202 0.884215702343878
0.851413087998992 0.882931451349409
0.852736381108416 0.881567375655516
0.853807618387473 0.880237770415124
0.854973376602918 0.879098095114682
0.856170641797158 0.878053509112059
0.857084344182236 0.876809024979855
0.85818708844009 0.875848098009582
0.859478874570717 0.874635288082337
0.860329562998204 0.872702866822206
0.861243265383282 0.871346147716043
0.862566558492706 0.87005021292824
0.863480260877784 0.868845702691564
0.864519991178046 0.867608929361917
0.865370679605533 0.865889029003783
0.866599451778569 0.864474966213031
0.86741863322726 0.863203110302878
0.868489870506317 0.861944965603502
0.869403572891395 0.860618158001435
0.87019124736129 0.859147043269978
0.871230977661552 0.857825345121762
0.872050159110243 0.856161841128434
0.872963861495321 0.854468636279529
0.873688522007625 0.853257023293024
0.874885787201865 0.851883666707571
0.875830996565739 0.850065747224856
0.876902233844797 0.848536585365854
0.877784429251079 0.8470917327982
0.878477582784587 0.845652239847138
0.87920224329689 0.843739606325401
0.87995841078799 0.841818127015704
0.880840606194272 0.839826969869927
0.881565266706576 0.838151154779379
0.882668010964429 0.836743227502165
0.883266643561549 0.835016233282697
0.884400894798198 0.833729357253178
0.88506254135291 0.832128680609041
0.885976243737988 0.830355824597667
0.88685843914427 0.828369629193643
0.88783515548694 0.826460581886438
0.888748857872019 0.824698865629751
0.889442011405526 0.823176065784102
0.889914616087463 0.82143376472299
0.890828318472542 0.819536231884058
0.891836541794007 0.817501805054152
0.892592709285107 0.815533421613219
0.893222848861023 0.81353305785124
0.893947509373326 0.811654318162314
0.894766690822017 0.809618838555179
0.89527080248275 0.806854644063946
0.896058476952645 0.804548926419418
0.896751630486153 0.801836826684697
0.897413277040865 0.799455484450432
0.897980402659189 0.797186171402998
0.898705063171492 0.794584656526826
0.899398216705 0.792152292152292
0.899839314408141 0.789102865194927
0.900563974920445 0.786565398057184
0.901068086581178 0.783641594739005
0.901540691263115 0.780566315674614
0.902044802923848 0.777460964019009
0.902737956457355 0.774169143474737
0.903651658842434 0.770745995915296
0.904376319354737 0.767281475541299
0.904974951951857 0.763848629098742
0.905416049654999 0.759554897711054
0.90607769620971 0.755437637911106
0.906644821828035 0.751783055098362
0.907274961403951 0.747753830173981
0.907842087022275 0.743663862076085
0.908598254513375 0.739113719660661
0.909133873152903 0.73474740272968
0.909700998771228 0.729853387259858
0.910394152304736 0.724748551506183
0.910772236050285 0.719186943324874
0.91133936166861 0.713404858798866
0.911811966350547 0.706888128969223
0.912379091968871 0.700534629992501
0.912946217587196 0.692460270044211
0.913733892057091 0.684744882298775
0.914364031633007 0.67715892386308
0.914994171208923 0.668562088493945
0.915435268912064 0.659037811599791
0.915970887551593 0.649813361943718
0.916317464318346 0.639467897977133
0.916727055042692 0.628586242654684
0.9174202085762 0.617233704292528
0.918081855130911 0.604355491029762
0.918554459812849 0.590975431768426
0.918964050537194 0.576309029836001
0.91921610636756 0.559583405259221
0.919720218028293 0.541396194220854
0.920161315731435 0.522245270197775
0.920822962286146 0.501191844014199
0.921138032074104 0.478118662916203
0.921799678628816 0.452166790306627
0.922177762374366 0.424606858933442
0.922461325183528 0.394582210242588
0.922807901950282 0.362393437349204
0.923312013611015 0.326401728631574
0.923690097356564 0.288292097706801
0.924005167144523 0.247644058636763
0.924572292762847 0.207389555962317
0.925170925359967 0.166728178106848
0.925422981190334 0.129358448685144
0.925612023063109 0.102770227488185
0.9256750370207 0.0899527273617949
0.9256750370207 0.089484232135134
0.9256750370207 0.089484232135134
0.9256750370207 0.089484232135134
};
\label{prcurve_loss_wofs}
\addplot [thick, crimson2143940]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
0.000126027915183213 1
0.000126027915183213 1
0.000315069787958033 1
0.000472604681937049 1
0.000693153533507672 1
0.00110274425785311 1
0.00163836289738177 1
0.00220548851570623 1
0.00280412111282649 1
0.003843851413088 1
0.00491508869214531 1
0.00598632597120262 1
0.00705756325025993 1
0.00806578657172564 1
0.00945209363874098 1
0.0109644286209395 1
0.0126027915183213 1
0.0139890985853367 0.995515695067265
0.0153438986735562 0.993877551020408
0.0172343174013044 0.994545454545455
0.0195028198746022 0.995176848874598
0.0217713223479001 0.995677233429395
0.0238192759696273 0.994736842105263
0.0262768203156999 0.995226730310263
0.0284508018526104 0.995589856670342
0.0313179369230284 0.994994994994995
0.0338384952266927 0.995366079703429
0.0363275465515612 0.994823123382226
0.0395097514099373 0.995238095238095
0.0422508585651722 0.99554565701559
0.044676895932449 0.995786516853933
0.0471659472573175 0.995345744680851
0.0499385613913482 0.994978028876334
0.0524906266738083 0.994626865671642
0.0553262547654305 0.994900849858357
0.0580358549418696 0.995137763371151
0.0606509341819213 0.995346432264736
0.063266013421973 0.995044598612488
0.0657550647468414 0.995231282784931
0.0691578184567882 0.99546485260771
0.072718107060714 0.995256576110392
0.0759318188978859 0.995456422965717
0.0796496423957907 0.995275590551181
0.0830839030845332 0.995469988674972
0.0860140521125429 0.99562363238512
0.0890702290557358 0.995422535211268
0.0920633920413371 0.995231607629428
0.0958757364756294 0.995420346745175
0.0990579413340055 0.995251661918329
0.10217713223479 0.995090518563977
0.105579885944737 0.995247995247995
0.10863606288793 0.995381062355658
0.111471690979552 0.995218002812939
0.114811430731907 0.995356459983611
0.118371719335833 0.994968220338983
0.120734742745518 0.994549701531274
0.124389552285831 0.994708994708995
0.127414222250228 0.994833948339483
0.130596427108605 0.994959193470955
0.133526576136614 0.99413558526859
0.13670878099499 0.994271310724106
0.139796464916979 0.994174322204795
0.143388260499701 0.994319423202971
0.146507451400485 0.99401453612655
0.149784177195249 0.993936859711478
0.152525284350484 0.994045174537988
0.155770503166451 0.993768844221106
0.158826680109644 0.993496255419787
0.161945871010429 0.993236714975845
0.165506159614355 0.993193420306296
0.168971927281893 0.992596705533963
0.171587006521945 0.99252779296519
0.174737704401525 0.992483894058697
0.178234979047859 0.992456140350877
0.18160622577901 0.992253399896712
0.18475692365859 0.99238449822305
0.188821323923249 0.992218543046358
0.191719965972463 0.992011737854581
0.194492580106494 0.991487311275297
0.197643277986074 0.991151840733133
0.201361101483979 0.99069911641606
0.204511799363559 0.990085417937767
0.20788304609471 0.989947486871718
0.211348813762248 0.990110701107011
0.214877595387378 0.990127758420441
0.218154321182142 0.989708404802744
0.22162008884968 0.989310829817159
0.225306405368789 0.988936523302448
0.228614638142349 0.988825292995367
0.232237940703866 0.988732394366197
0.235766722328996 0.988768498942918
0.239516052805696 0.988171064604186
0.243013327452031 0.987580025608195
0.246006490437632 0.987479448589857
0.249755820914333 0.987419033383159
0.252969532751504 0.986969883220651
0.256057216673493 0.985688295936932
0.259113393616686 0.985500299580587
0.262925738050978 0.985707536026459
0.266107942909354 0.985760971055089
0.26966823151328 0.985719221467235
0.273070985223227 0.985446276293348
0.276662780805949 0.985632506454147
0.280065534515895 0.985367475889591
0.283594316141025 0.985223292469352
0.286997069850972 0.984756756756757
0.290305302624531 0.984401709401709
0.293424493525316 0.984148790024305
0.296795740256467 0.983914769166493
0.300387535839188 0.984002477035814
0.303853303506727 0.983880840644766
0.307287564195469 0.983760338914666
0.310879359778191 0.983552631578947
0.314345127445729 0.983537066246057
0.318188978858817 0.983253821439003
0.322253379123476 0.982988947621336
0.325687639812218 0.982697975092689
0.329090393522165 0.982503997742451
0.332398626295724 0.982583589457018
0.335864393963263 0.982307408772576
0.340401398909859 0.981824790985096
0.344276757301742 0.981320161652447
0.34849869246038 0.981019955654102
0.351838432212735 0.980593607305936
0.355776804562211 0.98029342824898
0.359116544314566 0.979883081155433
0.3626138189609 0.979656111678584
0.365953558713255 0.979755377477857
0.370396042723463 0.979258642232403
0.374523456945713 0.979240464618173
0.377800182740477 0.97869735553379
0.381108415514036 0.978245046502224
0.384731718075554 0.978132008971483
0.388323513658275 0.977553934010152
0.392104351113772 0.97730485314905
0.396483821166388 0.976866946126378
0.40067424934623 0.976578098602365
0.405400296165601 0.976177831727487
0.408677021960364 0.976143889223359
0.411953747755128 0.975819090976939
0.415923627083399 0.975611558643116
0.420114055263241 0.974992687920445
0.424241469485491 0.974524136932764
0.427455181322663 0.974290843806104
0.431582595544913 0.974114635187029
0.434953842276064 0.973554301833568
0.438923721604335 0.973378982671884
0.442484010208261 0.972913058538275
0.446516903494124 0.972483359637686
0.450486782822395 0.972388465723613
0.453763508617159 0.971860449423038
0.457701880966634 0.971315859855576
0.461388197485743 0.971087533156499
0.465515611707993 0.970953538805284
0.469107407290715 0.97085289514867
0.472919751725007 0.970829829894573
0.477425249692807 0.970164543184583
0.482119789533382 0.969647043913567
0.48596364094647 0.969270407842644
0.49009105516872 0.968555417185554
0.493651343772646 0.968415847703814
0.497684237058508 0.968010785635495
0.501559595450392 0.967602723073183
0.505308925927093 0.967543436293436
0.510097986704055 0.96708679290365
0.514225400926305 0.966540329266848
0.51854185702133 0.966242000821934
0.523015848010334 0.965733899586945
0.526544629635464 0.965397723990526
0.530798071772898 0.965056997193103
0.534799458079965 0.964157909684749
0.538989886259807 0.963503238524359
0.542896751630486 0.963163778647289
0.547213207725511 0.962642722536304
0.55149815684174 0.962445702974652
0.556129682724724 0.962012208415086
0.560225589968178 0.961446955769439
0.56403793440247 0.961026411853124
0.568196855603516 0.960583786087142
0.572135227952992 0.959930221493894
0.575632502599326 0.959407656356666
0.580358549418696 0.958127438231469
0.58461199155613 0.957578572534448
0.588266801096443 0.957045466195089
0.592709285106651 0.956331655736872
0.596742178392514 0.956082786471479
0.60127918333911 0.955585599118722
0.60540659756136 0.955019880715706
0.609975109486751 0.954446854663774
0.613913481836227 0.95374449339207
0.617442263461357 0.953254207607744
0.621601184662403 0.952493603051224
0.626012161693815 0.951899583193599
0.63070670153439 0.951335424389317
0.634676580862661 0.950457676700953
0.638394404360566 0.949306596701649
0.642836888370774 0.948403291033329
0.646649232805066 0.947728112301441
0.651280758688049 0.946864550409968
0.65503008916475 0.946075085324232
0.659441066196162 0.945604048070841
0.663505466460821 0.944900614708126
0.666561643404014 0.944000713935121
0.670405494817102 0.94346650113067
0.674028797378619 0.942713612127088
0.678061690664482 0.941879294498665
0.682315132801916 0.941442420553841
0.686379533066574 0.940589784551617
0.690695989161599 0.93960824653894
0.694665868489871 0.938812007664467
0.699108352500079 0.938025787359966
0.7027001480828 0.937179594923943
0.706260436686726 0.936379965746272
0.709883739248243 0.935284350352844
0.713916632534106 0.934854360920868
0.717634456032011 0.934096128608924
0.721289265572324 0.933189303766509
0.7244714704307 0.932895163907822
0.728283814864993 0.931906144170295
0.73152903368096 0.930693069306931
0.735152336242478 0.929935036467259
0.738082485270487 0.929381893200032
0.740981127319701 0.928281034142491
0.744352374050852 0.927452596867271
0.748385267336715 0.926801669983222
0.752197611771007 0.925743534064911
0.755222281735404 0.924982634869183
0.758120923784618 0.924075425323553
0.761240114685403 0.922880061115355
0.764390812564983 0.921840565392507
0.767226440656605 0.920642722117202
0.770755222281735 0.920007521624671
0.774220989949274 0.918994726803545
0.77762374365922 0.917952914047681
0.780616906644822 0.917120118452711
0.783578562651627 0.916427150121601
0.786288162828066 0.915715701023741
0.788903242068118 0.914800336122173
0.79211695390529 0.913919081028027
0.794952581996912 0.91274463697862
0.797441633321781 0.911940621171723
0.799930684646649 0.910881498224088
0.802482749929109 0.909902829379823
0.804625224487224 0.908857966475675
0.806767699045339 0.908046384623568
0.809540313179369 0.907145883349809
0.811903336589054 0.906019267280782
0.814234853019944 0.905057084821741
0.816345820599263 0.904110545048503
0.818236239327011 0.903241513633834
0.820189672012351 0.90229108176493
0.822111597718895 0.901592895891642
0.824033523425439 0.900557812822808
0.82664860266549 0.899389825860414
0.828917105138788 0.898255317696063
0.830366426163395 0.897099870651508
0.831784240209206 0.895947872123804
0.833202054255017 0.894711912575701
0.83468288225842 0.893641423511553
0.836384259113394 0.892512523955216
0.837644538265226 0.890981601260096
0.839471943035382 0.889853717186561
0.841236333847947 0.889022075716712
0.842622640914963 0.887856052054976
0.843882920066795 0.886711249420645
0.845458269006585 0.885493664202746
0.846592520243234 0.8845216933307
0.847915813352658 0.883142453975651
0.849270613440877 0.881746810598626
0.850404864677526 0.880562442907478
0.851539115914175 0.879184151458964
0.852893916002395 0.878183292781833
0.854311730048206 0.877224199288256
0.85525693941208 0.875871192565823
0.85623365575475 0.874726406591992
0.857619962821765 0.873415690678646
0.858691200100822 0.872016381903116
0.859699423422288 0.870588986025142
0.860802167680141 0.86915441878221
0.862030939853177 0.867772526880015
0.863385739941397 0.866525423728814
0.864393963262863 0.865484715606171
0.865276158669145 0.864051094890511
0.866536437820977 0.862352240303515
0.86741863322726 0.860854882586536
0.868300828633542 0.859472945579292
0.869056996124642 0.857840393108167
0.870159740382495 0.856265889502077
0.871010428809981 0.854718031164976
0.872050159110243 0.852995562130177
0.873215917325688 0.851040962967512
0.874129619710766 0.849349456604929
0.875263870947415 0.847907700760004
0.876209080311289 0.846704216775765
0.87724881061155 0.845033233178549
0.878131006017833 0.843578800811163
0.879233750275686 0.84226729445853
0.880052931724377 0.840742858862836
0.880903620151864 0.839004921377986
0.882006364409717 0.836840846586153
0.883014587731182 0.835325325623677
0.883676234285894 0.833640470812032
0.884526922713381 0.831896168548315
0.885220076246889 0.830186449191856
0.886165285610763 0.828380408211351
0.887394057783799 0.826340805069827
0.887929676423328 0.82408327972396
0.888843378808406 0.822166525806546
0.889694067235893 0.820133019662513
0.890544755663379 0.818066047292408
0.891395444090866 0.816225261092839
0.891931062730395 0.813851195952162
0.892750244179086 0.811635301194466
0.893569425627777 0.809712784788443
0.894451621034059 0.807538045797184
0.895491351334321 0.805087386341104
0.896184504867828 0.802777150598329
0.896972179337723 0.800163017510329
0.897696839850027 0.797536738978306
0.89820095151076 0.79513569296851
0.898736570150288 0.792251076239411
0.899681779514162 0.789750255828747
0.900406440026466 0.787099261870662
0.901257128453953 0.784235777930089
0.901918775008664 0.781511916787245
0.902737956457355 0.778375441456126
0.903147547181701 0.775631138891144
0.9039037146728 0.772351595100283
0.904407826333533 0.769406025517315
0.904943444973062 0.7659608512454
0.905731119442957 0.761873211067529
0.906329752040077 0.757757757757758
0.906644821828035 0.753910241295292
0.907306468382747 0.749941404724081
0.907779073064684 0.745748673482594
0.908440719619396 0.741093918675783
0.90900784523772 0.736276636468036
0.909637984813636 0.731022433787411
0.910331138347144 0.726210224702157
0.910929770944264 0.720835722655763
0.911465389583793 0.715515322401128
0.911748952392955 0.71010011778563
0.91253662686285 0.703566049652626
0.913103752481175 0.696323882748679
0.913544850184316 0.68909380421608
0.913859919972274 0.681044401136444
0.914679101420965 0.673291896655689
0.915309240996881 0.664432907165565
0.915750338700022 0.655340353092377
0.916222943381959 0.645763012968556
0.916695548063896 0.634957007550958
0.917168152745833 0.623647620883947
0.91764075742777 0.610753454819972
0.917955827215728 0.596539721539722
0.918239390024891 0.580546204258879
0.918711994706828 0.563829375821796
0.918932543558398 0.545505554932106
0.919342134282744 0.525179985601152
0.919814738964681 0.50300659901101
0.920413371561801 0.478862388328825
0.920917483222534 0.452146337690463
0.921232553010492 0.423710638051212
0.921453101862062 0.392706081398628
0.921831185607612 0.358848564384973
0.922051734459183 0.321748977527596
0.92252433914112 0.282366555764502
0.922902422886669 0.241088404019786
0.923406534547402 0.198189059974709
0.923879139229339 0.157518425406648
0.924068181102114 0.124476907536776
0.924225715996093 0.102295315213525
0.924225715996093 0.0917321024832775
0.924225715996093 0.0900871573438815
0.924225715996093 0.0900871573438815
0.924225715996093 0.0900871573438815
};
\label{prcurve_loss_woos}
\addplot [thick, mediumpurple148103189]
table {%
6.30139575916065e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000220548851570623 1
0.000409590724345442 1
0.000441097703141246 1
0.000756167491099279 1
0.00107123727905731 1
0.00166986987617757 1
0.00230000945209364 1
0.00270960017643908 1
0.00324521881596774 1
0.00415892120104603 1
0.00507262358612433 1
0.00595481899240682 1
0.00708907022905574 1
0.00844387031727528 1
0.0100507262358612 1
0.012004158921201 1
0.0140206055641325 0.997757847533632
0.0158165033554932 0.996031746031746
0.0178329499984247 0.994727592267135
0.0198178896625603 0.995253164556962
0.0215192665175336 0.995626822157434
0.023535713160465 0.994673768308921
0.0255206528246006 0.995085995085995
0.0281672390434481 0.994438264738598
0.0308138252622956 0.994913530010173
0.0331768486719808 0.995274102079395
0.0357289139544409 0.995610184372256
0.038753583918838 0.994341147938561
0.040833044519361 0.994627782041443
0.0435741516745959 0.994964028776978
0.0463152588298308 0.994587280108254
0.0488988310910867 0.994871794871795
0.051734459182709 0.995151515151515
0.0544440593591481 0.995391705069124
0.0578783200478906 0.995663956639566
0.0609344969910835 0.995367987647967
0.0640851948706639 0.994621026894866
0.0667317810895113 0.994833255049319
0.0698824789690917 0.994618834080717
0.0729071489334888 0.994840928632846
0.0762468886858439 0.995065789473684
0.0790825167774662 0.994847403884265
0.0820441727842717 0.994272623138603
0.0854469264942185 0.994499449944995
0.0882825545858408 0.994322214336409
0.0915592803806043 0.994524298425736
0.094489429408614 0.994033808418959
0.0975456063518069 0.993900481540931
0.101294936828508 0.993817619783617
0.104540155644475 0.993710691823899
0.107942909354422 0.993619489559165
0.110873058382432 0.993787065800621
0.114181291155991 0.993965990126166
0.117016919247613 0.993313720246055
0.120293645042377 0.993236212278876
0.123412835943161 0.99315415821501
0.127193673398658 0.993111931119311
0.130564920129809 0.993050563144021
0.133463562179023 0.992967651195499
0.136803301931378 0.992911045049165
0.139733450959387 0.993058665472459
0.142758120923785 0.992769500438212
0.145751283909386 0.992490881785025
0.148901981788966 0.992231786689062
0.152021172689751 0.992389962978198
0.155140363590535 0.992141849687689
0.158322568448911 0.992102665350444
0.161599294243675 0.992069632495164
0.165443145656763 0.991503021148036
0.168782885409118 0.991486211364057
0.172154132140269 0.991111917286414
0.175619899807807 0.990757198720227
0.178959639560163 0.990755276469562
0.18198430952456 0.99073756432247
0.185639119064873 0.990418557740797
0.188222691326129 0.990384615384615
0.191625445036075 0.989425736131446
0.194650115000473 0.988638182109137
0.197832319858849 0.988663202645253
0.201865213144712 0.988734567901235
0.205488515706229 0.988631195998181
0.208702227543401 0.988804299149127
0.21201046031696 0.988686453129592
0.215350200069315 0.988716910169246
0.219005009609629 0.988903115663679
0.222502284255963 0.988521836506159
0.226377642647846 0.988716113939728
0.229748889378997 0.988477700962451
0.232836573300986 0.988100013370771
0.235640694413813 0.987717908082409
0.23926399697533 0.987259490379615
0.242320173918523 0.987291399229782
0.245911969501245 0.986850423568087
0.249629792999149 0.9867978577656
0.253127067645483 0.986977886977887
0.256340779482655 0.987019289093777
0.259964082044173 0.986725663716814
0.263650398563282 0.986792452830189
0.267399729039982 0.986516331512263
0.271464129304641 0.986150852695433
0.274520306247834 0.985744993777577
0.278427171618513 0.985612313183136
0.281798418349664 0.985347581800154
0.28513815810202 0.98498040922943
0.288603925769558 0.9847344657063
0.292542298119033 0.984310399660765
0.295787516935001 0.984170248453716
0.298434103153849 0.983592938733126
0.302435489460916 0.983604877548929
0.306090299001229 0.983598258580541
0.310091685308296 0.983511541920656
0.31396704370018 0.983323465561476
0.31749582532531 0.983217874914626
0.321150634865623 0.982552535184114
0.324710923469548 0.981804325045251
0.32830271905227 0.981629769194536
0.331894514634992 0.980910699320235
0.335517817196509 0.980841853182279
0.338794542991273 0.980755198832543
0.342165789722424 0.98058690744921
0.34594662717792 0.980619808877378
0.349884999527395 0.980487374183295
0.353823371876871 0.98010123930878
0.357257632565613 0.980119284294235
0.360754907211947 0.979888746255884
0.364409716752261 0.979837343273467
0.368379596080532 0.979475580129011
0.372191940514824 0.979519071310116
0.376098805885504 0.979647107098892
0.379564573553042 0.979271663144204
0.383565959860109 0.979247104247104
0.387189262421626 0.979047163798598
0.390749551025552 0.978693181818182
0.394089290777907 0.977798624140088
0.398059170106179 0.97763677164745
0.401840007561675 0.977318007662835
0.404990705441255 0.976970433989511
0.409181133621097 0.976759927797834
0.412394845458269 0.976281047214142
0.415545543337849 0.975662080189377
0.419609943602508 0.975463268146195
0.423327767100413 0.975177819712585
0.427612716216642 0.975140106337117
0.431236018778159 0.974996438239065
0.434197674784965 0.974542111590411
0.43813604713444 0.974287115532824
0.441853870632345 0.973956524758664
0.445445666215067 0.973423299366566
0.449005954818992 0.973030178888434
0.453101862062447 0.972543450327991
0.456567629729985 0.972224085877222
0.460222439270298 0.971726982437467
0.464223825577365 0.971451176897211
0.46831973282082 0.970995557878234
0.471974542361133 0.970647314196851
0.475818393774221 0.970129119290807
0.47950471029333 0.969795450200726
0.483348561706418 0.969292980350035
0.48753898988626 0.968941765810895
0.491351334320552 0.968392945851962
0.495069157818457 0.968324397608923
0.498944516210341 0.967734050354437
0.502756860644633 0.967677380230443
0.507199344654841 0.967369749414098
0.511326758877091 0.966875186178135
0.515139103311383 0.966369170754773
0.519045968682063 0.966047029848121
0.522889820095151 0.965669731176539
0.526922713381014 0.965198822646736
0.531270676454835 0.964645308924485
0.534452881313211 0.964190302961405
0.538517281577869 0.963689670726207
0.542392639969753 0.963076923076923
0.546488547213208 0.962328007101642
0.550552947477866 0.961959812826865
0.553892687230221 0.961233528350375
0.557200920003781 0.960410557184751
0.561202306310848 0.960112117291936
0.565046157723936 0.959601904863824
0.569079051009799 0.959264963619948
0.572954409401683 0.95892216831892
0.576861274772362 0.958586387434555
0.581051702952204 0.957826945050379
0.584927061344088 0.957057428600887
0.588959954629951 0.956212593994578
0.592362708339897 0.955626715462031
0.595986010901415 0.955112345367331
0.600680550741989 0.954777644230769
0.604587416112669 0.95453414913197
0.608116197737799 0.954078101828967
0.612716216641986 0.953611533369293
0.616654588991462 0.952872444011684
0.620876524150099 0.952394761007201
0.625035445351145 0.951645399597045
0.629257380509783 0.95127411288402
0.633132738901667 0.950297928686276
0.636756041463184 0.949673417602556
0.640284823088314 0.948961008638805
0.643782097734648 0.948431117712588
0.648098553829673 0.948013641810305
0.652162954094332 0.947669627323505
0.656258861337786 0.946815764352925
0.659693122026529 0.945922746781116
0.663316424588046 0.945310044452427
0.666908220170768 0.944449402106015
0.67109864835061 0.943897899494815
0.674690443933331 0.94305720702867
0.678723337219194 0.942633352295103
0.682315132801916 0.94193380018268
0.686568574939349 0.941011357256985
0.691011058949557 0.940560940046316
0.694760389426258 0.939780088646437
0.698446705945367 0.93908328391087
0.702038501528088 0.938545132892465
0.705787832004789 0.937476459510358
0.709253599672327 0.936943311412636
0.712813888276253 0.936462601928888
0.716405683858975 0.93556616194865
0.719902958505309 0.934710574759665
0.723085163363685 0.934256055363322
0.726550931031223 0.933263183455421
0.730457796401903 0.932432432432432
0.733986578027033 0.931877275091004
0.737042754970226 0.930953517987902
0.740414001701377 0.929772502472799
0.743722234474936 0.929038098236776
0.747188002142475 0.92814371257485
0.750685276788809 0.927514792899408
0.75427707237153 0.926506443747823
0.757994895869435 0.925913097024978
0.762090803112889 0.925112827966037
0.764926431204512 0.923961029075963
0.767982608147705 0.92305070625213
0.77072371530294 0.921911509761061
0.774094962034091 0.921256890022123
0.776962097104509 0.920114921085034
0.779640190302152 0.91927334868861
0.782664860266549 0.918336414048059
0.785216925549009 0.917227926833757
0.78761145593749 0.916013191645291
0.790321056113929 0.914906809643652
0.792526544629635 0.913959741297871
0.795110116890891 0.913156752062527
0.797693689152147 0.911965996686118
0.800403289328586 0.911223501560314
0.803333438356596 0.91037954797015
0.805696461766281 0.909129692832764
0.808469075900312 0.908029300399873
0.810832099309997 0.906704717612655
0.81291155991052 0.905616005616006
0.814801978638268 0.904325628562437
0.816692397366017 0.903517027432117
0.81839377422099 0.902473768327427
0.820126658054759 0.901503082357831
0.822710230316015 0.900538005242102
0.82485270487413 0.899409097155421
0.826522574750307 0.898236603321349
0.828097923690097 0.897336975076818
0.829767793566275 0.896392103471749
0.830965058760515 0.895643019662444
0.832697942594285 0.894321873308067
0.834147263618892 0.892766818411735
0.835123979961562 0.891647323981566
0.83663631494376 0.890386614358046
0.838022622010775 0.888851757786392
0.839471943035382 0.887778222044516
0.840889757081194 0.886471584681303
0.842307571127005 0.885525008280888
0.84369387819402 0.884170904048075
0.845143199218627 0.883356385431074
0.846529506285642 0.882422490803994
0.847758278458679 0.88083936229417
0.848892529695327 0.87971397786267
0.850058287910772 0.878369579372314
0.8513500740414 0.877105852565975
0.852389804341662 0.876129408335762
0.853271999747944 0.875052505735242
0.854595292857368 0.873896513950641
0.855824065030404 0.872426529629035
0.856580232521504 0.87079209506422
0.857619962821765 0.869398575489476
0.85878572103721 0.868278542303772
0.859951479252654 0.866971602820659
0.860928195595324 0.865564319427286
0.861810391001607 0.864343044934589
0.862850121301868 0.862632689702964
0.864015879517313 0.861248076379511
0.8648665679448 0.859773859116109
0.866000819181449 0.858642341695042
0.866662465736161 0.857503585011534
0.867607675100035 0.85625
0.868552884463909 0.85518845974872
0.869561107785374 0.853691731881592
0.870380289234065 0.85217632723571
0.871230977661552 0.850647552834774
0.87214468004663 0.849162525308301
0.872869340558934 0.847191217393964
0.873720028986421 0.845663576482069
0.874381675541132 0.843987591995621
0.875137843032232 0.842258475347201
0.875988531459718 0.840833484546059
0.876618671035634 0.839204922482958
0.877563880399509 0.837684210526316
0.878824159551341 0.836221369468761
0.879737861936419 0.834913135783273
0.880494029427518 0.833462570832091
0.881313210876209 0.831633714880333
0.882226913261287 0.829806780464675
0.882951573773591 0.828156860427318
0.883676234285894 0.826297027369413
0.884369387819402 0.824612943976027
0.885031034374114 0.822595759634532
0.885818708844009 0.820684219744293
0.886511862377517 0.818316658911121
0.88723652288982 0.81639752993361
0.887772141529349 0.814246496171074
0.888748857872019 0.812138312267872
0.889315983490343 0.810090979536779
0.889946123066259 0.8080212832909
0.890702290557359 0.805436052309183
0.891237909196887 0.802513617793917
0.892151611581965 0.80056545094713
0.892781751157881 0.79826464208243
0.893443397712593 0.795851926693048
0.894357100097672 0.793547846020519
0.895207788525158 0.790589610172793
0.895806421122279 0.788157675888452
0.896436560698195 0.785164334795927
0.897066700274111 0.782004449449312
0.897696839850027 0.778661419474734
0.898137937553168 0.775779017553409
0.898736570150288 0.772323604267071
0.899240681811021 0.769361403887107
0.899650272535367 0.76593347639485
0.900437947005262 0.761903492402026
0.901194114496361 0.758559418675578
0.901887268029869 0.754679673081993
0.902737956457355 0.75038629756698
0.903053026245313 0.745571365398122
0.903588644884842 0.741519288447616
0.904092756545575 0.736600266967861
0.904785910079082 0.731811115924671
0.905510570591386 0.727042752339995
0.906361259018873 0.721700953336678
0.907085919531176 0.716133525695239
0.907779073064684 0.70930576070901
0.908377705661804 0.702629590817147
0.908881817322537 0.695829413609282
0.90938592898327 0.688772222885097
0.910110589495573 0.681161129058882
0.910866756986673 0.673170958878592
0.911528403541384 0.664393156504765
0.912032515202117 0.654169491525424
0.912505119884054 0.643886171631836
0.91313525945997 0.632477140300722
0.913639371120703 0.619311022360806
0.914427045590598 0.604469529720498
0.914899650272535 0.589448470454499
0.915435268912064 0.573223903565017
0.916285957339551 0.554597810747931
0.916758562021488 0.535264900662252
0.917483222533791 0.513688964154671
0.917861306279341 0.48946537182029
0.918270897003686 0.463015918406253
0.918680487728032 0.432990303084302
0.91899555751599 0.399528805851574
0.919688711049497 0.364419475655431
0.92019282271023 0.324832334197151
0.920854469264942 0.280769674146941
0.921327073946879 0.234984972919111
0.921705157692429 0.188965900355918
0.922177762374366 0.145913097232193
0.922555846119916 0.110216925700219
0.922713381013895 0.0913870954655949
0.922713381013895 0.0894712562209194
0.922713381013895 0.0894712562209194
0.922713381013895 0.0894712562209194
};
\label{prcurve_loss_full}

\coordinate (spypoint) at (0.84,0.85);% The point to be magnified 
\coordinate (magnifyglass) at (0.4,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 


\end{tikzpicture}


==> table/ablation/pr_curve/loss_inf_400ms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=3, connect spies}]


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [thick, darkorange25512714]
table {%
3.15069787958033e-05 1
6.30139575916065e-05 1
9.45209363874098e-05 1
0.000157534893979016 1
0.000252055830366426 1
0.000315069787958033 1
0.000346576766753836 1
0.000472604681937049 1
0.000661646554711869 1
0.000850688427486688 1
0.000976716342669901 1
0.00113425123664892 1
0.00126027915183213 1
0.00141781404581115 1
0.00163836289738177 1
0.00182740477015659 1
0.00214247455811462 1
0.00239453038848105 1
0.00270960017643908 1
0.00305617694319292 1
0.00327672579476354 1
0.00356028860392577 1
0.003843851413088 1
0.00434796307382085 1
0.0048205677557579 1
0.00532467941649075 0.994117647058824
0.005765777119632 0.994565217391304
0.00636440971675226 0.995073891625616
0.0067109864835061 0.990697674418605
0.00721509814423895 0.991341991341991
0.00781373074135921 0.992
0.00825482844450046 0.988679245283019
0.00879044708402911 0.98936170212766
0.00954661457512839 0.986970684039088
0.0103657960238193 0.987987987987988
0.0108384007057563 0.988505747126437
0.0117521030908346 0.989389920424403
0.0125712845395255 0.990074441687345
0.0137055357761744 0.988636363636364
0.0143041683732947 0.989106753812636
0.0153123916947604 0.98780487804878
0.0160685591858597 0.988372093023256
0.0172658243801002 0.989169675090253
0.0184945965531365 0.988215488215488
0.0194398059170106 0.9872
0.0204795362172721 0.983358547655068
0.021456252559942 0.982683982683983
0.0226220107753867 0.983561643835616
0.0236932480544441 0.981723237597911
0.0247644853335014 0.9825
0.0258672295913545 0.982057416267943
0.0271275087431866 0.98175598631699
0.0284823088314062 0.982608695652174
0.0301206717287879 0.982528263103803
0.0316960206685781 0.982421875
0.0332083556507766 0.983208955223881
0.0343741138662214 0.982882882882883
0.0366111093607234 0.983911939034716
0.0380919373641262 0.9821283509342
0.0397303002615079 0.981322957198444
0.0411796212861149 0.981231231231231
0.0431015469926589 0.980645161290323
0.0450864866567945 0.98013698630137
0.0468823844481553 0.978303747534517
0.0492769148366363 0.978111319574734
0.0510728126279971 0.978864734299517
0.0527111755253789 0.978935049736688
0.0542550174863732 0.97896532120523
0.056208450171713 0.978606692265496
0.0582248968146444 0.977260708619778
0.0606509341819213 0.976661593099949
0.0627934087400359 0.976482116609505
0.0649043763193547 0.975840833728091
0.066952329941082 0.975665748393021
0.0695674091811336 0.9765590446705
0.0715523488452692 0.97509660798626
0.0739783862125461 0.973869763583575
0.0766249724313936 0.973189275710284
0.0791455307350578 0.971760154738878
0.0813825262295599 0.97141782625047
0.0841866473423863 0.971636363636364
0.086801726582438 0.970754052149401
0.0901099593559974 0.970807875084861
0.092882573490028 0.970375246872943
0.0954976527300797 0.96992
0.0980497180125398 0.970074812967581
0.100790825167775 0.967342001814333
0.103847002110968 0.967420017610801
0.106588109266202 0.967124070897656
0.1096127792306 0.966926070038911
0.112448407322222 0.966684723726977
0.116386779671697 0.966004184100418
0.119096379848136 0.965270684371808
0.122719682409654 0.964586428925211
0.125838873310438 0.963803088803089
0.128579980465673 0.961819467358001
0.131636157408866 0.961786372007366
0.134723841330855 0.960682992585936
0.137937553168027 0.960087719298246
0.141529348750748 0.95880469583778
0.144554018715145 0.957229292718548
0.148460884085825 0.956751269035533
0.151548568007814 0.955502582439412
0.155045842654148 0.955163043478261
0.158417089385299 0.953356086461889
0.16178833611645 0.952866951196883
0.164718485144459 0.951756781358092
0.168625350515139 0.950959488272921
0.171681527458332 0.950462236176522
0.175021267210687 0.950547570157426
0.178833611644979 0.95059454027801
0.182771983994455 0.949116492146597
0.186048709789218 0.94905175184828
0.189482970477961 0.947832939322301
0.19338983584864 0.947076068507946
0.196382998834242 0.945540048543689
0.200573427014084 0.945351945351945
0.204606320299946 0.944169816807211
0.208229622861464 0.943199657485372
0.212672106871672 0.942474169226473
0.216768014115127 0.942207614352232
0.220265288761461 0.941548821548822
0.224203661110936 0.940647719762062
0.228173540439207 0.939543331603529
0.232363968619049 0.938414556559359
0.236648917735278 0.937937062937063
0.240681811021141 0.936955721820189
0.244809225243391 0.936821798890764
0.2484955417625 0.9355871886121
0.252528435048363 0.934911932812318
0.257002426037367 0.934150251946862
0.261570937962759 0.933333333333333
0.266486026654904 0.932319223985891
0.27124358045307 0.931609133210691
0.275307980717729 0.93046533915451
0.279687450770346 0.930308111507022
0.2837833580138 0.929514963880289
0.28888748857872 0.929164977705715
0.293235451652541 0.928935023455435
0.297488893789975 0.928234368855682
0.300891647499921 0.92709445684885
0.306121805980025 0.926038886770873
0.310816345820599 0.925161774359936
0.315731434512745 0.924275963844309
0.32026843945934 0.923503225220314
0.325404077003056 0.922966934763181
0.330539714546772 0.922529018642279
0.335801380005671 0.921733114243708
0.340590440782633 0.920313298144049
0.3445918270897 0.919384667114997
0.349254859951479 0.91816449929595
0.354232962601216 0.917721002367154
0.358864488484199 0.916700201207243
0.364315195815873 0.916171460264638
0.369009735656448 0.915286026883401
0.373452219666656 0.914160111059695
0.378398815337597 0.913030256956059
0.383502945902517 0.912170263788969
0.388985160212987 0.911211159495166
0.393459151201991 0.910535909588042
0.398279718957749 0.909751709247931
0.402501654116387 0.909058564007685
0.407637291660103 0.90818475361505
0.412363338479473 0.907691240724045
0.418066101641514 0.906600163979229
0.422414064715334 0.904900107991361
0.427770251110621 0.904048475163138
0.433000409590724 0.903015966883501
0.437978512240461 0.901666990983979
0.443082642805381 0.900666068912514
0.448092252433914 0.899784891813236
0.452786792274489 0.898355941739076
0.458363527521346 0.897415335266177
0.462711490595167 0.896143519648523
0.467847128138883 0.895003315050328
0.472384133085478 0.894036970781157
0.47695264501087 0.892781316348195
0.481710198809036 0.891227047508015
0.486719808437569 0.889759244326691
0.491414348278144 0.888717948717949
0.496581492800655 0.887893639794941
0.501559595450392 0.886852367688022
0.506474684142538 0.88572373133506
0.51148429377107 0.883915931612763
0.516430889442011 0.883088195679112
0.521755568858502 0.881976991904559
0.526103531932323 0.880974992086103
0.531207662497243 0.880004175583277
0.536091244210593 0.87937361103933
0.541447430605879 0.878533817289505
0.546047449510066 0.877074898785425
0.550489933520275 0.875657795820177
0.555531050127603 0.874386312918423
0.560666687671319 0.873588610702013
0.565487255427077 0.872660086546409
0.570339330161631 0.871251865043077
0.57522291187498 0.870292687577462
0.58010649358833 0.868654463106246
0.584643498534925 0.867467626571923
0.58873940577838 0.865974603763092
0.593812029364504 0.865017440793097
0.598569583162671 0.863820306461147
0.603799741642774 0.862427433508843
0.608683323356123 0.860764569595438
0.612495667790416 0.859834579149896
0.617095686694603 0.85831982120163
0.621191593938057 0.856658700847273
0.62560257096947 0.855272226050999
0.629792999149312 0.854048280281991
0.633825892435174 0.852668164286017
0.637701250827058 0.850670365233472
0.641545102240146 0.849265932599266
0.645609502504805 0.847716366043356
0.64932732600271 0.846539330458
0.652541037839881 0.84513996572268
0.655849270613441 0.843504335845693
0.659693122026529 0.842134899247878
0.663127382715271 0.84097175050945
0.666939727149564 0.839566890096379
0.670437001795898 0.838052853373243
0.673367150823908 0.836837777516739
0.676391820788305 0.835688426953171
0.679668546583068 0.834442209500232
0.682346639780711 0.832897469425429
0.6854343237027 0.831295376385174
0.688143923879139 0.829667616334283
0.691011058949557 0.828873771730915
0.69384668704118 0.827770260111261
0.69661930117521 0.826325821280413
0.699580957182016 0.825274112618472
0.702637134125209 0.823979309070756
0.705472762216831 0.822563462032989
0.707898799584108 0.821138805642862
0.71013579507861 0.819093651197442
0.712278269636725 0.817376527586955
0.714420744194839 0.815559471999424
0.716972809477299 0.81445955619184
0.719934465484105 0.813167259786477
0.722518037745361 0.811809685641461
0.724723526261067 0.810214864388869
0.726897507797977 0.808629210332621
0.72875641954693 0.806879229749529
0.730709852232269 0.805249817714663
0.732820819811588 0.803502953673956
0.73483726645452 0.801918580662907
0.737105768927818 0.800403708645523
0.738838652761587 0.799032302030803
0.740666057531743 0.797611373121162
0.742335927407921 0.795872179435211
0.744163332178077 0.794076116191501
0.746116764863417 0.792563338799826
0.747912662654778 0.791055718475073
0.749393490658181 0.789229186714006
0.751220895428337 0.787859762746588
0.752638709474149 0.78622914129612
0.754119537477551 0.784471174330569
0.75563187245975 0.782530670843122
0.75682913765399 0.780586878107432
0.757931881911843 0.778561719205127
0.759066133148492 0.77671029724676
0.760231891363937 0.774631609361456
0.761649705409748 0.772776676683076
0.762972998519172 0.770817417876241
0.764201770692208 0.76912100456621
0.765493556822836 0.767330954110476
0.766942877847443 0.765158897306133
0.767856580232521 0.762952759603043
0.768801789596396 0.760914307097418
0.769936040833045 0.758913043478261
0.771164813006081 0.757044322786181
0.772330571221526 0.755012782209628
0.773559343394562 0.752482530342037
0.774630580673619 0.750282278983185
0.775575790037493 0.748092994985564
0.776584013358959 0.74557609123083
0.777655250638016 0.743411343031836
0.778757994895869 0.741428442871284
0.779482655408173 0.738882417943434
0.780585399666026 0.7360587064381
0.7815306090299 0.733398379752824
0.782381297457387 0.730718300326634
0.783231985884874 0.72838348618477
0.784051167333564 0.725764115725618
0.785374460442988 0.723297449438528
0.786004600018904 0.720761585577256
0.786886795425187 0.717899335997011
0.787800497810265 0.715033315222054
0.788745707174139 0.712265627222807
0.789722423516809 0.709493885869565
0.790730646838275 0.706500014075388
0.791707363180945 0.702802483638194
0.792558051608431 0.699877580546436
0.793156684205552 0.696453272837935
0.794259428463405 0.692497871054583
0.7950471029333 0.688757267243497
0.795803270424399 0.685148514851485
0.79662245187309 0.681362509431928
0.797473140300577 0.677163037080636
0.798134786855288 0.672685750703702
0.798859447367592 0.667851968918741
0.799584107879895 0.663390406482813
0.800214247455811 0.658559352797801
0.801064935883298 0.65343099460293
0.801915624310785 0.648409038799582
0.802577270865497 0.642592265583613
0.803427959292983 0.637133648152312
0.804247140741674 0.630302730999062
0.804845773338795 0.623992378719039
0.805507419893506 0.617133753349265
0.805948517596648 0.610690667748944
0.806767699045339 0.603104317309278
0.807397838621255 0.595551837133096
0.807996471218375 0.58666758172626
0.80840606194272 0.577921931662049
0.808595103815495 0.568328276900591
0.809445792242982 0.55859714732997
0.809918396924919 0.548184163947711
0.810422508585652 0.536904066126743
0.81073757837361 0.525410923940786
0.811273197013138 0.5128465583174
0.811745801695075 0.499990296726115
0.812344434292196 0.48615065522768
0.812817038974133 0.471282426013884
0.813258136677274 0.456324582338902
0.813667727401619 0.439552022875428
0.814297866977535 0.421477495107632
0.814612936765494 0.402462563432023
0.815022527489839 0.383002665087356
0.81546362519298 0.362274820486262
0.816030750811305 0.339966397143757
0.816723904344812 0.317780610993969
0.817165002047954 0.294366005357062
0.817858155581461 0.270108842687977
0.818362267242194 0.245705312547298
0.818677337030152 0.220519218202341
0.819118434733293 0.19511572753745
0.819307476606068 0.170280198804293
0.819874602224393 0.146438640622626
0.820095151075963 0.124569279068877
0.820473234821513 0.105886993152579
0.820819811588267 0.0922596387099516
0.82094583950345 0.0837910497678188
0.821008853461042 0.0796936787602798
0.821008853461042 0.0791341344533222
0.821008853461042 0.0791341344533222
0.821008853461042 0.0791341344533222
0.821008853461042 0.0791341344533222
};
%\addlegendentry{wofsos}
\addplot [thick, forestgreen4416044]
table {%
6.30139575916065e-05 1
9.45209363874098e-05 1
9.45209363874098e-05 1
0.000126027915183213 1
0.000126027915183213 1
0.000157534893979016 1
0.00018904187277482 1
0.000283562809162229 1
0.000346576766753836 1
0.000409590724345442 1
0.000630139575916065 1
0.000819181448690885 1
0.000850688427486688 1
0.000945209363874098 1
0.0010082233214657 1
0.00132329310942374 1
0.00170137685497338 1
0.00185891174895239 1
0.00214247455811462 1
0.00236302340968525 1
0.00267809319764328 1
0.0029301490280097 1
0.00333973975235515 1
0.00356028860392577 1
0.00415892120104603 1
0.00466303286177888 1
0.00507262358612433 1
0.00567125618324459 1
0.00630139575916065 0.995024875621891
0.00696304231387252 0.995495495495496
0.00746715397460538 0.995798319327731
0.00797126563533823 0.996062992125984
0.0086644191688459 0.996376811594203
0.00942058665994518 0.996666666666667
0.0102712750874319 0.996941896024465
0.0110589495573269 0.994334277620397
0.0123192287091591 0.99238578680203
0.0133904659882164 0.992990654205608
0.0142411544157031 0.991228070175439
0.0154069126311478 0.991886409736308
0.0166356848041841 0.992481203007519
0.0174863732316708 0.992844364937388
0.0188411733198904 0.988429752066116
0.0201644664293141 0.989180834621329
0.021298717665963 0.989751098096633
0.0224329689026119 0.990264255910987
0.0234726992028734 0.990691489361702
0.0247014713759098 0.988650693568726
0.0261822993793125 0.989285714285714
0.0277261413403069 0.989876265466817
0.0289549135133432 0.989235737351991
0.0305302624531334 0.989785495403473
0.0318850625413529 0.98828125
0.0333343835659599 0.986940298507463
0.0350042534421374 0.984056687333924
0.0370837140426604 0.982470784641068
0.038596049024859 0.98
0.0402974258798324 0.980828220858896
0.0418727748196225 0.97936624907885
0.0439522354201456 0.979634831460674
0.0459056681054854 0.980484522207268
0.0477645798544378 0.981229773462783
0.049654998582186 0.98070939639079
0.051734459182709 0.980298507462687
0.0535933709316614 0.979274611398964
0.055893380383755 0.978488692774407
0.0575317432811368 0.978563772775991
0.0599577806484136 0.977401129943503
0.0625098459308737 0.976858690300345
0.0650934181921296 0.975909305621162
0.0673619206654274 0.97536496350365
0.0694728882447462 0.975232198142415
0.0718674186332273 0.974786324786325
0.0746085257884621 0.974886784685056
0.077349632943697 0.974593092497023
0.0809414285264186 0.974582701062215
0.0833674658936955 0.974226804123711
0.0864236428368884 0.973040085136573
0.0890702290557358 0.972145804676754
0.092094899020133 0.971419076105018
0.0948360061753678 0.971281058405937
0.0982072529065188 0.971633416458853
0.101263429849712 0.970703714889761
0.104162071898926 0.96950146627566
0.107627839566464 0.968803176403857
0.110778537446044 0.967528893780958
0.114464853965153 0.968025579536371
0.117836100696304 0.967658473479948
0.121459403257822 0.965439519158527
0.125082705819339 0.964763061968408
0.128296417656511 0.962875384251596
0.131226566684521 0.962560665588167
0.134408771542897 0.962110960757781
0.137653990358864 0.962122880422814
0.141151265005199 0.96137339055794
0.144459497778758 0.96081307627829
0.147925265446296 0.960122699386503
0.151926651753363 0.96036646086437
0.155612968272472 0.959588109578395
0.158196540533728 0.958206106870229
0.162576010586345 0.957328385899815
0.166451368978229 0.955853084856161
0.170389741327704 0.955139526669022
0.174674690443933 0.954381132725082
0.178833611644979 0.952988582941572
0.182047323482151 0.951424337230364
0.185985695831627 0.95132957292506
0.190270644947856 0.951473136915078
0.194429566148902 0.950408131834283
0.198683008286335 0.948984198645598
0.202873436466177 0.948306332842415
0.207158385582407 0.947542873612913
0.211758404486594 0.946353139960574
0.216326916411985 0.946512269092914
0.221052963231356 0.9455525606469
0.225400926305177 0.944547134935305
0.229780396357793 0.944077669902913
0.233876303601248 0.944041714358387
0.237846182929519 0.943507061617298
0.242162639024544 0.943646408839779
0.246227039289203 0.942588348811965
0.250259932575065 0.942230130486358
0.254702416585274 0.941094295692666
0.259113393616686 0.940530649588289
0.263807933457261 0.939519748653501
0.268849050064589 0.939240506329114
0.273165506159614 0.938311688311688
0.277229906424273 0.938159718520098
0.281766911370869 0.937617949255609
0.286398437253852 0.937693418609449
0.290620372412489 0.936541780891461
0.295472447147043 0.936395406889665
0.300324521881597 0.935702365760283
0.305491666404109 0.935275393074178
0.309398531774788 0.934615018559056
0.314030057657771 0.934026801611845
0.318630076561958 0.932159646050327
0.323450644317716 0.930987575949941
0.328617788840228 0.930834448906738
0.334068496171902 0.929354018757122
0.338668515076089 0.928478880539
0.344150729386559 0.927722099541362
0.349443901824254 0.927108584803143
0.353760357919279 0.926632004621606
0.35908503733577 0.925757452684591
0.364000126027915 0.925202210298711
0.369104256592835 0.924260355029586
0.37417688017896 0.923555486429738
0.379060461892309 0.922976601457614
0.383755001732884 0.922028766086298
0.389583792810107 0.921523326874348
0.394341346608274 0.920971302428256
0.399161914364032 0.920310910939997
0.404297551907748 0.919000214853542
0.409559217366647 0.91781402245287
0.414820882825546 0.917171717171717
0.420114055263241 0.916426116838488
0.425249692806957 0.916044522872268
0.430794921075018 0.915132855899873
0.435773023724755 0.914809180501356
0.440814140332084 0.913668125122445
0.446264847663758 0.913099535843218
0.451179936355903 0.912334352701325
0.456315573899619 0.911511108313928
0.461136141655377 0.910255612911251
0.466303286177888 0.909035071555801
0.472006049339929 0.908269673820783
0.477456756671603 0.908132078863786
0.482529380257727 0.90771692745377
0.488484199250134 0.906666666666667
0.49361983679385 0.90581637372803
0.498755474337566 0.904881673716703
0.503859604902486 0.903860283728028
0.508837707552223 0.902789423668176
0.513784303223164 0.901437258153676
0.519266517533634 0.900305910630394
0.525504899335203 0.899040534713238
0.531302183433631 0.898353843695062
0.536406313998551 0.897280489090334
0.541132360817921 0.896679544742612
0.546015942531271 0.896209339608005
0.550836510287029 0.895461995492727
0.556350231576294 0.89443825346976
0.560824222565298 0.893260400461685
0.565424241469485 0.891948310139165
0.569677683606919 0.890952991031832
0.574214688553515 0.889979490184588
0.57912977724566 0.88887276947628
0.584422949683355 0.888106865843149
0.589558587227071 0.887539723948205
0.593749015406913 0.886364705329006
0.59872711805665 0.88559045577407
0.603516178833612 0.884022521690973
0.608809351271307 0.882691517061806
0.613314849239107 0.881053679732054
0.617505277418948 0.880062864840593
0.621758719556382 0.878902596534984
0.625886133778632 0.878049858557284
0.630769715491981 0.876954750536598
0.634140962223132 0.875277234181344
0.638047827593812 0.874131307463202
0.642553325561612 0.872918717630441
0.646523204889883 0.87178179964313
0.650713633069725 0.870626422729955
0.654336935631242 0.869172177115594
0.657645168404802 0.867972388556221
0.66170956866946 0.866740951673476
0.665269857273386 0.865120662105134
0.668294527237783 0.863358840768479
0.671791801884117 0.862191670036393
0.675509625382022 0.860767624859483
0.679511011689089 0.859243027888446
0.682472667695895 0.85748782708523
0.686348026087778 0.855919217319555
0.689372696052176 0.854220348247052
0.692239831122594 0.852745973219484
0.695516556917357 0.851429012226636
0.698793282712121 0.849965509312486
0.701849459655314 0.848674184699787
0.704779608683323 0.847503220428885
0.707457701880967 0.84617123907145
0.710356343930181 0.845274247366251
0.712561832445887 0.843754663483062
0.714767320961593 0.842656563405393
0.717760483947194 0.84093761535622
0.719619395696147 0.839489837174257
0.721887898169445 0.838346139773143
0.724187907621538 0.837066171382789
0.726393396137244 0.835689430187038
0.72875641954693 0.834505898906808
0.730804373168657 0.832944302797429
0.732442736066039 0.831318838506651
0.734270140836195 0.829861482035395
0.736349601436718 0.828142163637008
0.738334541100854 0.826771097939599
0.740224959828602 0.825335487950537
0.741737294810801 0.823982359735396
0.743155108856612 0.822305117835727
0.745108541541951 0.820832320988511
0.74662087652415 0.819001866316444
0.748164718485144 0.817136958017894
0.749834588361322 0.815536974847509
0.751378430322316 0.814230598518215
0.75307980717729 0.813076164234446
0.754718170074672 0.811559831955549
0.75585242131132 0.810171895579346
0.75758530514509 0.808860631748915
0.759223668042471 0.807053386027195
0.760515454173099 0.805244195356285
0.761775733324931 0.803843340647649
0.762815463625193 0.80216685441654
0.763918207883046 0.800515055467512
0.764894924225716 0.798559257919147
0.766029175462365 0.797173677825503
0.767037398783831 0.795588235294118
0.768140143041684 0.793800670725751
0.769211380320741 0.792225070577928
0.770440152493777 0.790566098735896
0.771385361857651 0.788781855085538
0.77289769683985 0.787259306803594
0.77387441318252 0.785431056536198
0.775166199313148 0.783759676340352
0.776205929613409 0.782120067303724
0.777529222722833 0.780381367991652
0.778285390213932 0.778825235678028
0.779451148429377 0.777076265862546
0.780364850814455 0.775138484649329
0.781089511326759 0.773220635019649
0.782223762563408 0.771240408809916
0.782979930054507 0.769452271108772
0.784114181291156 0.766957379272089
0.785153911591417 0.764980353634578
0.786130627934087 0.762584431064519
0.786949809382778 0.760496909539323
0.788084060619427 0.758567356098744
0.788777214152935 0.755819219273617
0.789879958410788 0.752875461725577
0.790699139859479 0.751039952117313
0.791360786414191 0.748532260467889
0.79249503765084 0.746158409967369
0.793345726078326 0.743540528569319
0.794101893569426 0.741206916833314
0.795362172721258 0.738474139948514
0.796149847191153 0.735911698750619
0.796779986767069 0.732844557783702
0.797662182173351 0.72970168612192
0.798701912473613 0.726881720430108
0.799521093922304 0.724014950497874
0.800655345158953 0.720928253283781
0.801569047544031 0.717173140891921
0.802041652225968 0.713472911236302
0.802671791801884 0.710013656252613
0.803553987208167 0.706560283687943
0.80427864772047 0.703106924475293
0.80525536406314 0.699012663074693
0.806011531554239 0.694766573422775
0.806767699045339 0.690039883583055
0.807586880494029 0.685824369882806
0.808217020069945 0.680893985241811
0.808847159645862 0.675650068428256
0.809445792242982 0.670258283328985
0.81035949462806 0.664719716744631
0.811462238885913 0.658392555856639
0.812249913355808 0.651997976732423
0.812974573868112 0.645769201892034
0.813793755316803 0.639664181876718
0.814675950723085 0.633098281181137
0.815306090299001 0.625910069419249
0.816093764768896 0.617935443853329
0.816692397366017 0.609561659298279
0.817196509026749 0.601256432843433
0.817984183496644 0.591591660020508
0.818582816093765 0.582285573410431
0.819433504521251 0.572057012141475
0.820189672012351 0.560647829083391
0.820536248779105 0.549013407538578
0.821197895333816 0.536782272015817
0.822017076782507 0.522793307283839
0.822836258231198 0.508350527504185
0.82349790478591 0.493206778125826
0.824128044361826 0.477239139557372
0.82485270487413 0.460956070076591
0.825230788619679 0.442626829350728
0.825734900280412 0.423235308366843
0.826112984025962 0.403111739745403
0.826900658495857 0.381262983569882
0.827467784114181 0.357709071097794
0.827940388796118 0.333337561681022
0.828286965562872 0.308151256564141
0.828728063266013 0.281559425812736
0.829232174926746 0.254772322465732
0.829830807523867 0.228056351687174
0.830429440120987 0.200558523185561
0.830807523866536 0.173889819443162
0.831343142506065 0.148946379077736
0.831626705315227 0.1256151071262
0.831847254166798 0.105599129673107
0.832004789060777 0.0897449404407891
0.832036296039573 0.0813319617855581
0.832036296039573 0.0801790122144868
0.832036296039573 0.0801777950499138
0.832036296039573 0.0801777950499138
0.832036296039573 0.0801777950499138
};
%\addlegendentry{wofs}
\addplot [thick, crimson2143940]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
0.000157534893979016 1
0.000220548851570623 1
0.000315069787958033 1
0.000409590724345442 1
0.000441097703141246 1
0.000504111660732852 1
0.000598632597120262 1
0.000598632597120262 1
0.000661646554711869 1
0.000787674469895082 1
0.000976716342669901 1
0.00119726519424052 1
0.00157534893979016 1
0.00166986987617757 1
0.00182740477015659 1
0.0019534326853398 1
0.00223699549450203 1
0.00242603736727685 1
0.00270960017643908 1
0.00302466996439711 1
0.00318220485837613 1
0.00346576766753836 1
0.00396987932827121 1
0.00422193515863764 1
0.00456851192539147 1
0.00500960962853272 0.99375
0.00563974920444879 0.994444444444444
0.00598632597120262 0.994764397905759
0.00626988878036485 0.995
0.00693153533507672 0.990990990990991
0.00749866095340118 0.991666666666667
0.00812880052931724 0.992307692307692
0.0086959261476417 0.992805755395683
0.00935757270235357 0.993311036789298
0.00986168436308642 0.993650793650794
0.0104288099814109 0.988059701492537
0.011216484451306 0.988888888888889
0.0119096379848136 0.986945169712794
0.0127288194335045 0.985365853658537
0.0133589590094206 0.983758700696056
0.0137055357761744 0.981941309255079
0.0145247172248653 0.982942430703625
0.015217870758373 0.983706720977597
0.0162891080374303 0.982889733840304
0.017612401146854 0.980701754385965
0.0184000756167491 0.979865771812081
0.0195028198746022 0.980982567353407
0.0206685780900469 0.982035928143713
0.0220233781782665 0.983122362869198
0.023220643372507 0.983978638184246
0.0244494155455433 0.982278481012658
0.0260247644853335 0.982164090368609
0.0275055924887363 0.982002249718785
0.0287973786193642 0.982795698924731
0.0301206717287879 0.983539094650206
0.0316960206685781 0.984344422700587
0.0331138347143892 0.984082397003745
0.034594662717792 0.982990152193375
0.0362645325939696 0.981244671781756
0.0378713885125555 0.98202614379085
0.0398878351554869 0.982919254658385
0.0414946910740729 0.980640357408786
0.0434481237594127 0.979403409090909
0.0453070355083651 0.978897208985705
0.0473549891300923 0.977878985035784
0.0490563659850657 0.978015075376884
0.0514193893947509 0.976660682226212
0.0535933709316614 0.975344036697248
0.0555152966382054 0.973480662983425
0.0579098270266864 0.973516949152542
0.0598002457544346 0.973333333333333
0.0620057342701408 0.971851851851852
0.0644002646586219 0.972870061875297
0.0667317810895113 0.970669110907424
0.0691263114779924 0.967798853109837
0.0715208418664734 0.968430034129693
0.0742934560005041 0.967186218211649
0.0767825073253726 0.965913594926675
0.0790195028198746 0.964615384615385
0.0813195122719682 0.965220643231114
0.0837140426604493 0.965128950236106
0.0863606288792968 0.965821000704722
0.0891647499921233 0.965870307167236
0.0918743501685623 0.965562913907285
0.0945839503450014 0.965273311897106
0.0972305365638489 0.964676461394186
0.0996565739311257 0.963154689403167
0.102303160149973 0.96321566300801
0.105296323135575 0.962834917891098
0.108510034972746 0.962011173184358
0.111251142127981 0.960032626427406
0.114748416774316 0.959430979978925
0.117899114653896 0.957768108523164
0.120734742745518 0.958
0.123507356879549 0.957498778700537
0.127162166419862 0.957759848125297
0.130501906172217 0.958574404073131
0.133652604051797 0.957778279521337
0.137307413592111 0.956121105748135
0.140773181259649 0.955109020949124
0.143923879139229 0.953852578826477
0.14707457701881 0.952458681901653
0.150697879580327 0.951462104634971
0.153659535587133 0.951238541057148
0.156841740445509 0.950544204697346
0.160496549985822 0.950018649757553
0.164403415356501 0.949590536851683
0.167680141151265 0.947818343722173
0.170956866946029 0.94678066655034
0.174958253253096 0.945835462442514
0.179526765178487 0.945255474452555
0.183307602633983 0.944327219607207
0.187119947068276 0.94389701207883
0.190522700778222 0.942928426633401
0.193893947509373 0.94227530240392
0.197926840795236 0.941264608930177
0.20142411544157 0.940700412007063
0.205898106430574 0.94055843408175
0.209962506695233 0.94044594976009
0.213995399981096 0.94058994599086
0.218311856076121 0.940418023887079
0.222817354043921 0.940800851403485
0.227165317117742 0.940148650410745
0.230946154573238 0.939502691617534
0.234853019943918 0.939264112903226
0.238822899272189 0.938467252692831
0.24279277860046 0.938497137985629
0.246636630013548 0.938159156279962
0.250921579129777 0.93771341104439
0.25457638867009 0.93670299095757
0.259396956425848 0.936100056850483
0.263524370648099 0.935256625293526
0.268061375594694 0.934842325019229
0.272409338668515 0.934601664684899
0.277229906424273 0.933779051257561
0.282113488137622 0.933388929427708
0.286398437253852 0.93297752232372
0.29046283751851 0.932625189681335
0.294432716846782 0.931704885343968
0.299253284602539 0.930902675683623
0.303853303506727 0.930349218599267
0.308547843347301 0.930362910887327
0.313431425060651 0.928764821211838
0.317621853240493 0.9280979561775
0.32162323954756 0.92690456732952
0.32612873751536 0.926346876678003
0.33063423548316 0.925968410835613
0.335895900942059 0.925434027777778
0.341315101294937 0.925422860071758
0.34556854343237 0.924243701019634
0.350483632124516 0.923766816143498
0.355871325498598 0.92264335892828
0.361196004915089 0.921173161912415
0.365796023819276 0.92040589820834
0.370364535744667 0.919364930392617
0.374964554648855 0.918570546464958
0.379659094489429 0.918025293310986
0.384889252969533 0.917048269649426
0.38986735561927 0.916253239540911
0.394183811714295 0.914881170018282
0.398594788745707 0.913495559246155
0.403383849522669 0.912154459960103
0.408235924257223 0.910669103176834
0.412678408267431 0.909330741460705
0.417625003938372 0.908249965739345
0.42282365543968 0.907615311781415
0.427486688301459 0.906648847310391
0.432590818866379 0.905732568111353
0.437190837770566 0.904386365117643
0.441948391568733 0.902812640792946
0.447273070985223 0.901848675433581
0.452566243422918 0.900620728572324
0.457859415860613 0.899702823179792
0.463152588298308 0.899247568361167
0.468445760736003 0.898043005556898
0.473518384322127 0.897093057959768
0.478622514887047 0.896859133309718
0.483726645451968 0.895950046685341
0.488893789974479 0.894557823129252
0.493714357730237 0.893233768454654
0.499007530167932 0.892130907452262
0.503513028135732 0.891249790864982
0.508144554018715 0.889771598808342
0.512965121774473 0.888555367570813
0.518037745360597 0.887701112190908
0.523110368946722 0.886865017894343
0.52815148555405 0.885853194525181
0.532909039352217 0.884947417987757
0.537603579192791 0.88391007045172
0.541762500393837 0.882972168018897
0.546362519298024 0.881999898275774
0.55089952424462 0.881255985081397
0.555814612936765 0.880509109059146
0.560540659756136 0.879088842771025
0.564825608872365 0.877870819254689
0.569961246416081 0.876920839594745
0.574750307193043 0.875924325362528
0.579602381927597 0.875208145011656
0.584485963640947 0.874346043267191
0.588644884841993 0.873200598242662
0.593402438640159 0.872105945545471
0.597340810989634 0.870837352441321
0.601562746148272 0.869761297376093
0.605942216200889 0.868418676058882
0.609943602507956 0.86687264911338
0.613818960899839 0.86590515134006
0.617221714609786 0.86478612104357
0.62207378934434 0.863578707956086
0.626295724502977 0.862423532474294
0.629982041022086 0.860851595126362
0.63385739941397 0.859229520799522
0.637890292699833 0.857590647238224
0.641986199943287 0.85631435175457
0.645577995526009 0.854996870436053
0.648917735278364 0.853755596086884
0.652667065755065 0.852784982092133
0.656258861337786 0.851588372378266
0.659598601090141 0.850635894518711
0.662906833863701 0.849243188698285
0.665773968934119 0.848055544407433
0.669082201707678 0.846629191085596
0.672579476354012 0.845526201132808
0.675856202148776 0.843763521220942
0.678786351176786 0.842451022562859
0.681874035098774 0.840629248397747
0.684583635275213 0.838918918918919
0.687104193578878 0.837127173620974
0.689971328649296 0.836031152172253
0.692901477677305 0.834452665528363
0.695705598790132 0.832993813188471
0.69797410126343 0.831693948040246
0.700305617694319 0.830450214832804
0.702920696934371 0.829244721974428
0.704874129619711 0.828224492818007
0.707363180944579 0.826620029455081
0.709789218311856 0.825171239148749
0.712341283594316 0.823883098899497
0.714546772110022 0.822328583342398
0.716500204795362 0.820708073189216
0.718642679353477 0.819700999065622
0.720690632975204 0.818536410806942
0.722486530766565 0.817125752770552
0.72425092157913 0.815807218653512
0.726046819370491 0.814361946496095
0.727716689246668 0.812902544609862
0.729701628910804 0.811577951431475
0.731466019723369 0.809992324331868
0.732694791896405 0.808363459399333
0.734490689687766 0.807034549608807
0.736160559563943 0.805717438532363
0.737452345694571 0.804053589831673
0.739216736507136 0.80288823489152
0.740792085446927 0.801417956234236
0.742178392513942 0.79959266802444
0.743911276347711 0.798181265001183
0.745203062478339 0.796363636363636
0.746872932354517 0.794856318948463
0.74797567661237 0.793316624895572
0.749361983679385 0.792087121590568
0.750590755852421 0.790516325988851
0.752008569898233 0.789103051542302
0.753205835092473 0.787417654808959
0.754844197989855 0.786281588447653
0.756135984120483 0.784819647470486
0.75758530514509 0.78281677301732
0.758940105233309 0.781215541285594
0.759979835533571 0.779227911484413
0.761271621664199 0.777563236145974
0.762374365922052 0.775818397511943
0.763823686946659 0.774091576729038
0.765209994013674 0.772339884246009
0.76681684993226 0.770653240872677
0.767825073253726 0.768793968263983
0.768896310532783 0.767131899911983
0.76996754781184 0.765337759544017
0.771070292069693 0.763469037591639
0.772015501433568 0.761506666252292
0.773023724755033 0.759950441381447
0.774094962034091 0.758068497377353
0.775292227228331 0.755859315005376
0.776647027316551 0.753753478274165
0.778190869277545 0.751780605101357
0.779262106556602 0.749893881511127
0.78033334383566 0.747795893719807
0.781562116008696 0.745394993839959
0.782664860266549 0.742519802720072
0.783925139418381 0.739911380735718
0.784901855761051 0.737761720022507
0.786225148870475 0.735303650882518
0.786981316361574 0.732406755805771
0.788147074577019 0.729917422893992
0.789218311856076 0.727132863072948
0.790352563092725 0.724769581924822
0.791423800371782 0.721748125161624
0.792211474841677 0.718502643234748
0.793188191184347 0.715178546064032
0.794007372633038 0.711571041337249
0.794763540124138 0.707891339731717
0.795834777403195 0.704535311837554
0.796906014682252 0.700598304803058
0.797788210088535 0.69720248912385
0.798512870600838 0.693083928131922
0.79917451715555 0.688817075820117
0.799678628816283 0.68471457861228
0.800466303286178 0.680359916447967
0.801222470777277 0.675952260705457
0.802073159204764 0.671033555631705
0.803112889505025 0.665709062418386
0.804121112826491 0.660678229355423
0.804845773338795 0.655521055197721
0.805790982702669 0.649391869588401
0.806767699045339 0.643253699098149
0.807618387472825 0.636544239986094
0.808500582879108 0.62991874708496
0.809193736412615 0.622980643283365
0.810296480670469 0.615601886205328
0.811021141182772 0.606698406712548
0.811525252843505 0.59842940452127
0.812123885440625 0.588640982895248
0.81269101105895 0.578795018512285
0.813163615740887 0.568430094264822
0.813478685528845 0.556767946865633
0.814108825104761 0.545356690586745
0.814675950723085 0.533079064014019
0.815085541447431 0.519843263337687
0.815495132171776 0.505912706944743
0.816156778726488 0.491303935514462
0.816629383408425 0.474246610433096
0.817070481111566 0.457041645371072
0.817480071835912 0.438573360378634
0.817984183496644 0.419323577866072
0.818551309114969 0.39860687052181
0.819118434733293 0.377362324730746
0.819843095245597 0.354219983664579
0.820378713885126 0.329507346148492
0.820914332524654 0.304103737248769
0.821260909291408 0.277188766123972
0.821765020952141 0.250352751461399
0.822143104697691 0.222831377773223
0.822584202400832 0.195029394847124
0.823056807082769 0.167519558804668
0.823308862913135 0.141267738883633
0.823686946658685 0.117932316242478
0.82409653738303 0.0996426639441062
0.824191058319418 0.0874602134431754
0.824222565298214 0.0815334268349696
0.824222565298214 0.0799550100249401
0.824222565298214 0.0799525663673539
0.824222565298214 0.0799525663673539
0.824222565298214 0.0799525663673539
};
%\addlegendentry{woos}
\addplot [thick, mediumpurple148103189]
table {%
3.15069787958033e-05 1
3.15069787958033e-05 1
3.15069787958033e-05 1
6.30139575916065e-05 1
9.45209363874098e-05 1
9.45209363874098e-05 1
0.000157534893979016 1
0.000220548851570623 1
0.000283562809162229 1
0.000283562809162229 1
0.000409590724345442 1
0.000441097703141246 1
0.000567125618324459 1
0.000693153533507672 1
0.000724660512303475 1
0.000787674469895082 1
0.000945209363874098 1
0.000976716342669901 1
0.0010082233214657 1
0.00107123727905731 1
0.00119726519424052 0.974358974358974
0.00135480008821954 0.977272727272727
0.00151233498219856 0.979591836734694
0.00173288383376918 0.964912280701754
0.0018904187277482 0.967741935483871
0.00207946060052302 0.970588235294118
0.00226850247329784 0.972972972972973
0.00252055830366426 0.975609756097561
0.00299316298560131 0.979381443298969
0.00327672579476354 0.981132075471698
0.00365480954031318 0.983050847457627
0.00406440026465862 0.984732824427481
0.00437947005261665 0.985815602836879
0.00463152588298308 0.986577181208054
0.00494659567094111 0.987421383647799
0.00538769337408236 0.988439306358382
0.0057972840984278 0.989247311827957
0.00633290273795646 0.990147783251232
0.00699454929266833 0.991071428571429
0.00749866095340118 0.991666666666667
0.00803427959292983 0.992217898832685
0.00850688427486688 0.989010989010989
0.00888496802041652 0.989473684210526
0.00948360061753678 0.990131578947368
0.0102712750874319 0.990881458966565
0.0110904565361228 0.98876404494382
0.0119726519424052 0.987012987012987
0.0127288194335045 0.985365853658537
0.0134849869246038 0.983908045977012
0.0140521125429283 0.984547461368653
0.0148397870128233 0.985355648535565
0.0158165033554932 0.98046875
0.016982261570938 0.978221415607985
0.0179274709348121 0.972649572649573
0.0189356942562778 0.974068071312804
0.0200699454929267 0.975497702909648
0.0213617316235546 0.975539568345324
0.0228425596269574 0.974462365591398
0.0242603736727685 0.972222222222222
0.0258357226125587 0.973871733966746
0.0274740855099405 0.974301675977654
0.0290809414285264 0.974656810982049
0.0305617694319292 0.972918756268806
0.0321371183717193 0.970504281636537
0.0338384952266927 0.971945701357466
0.0352248022937081 0.971329278887924
0.0371467280002521 0.9719703215169
0.038911118812817 0.971675845790716
0.0411166073285233 0.970982142857143
0.0426919562683134 0.972022955523673
0.0452440215507735 0.973559322033898
0.0475755379816629 0.973565441650548
0.0499385613913482 0.974784747847478
0.051891994076688 0.974556213017752
0.0539399476984152 0.9749430523918
0.0559563943413466 0.975824175824176
0.0577837991115032 0.974495217853347
0.0599892876272094 0.974411463664278
0.0622577901005073 0.973399014778325
0.0649988972557421 0.97311320754717
0.0676769904533854 0.972826086956522
0.0696304231387252 0.972711267605634
0.0716153628028608 0.971367521367521
0.0740414001701377 0.970673275505989
0.076719493367781 0.969733174034249
0.078956488862283 0.969439071566731
0.0819811588266801 0.967645965042767
0.084407196193957 0.967497291440953
0.0868962475188254 0.966024518388792
0.0897003686316519 0.964430894308943
0.0924729827656826 0.965460526315789
0.0950880620057343 0.964833759590793
0.0975456063518069 0.963585434173669
0.100318220485838 0.963097398669087
0.103248369513847 0.963540135254337
0.106871672075365 0.964184195565662
0.1096127792306 0.963445029077818
0.111849774725102 0.962320412035782
0.115063486562274 0.962065331928346
0.11824569142065 0.960829493087558
0.121049812533476 0.960980490245123
0.124358045307036 0.959173754556501
0.128107375783736 0.959867799811143
0.131573143451274 0.959558823529412
0.134723841330855 0.958959407939
0.137401934528498 0.958040421792619
0.140647153344466 0.956708101157308
0.144585525693941 0.956440183409754
0.147893758467501 0.95620289264616
0.151517061029018 0.955683624801272
0.155140363590535 0.95500387897595
0.159078735940011 0.954081632653061
0.162607517565141 0.953974121996303
0.166041778253883 0.953846153846154
0.169948643624563 0.953003533568905
0.173067834525347 0.952984038861901
0.176565109171682 0.952737164229854
0.180755537351523 0.952831755522338
0.183969249188695 0.952683961494534
0.187750086644192 0.951916932907348
0.191278868269322 0.95126919460984
0.195595324364347 0.950252563906322
0.199376161819843 0.950292836762277
0.202841929487381 0.949277499262754
0.206213176218532 0.948825746593215
0.210340590440783 0.948160772617526
0.214404990705441 0.947112038970077
0.2184693909701 0.945717403164212
0.222470777277167 0.94524765729585
0.22650367056303 0.944181770422905
0.230977661552034 0.942893890675241
0.234979047859101 0.942380591357089
0.239200983017738 0.941818632923955
0.24339141119758 0.941613846903949
0.24767636031381 0.940761129727142
0.251394183811714 0.940365350618739
0.255080500330823 0.939756239117818
0.259491477362236 0.939003534374644
0.263335328775324 0.937521031968592
0.267431236018778 0.937072201368956
0.271810706071395 0.936190992946283
0.27634771101799 0.934676044330776
0.280317590346262 0.933676146500157
0.283751851035004 0.932394657832074
0.287753237342071 0.932129005919575
0.292510791140238 0.931286989667971
0.296102586722959 0.930218746906859
0.300986168436309 0.929460984627359
0.305239610573742 0.928770012462851
0.309524559689971 0.928368928368928
0.313431425060651 0.927206636219592
0.318188978858817 0.926004034476435
0.322757490784209 0.925551138417058
0.327294495730804 0.924610591900311
0.33145341693185 0.924022837066315
0.336463026560383 0.923309700847311
0.341283594316141 0.922500425821836
0.345789092283941 0.921649311387303
0.350924729827657 0.921562138010922
0.35517817196509 0.920320026124582
0.359872711805665 0.919719784201627
0.364661772582627 0.918717256707414
0.369954945020322 0.9179892111641
0.37515359652163 0.917263693089901
0.379753615425817 0.916438564476886
0.384448155266391 0.915447520444144
0.388670090425029 0.914658560094906
0.394026276820316 0.91371374296778
0.398405746872932 0.91326014733497
0.402879737861936 0.913096258211939
0.407416742808532 0.912111165973055
0.41185922681874 0.911385344767482
0.417688017895964 0.910508241758242
0.422508585651722 0.909214184012475
0.426982576640726 0.908798283261803
0.432307256057217 0.908014029514923
0.437883991304074 0.906884176182708
0.443145656762973 0.905666452028332
0.447493619836794 0.904361668258516
0.452440215507735 0.903371917463513
0.457292290242289 0.902219183191397
0.462396420807209 0.901861979966816
0.467280002520558 0.901032806804374
0.472762216831028 0.899850074962519
0.478212924162702 0.899010839305811
0.482844450045685 0.89861616043157
0.487696524780239 0.897801751638536
0.492958190239138 0.896875895672112
0.497274646334163 0.896455753720323
0.502599325750654 0.895626298354949
0.50697879580327 0.894938820912125
0.51186237751662 0.893865199449794
0.517061029017927 0.892872687704026
0.52244872239201 0.892368959207836
0.527111755253789 0.891410912190963
0.53265698352185 0.890867892712231
0.537509058256404 0.889468196037539
0.542046063202999 0.888315175298188
0.547244714704307 0.887713380353675
0.552096789438861 0.886971046770601
0.557452975834147 0.885890246344883
0.561926966823151 0.884979903736416
0.565739311257443 0.883748400433114
0.570244809225243 0.882748866019607
0.574750307193043 0.881980370352463
0.579633888906393 0.881040180068004
0.585053089259271 0.88017253637958
0.590157219824191 0.87918329030744
0.594473675919216 0.878030620317372
0.599451778568953 0.877380677887941
0.603925769557957 0.876291487610862
0.607990169822616 0.874592095721537
0.612243611960049 0.873544616767813
0.615835407542771 0.87251138291224
0.620214877595387 0.871094787149305
0.624279277860046 0.870180061484409
0.628690254891458 0.869455337690632
0.632093008601405 0.868296905431725
0.636976590314755 0.867049791997255
0.640379344024701 0.865482881962187
0.644223195437789 0.864237710807726
0.647846497999307 0.863332913465172
0.651753363369986 0.862132199716596
0.65562872176187 0.86076525336091
0.658968461514225 0.859179230168837
0.662339708245376 0.857655746399576
0.665963010806894 0.856234302843717
0.668924666813699 0.854778967710766
0.672547969375217 0.853430353430353
0.676297299851917 0.852394567548249
0.679416490752702 0.851053753255979
0.682063076971549 0.848907885965256
0.685686379533067 0.847732938610159
0.688553514603485 0.846627668229187
0.691767226440657 0.845241761626116
0.694571347553483 0.843989280245023
0.697217933772331 0.842720591035454
0.699738492075995 0.841632560254661
0.702668641104005 0.840379832692743
0.705409748259239 0.839136464150519
0.7079618135417 0.83768267223382
0.710482371845364 0.83636228766412
0.71306594410662 0.835098335854766
0.715807051261855 0.834030837004405
0.717697469989603 0.832565789473684
0.71974542361133 0.831083785062029
0.722328995872586 0.829960540129602
0.724439963451905 0.828815514382525
0.726992028734365 0.827499641371396
0.729575600995621 0.826321236127467
0.731749582532531 0.824927186190239
0.733734522196667 0.823858209219231
0.73505781530609 0.822550505940838
0.73641261539431 0.821575450806707
0.738240020164466 0.820097301459522
0.739909890040644 0.818600111544897
0.741453732001638 0.817203180886898
0.742840039068654 0.815954317355944
0.744257853114465 0.814214807665793
0.746242792778601 0.81307929969104
0.747471564951637 0.811604118914851
0.749582532530956 0.810292564967133
0.750937332619175 0.808782110013913
0.752544188537761 0.807062003716844
0.753772960710797 0.805793196362412
0.755190774756609 0.80446383621413
0.756388039950849 0.802909698996656
0.757774347017865 0.801379448220712
0.758877091275718 0.800225921126948
0.760231891363937 0.798418318387876
0.760988058855036 0.796786857124006
0.762059296134094 0.795075770027284
0.763540124137497 0.793386806351285
0.764674375374145 0.791352831849751
0.765745612653203 0.789911596463859
0.766848356911056 0.788537549407115
0.767856580232521 0.786846608336293
0.769085352405558 0.785240944476613
0.770282617599798 0.783715338996634
0.771479882794039 0.782025486250838
0.77229906424273 0.78041325734662
0.772992217776237 0.778362944162437
0.774126469012886 0.776745068285281
0.775040171397965 0.775064591341609
0.775701817952677 0.773168357252771
0.776457985443776 0.771523386137374
0.777497715744037 0.769737047319006
0.778505939065503 0.768004227146987
0.779734711238539 0.765765208243084
0.780585399666026 0.76381181403379
0.781373074135921 0.761811144559808
0.78212924162702 0.759585080015911
0.783042944012099 0.757482474855227
0.783799111503198 0.755841156989639
0.785027883676234 0.753363771051915
0.786445697722045 0.751362090244123
0.787233372191941 0.749317738791423
0.78821008853461 0.747155272825016
0.788934749046914 0.744595438460852
0.789785437474401 0.7420223787816
0.790636125901887 0.739821339072496
0.791455307350578 0.737154092202952
0.792242981820473 0.734439349242048
0.792778600460002 0.731964161042588
0.793566274929897 0.729339201945908
0.7942909354422 0.726199049402276
0.795078609912096 0.723418283977869
0.79624436812754 0.720615911035073
0.797095056555027 0.717030864722388
0.798040265918901 0.714217234378525
0.799143010176754 0.710874439461883
0.799615614858691 0.707468012153988
0.800182740477016 0.703790943856343
0.801001921925707 0.699972466960352
0.80172658243801 0.69621603874251
0.80232521503513 0.692397629017347
0.803144396483821 0.688592344471758
0.80390056397492 0.684029918768934
0.804814266359999 0.680175742244708
0.805412898957119 0.675162431989858
0.805948517596648 0.669896556239361
0.806641671130155 0.664797070966737
0.807145782790888 0.660019580563714
0.807964964239579 0.654567731066697
0.808563596836699 0.648661628289058
0.809036201518636 0.642447897120268
0.809792369009736 0.636062165907741
0.81035949462806 0.629327852406469
0.810863606288793 0.623011934445278
0.811462238885913 0.615353371242892
0.811777308673871 0.607178206155441
0.812659504080154 0.599112700919818
0.813321150634866 0.590695865083179
0.813730741359211 0.581833337088017
0.81448690885031 0.571899473474625
0.815085541447431 0.561317479604235
0.815904722896121 0.54976222826087
0.816566369450833 0.537251243781095
0.81703897413277 0.524026997534656
0.817669113708686 0.510032820391879
0.81801569047544 0.494618125011907
0.818645830051356 0.478085670125856
0.819307476606068 0.461039306419871
0.81996912316078 0.443159758880223
0.8205677557579 0.424058877165559
0.821071867418633 0.402744722282323
0.821607486058162 0.380964207450694
0.822174611676486 0.357465753424658
0.82289927218879 0.333678279866621
0.823434890828318 0.307474205578889
0.823939002489051 0.28056303575835
0.824600649043763 0.253109224192956
0.824978732789313 0.224965847874836
0.825608872365229 0.196957397552689
0.826144491004758 0.168448304660097
0.826869151517061 0.140933109936848
0.827215728283815 0.116254355940684
0.827562305050569 0.0964930971396663
0.827719839944548 0.0837477525725871
0.827782853902139 0.0800218077929356
0.827782853902139 0.0799862391884775
0.827782853902139 0.0799862391884775
0.827782853902139 0.0799862391884775
};
%\addlegendentry{full}

\coordinate (spypoint) at (0.72,0.8);% The point to be magnified 
\coordinate (magnifyglass) at (0.35,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 


\end{tikzpicture}



==> table/ablation/pr_curve/loss_inf_label.tex <==
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{tikzpicture}[font=\sffamily\scriptsize]
\node[draw=white,outer sep=0.5pt,inner sep=0pt] at (0,0) 
{
    \renewcommand{\arraystretch}{1.25} 
    \setlength{\tabcolsep}{0.5pt} % 设置列间距为 x pt
     \begin{tabular}{llll}
     \ref{prcurve_loss_wofsos} &without field and offset loss&
     \ref{prcurve_loss_wofs}&without field loss \\
     \ref{prcurve_loss_woos} & without offset loss& 
      \ref{prcurve_loss_full} & \mymethod \\
    \end{tabular}
    };
\end{tikzpicture}

==> table/pr_curve/v2v4real_0ms_iou0.5.tex <==
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}%更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}%明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}%温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}%鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}%深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}%鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}%明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}%柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}%明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}%明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}%明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}%鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}%鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}%明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}%明亮的蓝绿色

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Sync)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Sync)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [line width =0.7pt, mycolor14]
table {%
3.17188441653186e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000634376883306372 1
0.00196656833824975 1
0.0049481396897897 1
0.00856408792463603 1
0.0128144130427887 1
0.0165572366542963 1
0.019316776096679 1
0.0216322517207473 1
0.0226155358898722 1
0.023598820058997 1
0.02439179116313 1
0.0255019507089162 1
0.0275636755796619 1
0.0306404034636978 1
0.0332730675294192 1
0.035239635867669 1
0.0363180765692898 1
0.0368890157642656 1
0.0375551114917372 1
0.0384432391283662 1
0.0388555841025153 1
0.039521679829987 1
0.0399657436483015 1
0.0408538712849304 1
0.0416468423890633 1
0.0420909062073778 1
0.0429155961556761 1
0.0442160687664541 1
0.0455165413772322 1
0.0471659212738288 1
0.0491007707679132 1
0.0508453071970057 1
0.0534145335743966 1
0.0553176642243157 1
0.0578551717575412 1
0.060329241602436 1
0.0630253433564881 1
0.0651822247597298 1
0.067497700383798 1
0.0695594252545437 1
0.0713673993719669 1
0.0733022488660513 1
0.0750467852951438 1
0.0770133536333936 1
0.0788530465949821 1
0.0802486757382561 1
0.0820566498556793 1
0.0834522789989533 1
0.0844990008564088 0.999249812453113
0.0859263488438481 0.99926226484692
0.087702604117106 0.999277195518612
0.0893202651695372 0.999290276792051
0.0909062073778032 0.999302649930265
0.0924604307419038 0.998629667694416
0.0939512164176737 0.998651382333109
0.0955054397817744 0.998342175066313
0.0972499762108669 0.998371865841745
0.0987724807308022 0.998396922090414
0.100834205601548 0.998429648241206
0.102356710121483 0.99845297029703
0.103879214641418 0.998475609756098
0.106353284486313 0.99821375409348
0.10949345005868 0.998264893001735
0.112030957591905 0.998304126625212
0.114568465125131 0.998341625207297
0.116535033463381 0.998369565217391
0.118850509087449 0.998135322322856
0.121673486218162 0.997918834547347
0.124845370634694 0.997465788139889
0.128048973895391 0.997282608695652
0.13090366987027 0.996859903381643
0.133853522377645 0.996693434104865
0.13693025026168 0.996307408262174
0.139880102769055 0.996159927716286
0.142861674120595 0.996019460415745
0.147016842706252 0.995703544575725
0.15082310400609 0.995603015075377
0.155263742189235 0.995525727069351
0.159387191930726 0.995246583481878
0.164208456243854 0.995002882952143
0.168553937894503 0.994944766897585
0.173311764519301 0.995082862866509
0.178164747676595 0.994863620262132
0.182700542392235 0.994646865826282
0.18714118057538 0.994437889769088
0.192121039109335 0.994091580502216
0.197069178799125 0.993920972644377
0.201382941605608 0.993739239317577
0.205538110191265 0.992647058823529
0.20956640340026 0.992787377911345
0.213404383544264 0.992330383480826
0.21755955212992 0.992332175925926
0.220953468455609 0.992166358068651
0.224157071716307 0.991998877035373
0.226884892314524 0.991544219573052
0.230278808640213 0.991261605679956
0.233228661147588 0.990703314470493
0.236654296317442 0.990442054958184
0.239984774954801 0.990054959434703
0.243029783994671 0.98966675277706
0.246740888762013 0.989317054559329
0.250134805087703 0.989212242849975
0.253560440257557 0.988744588744589
0.257398420401561 0.988910553253717
0.261680464363879 0.988971469671542
0.266184540235354 0.988689915174364
0.270688616106829 0.988646895273401
0.274780347004155 0.988137333181248
0.279918799758937 0.987799417953884
0.284264281409585 0.987330615842239
0.28971992260602 0.987139306170972
0.294636343451645 0.987141339001063
0.299362451232277 0.986928788037227
0.304532622831224 0.986336552290939
0.310178577092651 0.985686926721097
0.31506327909411 0.985514435955948
0.319472198433089 0.985036674816626
0.323881117772068 0.98485725308642
0.329083008215181 0.984532169292086
0.333904272528309 0.983739837398374
0.339233038348083 0.983629173181275
0.344530085323691 0.982897475341598
0.350176039585118 0.98220640569395
0.354616677768262 0.981993851559069
0.360040600120532 0.981920415224913
0.365464522472801 0.981849169152109
0.370951882513401 0.981700663141106
0.376883306372316 0.981740064446831
0.382465822945412 0.981602084011723
0.387667713388524 0.98121387283237
0.393630856091604 0.980950122519959
0.399118216132204 0.980595386533666
0.404288387731151 0.980310721427473
0.409617153550925 0.979817905918058
0.415358264344847 0.979651380264831
0.420591873632125 0.979320531757755
0.42557173216608 0.978700124006127
0.43051987185587 0.978375261298926
0.435848637675643 0.977659196015653
0.440257557014622 0.976983177306961
0.445332572081073 0.976423951596078
0.449931804485045 0.975987340030274
0.454784787642338 0.97490990684708
0.459510895422971 0.974571140262361
0.464078408982777 0.973841853035144
0.468772797919244 0.973134918021992
0.473689218764868 0.972328927664561
0.478732514987154 0.971485581874356
0.482855964728645 0.970606988013262
0.487423478288451 0.969893966170159
0.491198020744124 0.969450356829848
0.495860690836426 0.968407359226909
0.500111015954579 0.967656806186326
0.505059155644368 0.967081688430003
0.510261046087481 0.966186186186186
0.514765121958956 0.965379810838142
0.5192057601421 0.964641404914845
0.523836711390237 0.964098073555166
0.527738129222571 0.962958675772659
0.532844863133187 0.961921667430142
0.538141910108796 0.961300923565074
0.543312081707743 0.96019956275576
0.547657563358391 0.959595398210415
0.552573984204016 0.958725441637775
0.557363529672979 0.957810966968277
0.562121356297776 0.956963118958907
0.56649855679259 0.956409981792867
0.571414977638215 0.95560152768937
0.576299679639674 0.955207402344777
0.580835474355314 0.954197279974988
0.58581533288927 0.9534355479841
0.590636597202398 0.95291950258431
0.595394423827196 0.952600862725197
0.600406001205316 0.951588578322944
0.605195546674279 0.950862154888867
0.610111967519904 0.950251951388203
0.614520886858883 0.949566240258785
0.619469026548673 0.949164074650078
0.62321185016018 0.948537221203051
0.628064833317474 0.947642976788705
0.632442033812288 0.946411619517752
0.636787515462937 0.945598417408506
0.641735655152726 0.944581913254587
0.645859104894218 0.943427697725061
0.649982554635709 0.942637655825935
0.653249595584737 0.941787086153283
0.657277888793732 0.940925396176724
0.661274463158563 0.940157835400225
0.665080724458401 0.938963772334423
0.669679956862372 0.938438972353098
0.673105592032226 0.937571794645224
0.676658102578742 0.936314957865168
0.680781552320233 0.93484036761183
0.684365781710914 0.933541017653167
0.688108605322422 0.932153138830404
0.69143908395978 0.931581196581197
0.695467377168776 0.930250318201103
0.699273638468614 0.929348284293061
0.70282614901513 0.928083769633508
0.705934595743331 0.926908500270709
0.709550543978177 0.925221275539747
0.712912741459701 0.923759812584768
0.716560408538713 0.922797271353294
0.719986043708567 0.921861674044592
0.723665429631744 0.920776495278069
0.726900751736607 0.919807344972908
0.7301995115298 0.91881859908202
0.733212801725505 0.918066642837285
0.736004060012053 0.916755560823357
0.739175944428585 0.9155698738852
0.74266501728677 0.914359354863904
0.746344403209947 0.912864680322781
0.74916738034066 0.911754487550666
0.753005360484664 0.910590311073607
0.75662130871951 0.90934736200061
0.760046943889365 0.907651515151515
0.763726329812542 0.9065853383034
0.766771338852412 0.905325443786982
0.770006660957275 0.903561990546023
0.773051669997145 0.902299063344563
0.776160116725347 0.901289134438306
0.779205125765217 0.90005129332454
0.782154978272592 0.89852062381577
0.785548894598281 0.897091317419495
0.788720779014813 0.895587970466415
0.791702350366353 0.893982808022923
0.79443017096457 0.892428291466239
0.797157991562787 0.890574060949681
0.799600342563517 0.889363203386841
0.802233006629238 0.887843577772317
0.804770514162464 0.88617233069051
0.807244584007359 0.884694267737338
0.810384749579725 0.882948576168095
0.812605068671298 0.88116530233198
0.815269451581184 0.879637234770705
0.81733117645193 0.87822500937255
0.819614933231833 0.876675148430874
0.821486345037587 0.87467071935157
0.823928696038316 0.873465819294529
0.825990420909062 0.872044739133347
0.82830589653313 0.870756918972991
0.8297966822089 0.869540650136276
0.831953563612142 0.868164967562558
0.83420560154788 0.866385558044538
0.836267326418625 0.864539611752361
0.837821549782726 0.862526123301985
0.839439210835157 0.860846371531731
0.840771402290101 0.859054964998704
0.842293906810036 0.857248926622978
0.843308909823326 0.854914949033731
0.84524375931741 0.852981658717711
0.846766263837346 0.851058403468503
0.848193611824785 0.849271127767015
0.849969867098043 0.847389558232932
0.851397215085482 0.845603755158618
0.853046594982079 0.843945147017291
0.854632537190345 0.84239487259653
0.855742696736131 0.840022418034063
0.857201763567736 0.838400446733263
0.858280204269356 0.836522706897085
0.859295207282647 0.834570715627984
0.860817711802582 0.832637908817574
0.861927871348368 0.830475841202897
0.863323500491642 0.82855403348554
0.864941161544073 0.826433507091769
0.865861008024868 0.823692706918922
0.86706632410315 0.821295517365701
0.868017889428109 0.81907156325761
0.869286643194722 0.816359357779035
0.870428521584673 0.814254346923031
0.871475243442129 0.811693107625041
0.872585402987915 0.80923665244889
0.87356868715704 0.806542302398454
0.874710565546991 0.803619302949062
0.875313223586133 0.800789298047068
0.876455101976084 0.798289709366152
0.877501823833539 0.794948421022384
0.87851682684683 0.792202963217207
0.879309797950963 0.788856638779808
0.880293082120088 0.786092621441722
0.881212928600882 0.783209291835814
0.882164493925841 0.780008974646623
0.883084340406636 0.776661924289341
0.883972468043264 0.773150973755757
0.88501918990072 0.769285911221395
0.886256224823167 0.765737619556579
0.886922320550639 0.762405933035227
0.887651853966441 0.758750643928097
0.888444825070574 0.755027225187342
0.889174358486377 0.751192454043625
0.890189361499667 0.747164687716309
0.891172645668792 0.742946293994764
0.891902179084594 0.738729508196721
0.892758587877058 0.734518124168167
0.893329527072034 0.729920953738499
0.894059060487836 0.725160792384873
0.894693437371142 0.720577340656533
0.895549846163606 0.715999289934826
0.896184223046912 0.710667303871016
0.896913756462715 0.70510934344064
0.897611571034352 0.699639042721519
0.898309385605988 0.694312331453788
0.898816887112634 0.688626974483597
0.899482982840105 0.68227312097007
0.900022203190916 0.676190930105093
0.900624861230057 0.669306743983217
0.901037206204206 0.6619672360357
0.901766739620008 0.653908963359937
0.902337678814984 0.646383858580809
0.90290861800996 0.63802223417608
0.903574713737431 0.62950522617285
0.904082215244077 0.620007830853563
0.904684873283218 0.610279014036289
0.905128937101532 0.600265045541555
0.905319250166524 0.590357209340807
0.905921908205665 0.5797775161382
0.906365972023979 0.568973756521047
0.906683160465633 0.558562607472253
0.907158943128112 0.547557053147496
0.907507850413931 0.535515750463249
0.907888476543915 0.523377644498894
0.90845941573889 0.510270982914358
0.908808323024709 0.497992526288346
0.909284105687189 0.484256224872462
0.909759888349669 0.470004096681688
0.910172233323818 0.454703915571965
0.910584578297967 0.437768763914728
0.910870047895455 0.420361560418649
0.911060360960447 0.401922646367402
0.911314111713769 0.383248629396935
0.911567862467092 0.363591508312037
0.911821613220414 0.343120755302515
0.912075363973737 0.321073258968948
0.912202239350398 0.298295837611891
0.912265677038729 0.275615225390984
0.912424271259555 0.253248582596753
0.912614584324547 0.232296401553379
0.912709740857043 0.211214363310726
0.912741459701208 0.192889317889318
0.912804897389539 0.182345822165618
0.912804897389539 0.173119495644641
0.912804897389539 0.167249776248649
0.912804897389539 0.167113805558459
0.912804897389539 0.167113805558459
0.912804897389539 0.167113805558459
};
\label{prcurve_ermvp}
\addplot [line width =0.7pt, mycolor5]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
0.000126650413196973 1
0.000158313016496216 1
0.000316626032992433 1
0.000379951239590919 1
0.000474939049488649 1
0.000633252065984865 1
0.000696577272583352 1
0.000854890289079568 1
0.00123484152867049 1
0.00170978057815914 1
0.00326124813982206 1
0.00522432954437514 1
0.0077573378083146 1
0.0100053826425609 1
0.0121267770636102 1
0.0139948706582655 1
0.0164645537156065 1
0.0197574644587278 1
0.0240319159041256 1
0.0278314283000348 1
0.0310926764398569 1
0.0342905993730805 1
0.0368869328436184 1
0.0397998923471488 1
0.0421429249912928 1
0.0442326568090428 1
0.045689136560808 1
0.046987303296077 0.999326599326599
0.0478738561884558 0.999339061467284
0.0490137099072286 0.999354422207876
0.0499319254029066 0.99936628643853
0.0510717791216794 0.999380421313507
0.0525282588734446 0.999397590361446
0.0536364499889181 0.999410029498525
0.0547446411043916 0.999421965317919
0.0557895070132666 0.999432785025525
0.0570876737485356 0.999445676274945
0.0585124908970015 0.999459167117361
0.0596206820124751 0.99893899204244
0.061045499160941 0.998963730569948
0.0624386537061077 0.998986828774063
0.0640534464743691 0.999012345679012
0.0657632270525283 0.999037999037999
0.0673146946141912 0.99906015037594
0.0695627394484375 0.998636363636364
0.0717474590760852 0.998237885462555
0.0739955039103315 0.998291328492097
0.076528512174271 0.998347790169351
0.0803280245701802 0.998425816607635
0.0835259475034037 0.997730711043873
0.0882120127916917 0.99713672154617
0.0922015008073964 0.997260273972603
0.0965392774593927 0.997383055282957
0.100623753284995 0.997176027612174
0.105341481176582 0.997302158273381
0.110534148117658 0.997428571428571
0.115251876009245 0.997260273972603
0.120222904727227 0.997373259784607
0.126333787163981 0.997250687328168
0.131146502865466 0.997351312304358
0.13599088117025 0.997445424988388
0.140645283855239 0.996858168761221
0.145078048317133 0.996520226185298
0.149542475382326 0.99662376028698
0.154260203273913 0.996522806299857
0.158629642529209 0.996618261388502
0.163347370420796 0.996523082866525
0.167938447899186 0.996617812852311
0.172339549757781 0.996521420725009
0.176075736947092 0.996237907560014
0.180508501408986 0.995981830887491
0.183864737358706 0.995542602434425
0.186872684672134 0.995446112329229
0.189500680745971 0.995508982035928
0.192540290662698 0.99476525437592
0.19583320140582 0.994532883100177
0.198872811322547 0.993986390251622
0.202070734255771 0.993771410775459
0.205585283221987 0.99311716121138
0.208656555742013 0.992768906297077
0.212329417724725 0.992452271718218
0.216002279707438 0.992002326595899
0.220466706772631 0.991880341880342
0.224994459044423 0.991212163481657
0.230060475572302 0.990998363338789
0.235791406769465 0.990292553191489
0.241459012760029 0.99038961038961
0.247189943957192 0.990359000380566
0.252477598708166 0.990189991307587
0.257701928252541 0.989905132571151
0.262229680524333 0.990077704722056
0.267264034448912 0.989566236811254
0.271443498084412 0.989610989264689
0.276097900769401 0.989559691330005
0.279992400975208 0.989039257353764
0.284330177627205 0.988768993613741
0.2886996168825 0.988508239375542
0.293449007377387 0.988375813159859
0.29747015799639 0.987388334209143
0.302156223284678 0.986764553820701
0.306652312953171 0.98635298910276
0.31089510179527 0.986140403736065
0.314789602001077 0.98562506196094
0.319159041256372 0.984567298300449
0.32425672038755 0.984143763213531
0.328562834436247 0.983322278025206
0.332932273691543 0.982526630536348
0.33723838774024 0.981478068558791
0.341259538359244 0.980263756252842
0.345344014184846 0.979524023349798
0.349650128233543 0.978642325416519
0.353639616249248 0.977935382190701
0.357787417281449 0.977001556285665
0.363201722445619 0.976504639482421
0.368362726783396 0.975515680026832
0.373745369344267 0.97497315602544
0.37909634930184 0.973968925404702
0.384162365829719 0.973131215912737
0.389323370167495 0.972707855391187
0.394072760662382 0.971888177416836
0.399075451983662 0.971107173125819
0.404648070164329 0.970755791872389
0.409904062312003 0.970246571235854
0.415001741443181 0.969811320754717
0.419972770161163 0.969236390208257
0.425133774498939 0.968549376036933
0.430769717886205 0.967845201678879
0.436532311686667 0.967169414240617
0.442706519330019 0.966475426833483
0.4477092106513 0.966110959278491
0.453186841022069 0.965659155309675
0.458791121806035 0.964713715046605
0.464933666846088 0.964149704530532
0.470601272836653 0.963503176455335
0.476775480480005 0.962910858166006
0.482949688123357 0.962334384858044
0.489028907956812 0.961885781901974
0.495076465186968 0.961032575291948
0.500775733780832 0.960933228021143
0.507013266630782 0.960760784784304
0.512522559604851 0.959969161428063
0.518031852578919 0.959308120785693
0.524174397618972 0.958765274801645
0.529367064560048 0.958603291095694
0.534939682740715 0.95760358215723
0.539942374061995 0.957065888427433
0.545673305259158 0.95627566307846
0.551372573853022 0.955553116769096
0.557673431909572 0.955151843817787
0.563562676123231 0.954625905068383
0.568818668270905 0.954366765830854
0.574707912484564 0.953509140575751
0.58034385587183 0.952898362360281
0.585663173226103 0.952177494080099
0.59247063293544 0.951441500991509
0.598423202355698 0.950799879263507
0.604154133552861 0.949965149855621
0.609536776113732 0.949494451294698
0.614951081277903 0.949174078780178
0.620397049045373 0.948402710551791
0.625779691606244 0.947640966628308
0.630719057720926 0.946723064493132
0.635943387265301 0.945933217161965
0.640629452553589 0.945290599887871
0.644682265775892 0.944475368772613
0.649558306683976 0.943912763412165
0.653737770319476 0.943345364828437
0.658265522591267 0.942643391521197
0.661780071557483 0.941825883201154
0.665769559573188 0.941268633331841
0.669632397175696 0.940624444049102
0.674286799860685 0.939681419053082
0.6778330114302 0.939112124934199
0.681632523826109 0.938325415159308
0.685463698825317 0.93767325017325
0.689833138080613 0.936914079298185
0.694234239939208 0.936168395884036
0.698445366178007 0.935416843355101
0.702054902954121 0.934780775716695
0.706139378779723 0.934154310128173
0.710413830225121 0.933358292774242
0.713643415761644 0.932172546424583
0.717506253364152 0.931133664790237
0.720894151917171 0.930407421028973
0.724218725263591 0.929418935392117
0.727543298610012 0.928329023917259
0.730836209353133 0.927434908389585
0.734224107906152 0.926633366633367
0.737105404806383 0.925572519083969
0.740461640756103 0.924311292043793
0.744071177532217 0.923342894188833
0.748282303771016 0.92240740017954
0.751733527530634 0.921840419336051
0.75524807649685 0.920929693834215
0.758445999430073 0.919857148342998
0.761137320710509 0.918535783882924
0.764651869676725 0.917588054257381
0.768166418642941 0.916235507383209
0.771427666782763 0.915286073857019
0.775005540955577 0.914105388953206
0.778583415128392 0.912972451176951
0.782066301491309 0.911741906906353
0.785137574011335 0.910616576695678
0.787923883101669 0.909772237048953
0.790646866985404 0.908498872153096
0.793528163885635 0.907156043001412
0.796504448595764 0.906359214555936
0.799195769876199 0.905149537402281
0.802045404173131 0.903549135009809
0.804546749833771 0.90250399573788
0.807396384130703 0.901665429086666
0.809676091568249 0.900390831308757
0.812050786815692 0.899326741005681
0.814362156856537 0.898170135493784
0.816926827723775 0.896989292170769
0.820283063673495 0.895970949334256
0.822784409334135 0.894803897937399
0.825285754994776 0.893585656004662
0.827723775448817 0.892675431108076
0.830003482886363 0.891662981734073
0.832283190323908 0.890718715055403
0.834499572554855 0.889714073523951
0.837064243422094 0.888190828153872
0.839470601272837 0.887226851387076
0.841971946933477 0.885661948376353
0.844599943007314 0.884478928346431
0.847227939081151 0.883481361640308
0.849507646518697 0.882652893377636
0.852008992179337 0.881510843215619
0.854352024823481 0.880129166938483
0.856663394864326 0.878641249634657
0.859069752715068 0.877149877149877
0.861571098375708 0.87585296768379
0.863502517176962 0.874438886751315
0.865750562011209 0.872797497446374
0.86736535477947 0.871365862968382
0.869233448374125 0.86975668483082
0.871196529778678 0.868172782633389
0.872747997340341 0.866247642991829
0.87404616407561 0.864060348065607
0.875027704777887 0.86195496226062
0.876325871513156 0.860522961166558
0.877434062628629 0.858754260923458
0.8786689041573 0.857041383570105
0.879745432669474 0.855475845931217
0.880726973371751 0.85401123698996
0.881676851470728 0.852132933472061
0.882753379982902 0.851011873874424
0.883861571098376 0.84907382060407
0.884906437007251 0.847705420243259
0.885698002089732 0.846128251663642
0.886679542792008 0.84428231179716
0.888009372130577 0.842525835135785
0.889212551055948 0.840611811188602
0.890352404774721 0.839077372959747
0.891270620270399 0.83734420085076
0.892505461799069 0.835422779407842
0.89374030332774 0.833097219762706
0.894531868410221 0.831063391675246
0.895608396922395 0.829404175463289
0.896779913244467 0.827311231196144
0.897349840103853 0.824585394239162
0.898363043409429 0.822644244708611
0.899312921508406 0.820279558713106
0.90042111262388 0.817630315402087
0.901307665516259 0.815154205206036
0.90209923059874 0.812334274228039
0.90336573473071 0.81017151294866
0.904727226672577 0.807631430186546
0.905993730804547 0.804917156600748
0.907038596713422 0.802706792199058
0.908051800018998 0.800351631177964
0.909065003324573 0.797439173425175
0.910236519646645 0.795132070253077
0.911503023778615 0.792577501238919
0.912041288034702 0.789978882703014
0.913022828736979 0.787266572021404
0.913719406009562 0.784483227314739
0.914447645885445 0.781877741079647
0.915207548364627 0.778753670824689
0.9163157394801 0.774998661025119
0.917265617579077 0.771360864818809
0.917930532248361 0.767770127118644
0.918595446917646 0.764137277109068
0.919513662413324 0.76037493781583
0.920178577082608 0.756704681560173
0.921128455181585 0.752762180764354
0.921698382040971 0.748733249311968
0.922426621916854 0.743890917447591
0.923091536586138 0.739048874467654
0.923598138238926 0.733873402435343
0.924199727701612 0.728541120678897
0.92511794319729 0.722627556698736
0.925402906626983 0.716629070223617
0.925687870056676 0.710663846957875
0.926289459519362 0.704430532145437
0.926891048982047 0.697747586700036
0.927460975841434 0.690555896081852
0.927714276667828 0.682697236590708
0.928252540923915 0.674512240014725
0.9288541303866 0.666030967624756
0.929329069436089 0.656901143662854
0.929772345882278 0.647604975299929
0.930215622328468 0.638285391500826
0.930627236171358 0.628625203182479
0.93094386220435 0.61801366263794
0.931323813443941 0.607024929833251
0.931608776873635 0.595257844585163
0.932052053319824 0.582484120545343
0.932495329766013 0.568497249300261
0.932843618402305 0.553516072669886
0.933096919228699 0.53813706334569
0.933508533071589 0.520367820960853
0.933635183484786 0.501147198286851
0.933983472121078 0.480478230417149
0.934490073773866 0.458106975444696
0.934838362410157 0.43478581000486
0.93515498844315 0.409412253950652
0.935344964062945 0.382883583482386
0.935661590095938 0.353789792522178
0.935851565715733 0.322133095014931
0.936104866542127 0.291527796951111
0.93642149257512 0.260949742359003
0.936453155178419 0.231326356625526
0.936548142988316 0.200078464795687
0.936643130798214 0.177686744672161
0.936674793401513 0.167733558618578
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
};
\label{prcurve_defu}
\addplot [line width =0.7pt, mycolor8]
table {%
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000190313064991912 1
0.000285469597487868 1
0.000412344974149142 1
0.000444063818314461 1
0.000539220350810417 1
0.000539220350810417 1
0.000570939194975735 1
0.000729533415802328 1
0.000792971104132965 1
0.000951565324959558 1
0.0010150030132902 1
0.00130047261077806 1
0.00149078567576998 1
0.00161766105243125 1
0.00196656833824975 1
0.00225203793573762 1
0.00263266406572145 1
0.00301329019570527 1
0.00339391632568909 1
0.003584229390681 1
0.00383798014400355 1
0.00421860627398738 1
0.00466267009230184 1
0.00529704697560821 1
0.0056142354172614 1
0.00599486154724522 1
0.00659751958638627 1
0.00748564722301519 1
0.00888127636628921 1
0.010847844704539 1
0.0137025406794176 1
0.0165572366542963 1
0.0196339645383322 1
0.0239477273448156 1
0.0275953944238272 1
0.0307989976845244 1
0.0331779109969233 1
0.0349224474260158 1
0.0365083896342817 1
0.0376502680242332 1
0.0389507406350113 1
0.0399023059599708 1
0.0407904335965997 1
0.042408094649031 1
0.0438354426364703 1
0.0454531036889016 1
0.0476734227804739 1
0.0510356202619976 1
0.0542075046785295 0.999415204678363
0.0574111079392267 0.999447818884594
0.0610904938624037 0.999481058640374
0.0643258159672662 0.999507146377526
0.0669584800329876 0.999053478466635
0.0690836425920639 0.998624484181568
0.0707013036444952 0.998655913978495
0.0724141212294224 0.998687664041995
0.0743806895676722 0.998297147722435
0.0760935071525994 0.998335414065751
0.0779649189583532 0.997969955339017
0.0800266438290989 0.998022151898734
0.0816760237256954 0.998062015503876
0.0837694674406065 0.998110355253212
0.0859580676880135 0.99779086892489
0.0875440098962794 0.997830802603037
0.0902083928061661 0.997544721150474
0.091984648079424 0.997592019263846
0.0943635613918229 0.997652582159624
0.0970279443017096 0.997716894977169
0.0999143591207536 0.997782705099778
0.102293272433153 0.99721706864564
0.104925936498874 0.996986136226643
0.107368287499604 0.996760895170789
0.109207980461192 0.996815286624204
0.111713769150252 0.996322489391796
0.114409870904304 0.995858641634456
0.116883940749199 0.995945945945946
0.119833793256574 0.995782814971007
0.122466457322295 0.99561629706034
0.125067402543851 0.995204442200909
0.127731785453738 0.995304003954523
0.130301011831129 0.99515503875969
0.132711643987693 0.995242626070409
0.135090557300092 0.995093457943925
0.137501189456656 0.994722349701698
0.140165572366543 0.994150731158605
0.143210581406414 0.993836671802773
0.145938402004631 0.993951177360121
0.149078567576998 0.994077834179357
0.152282170837695 0.993378853714049
0.155263742189235 0.993303571428571
0.158911409268246 0.992275698158051
0.162241887905605 0.992240543161979
0.165286896945475 0.992004568817818
0.168998001712818 0.99180938198064
0.172867700700986 0.991810737033667
0.176483648935833 0.991800356506239
0.180543660988994 0.991637630662021
0.184857423795477 0.991493705341953
0.189202905446126 0.991193087404453
0.193611824785105 0.990909090909091
0.197830431059092 0.990157167804413
0.2031274780347 0.990258234111644
0.207980461191994 0.98943715104874
0.213309227011768 0.988534470086726
0.217622989818251 0.988331892826275
0.222856599105529 0.988046688229504
0.228343959146129 0.988059291792479
0.233165223459257 0.987506716818915
0.238525708123196 0.987265327556781
0.244013068163796 0.987421383647799
0.249976210866876 0.987099198396794
0.256161385479113 0.987044732339281
0.261997652805532 0.986622073578595
0.268468297015257 0.986020503261883
0.275160973134139 0.985907489487442
0.281473023123037 0.985343104596935
0.28816569924192 0.985571707528748
0.293938528880008 0.98522219859664
0.301075268817204 0.984749455337691
0.307926539156913 0.984883838896216
0.314270307989977 0.984401390958768
0.320867827576363 0.984525547445255
0.327116439876931 0.98425271998473
0.332445205696704 0.983854313338966
0.338249754178958 0.983854599132761
0.344434928791195 0.983337861088472
0.350746978780093 0.982845969247178
0.356583246106512 0.982434676221271
0.362134043835443 0.982276520691732
0.367716560408539 0.981875158804099
0.37231579281251 0.981438127090301
0.37780315285311 0.981055926200478
0.383480825958702 0.980217285552132
0.389031623687633 0.979945669542985
0.39474101563739 0.979844106763247
0.399054778443873 0.979447255741534
0.40416151235449 0.978798586572438
0.409458559330098 0.978770187277276
0.413708884448251 0.978249456236406
0.418371554540553 0.977543911657897
0.422685317347036 0.977266060428278
0.427696894725156 0.976747555233611
0.431915500999144 0.9763389976339
0.436038950740635 0.975172022416117
0.440511307767945 0.97370819603169
0.44596694896438 0.97294304892395
0.450312430615028 0.971731690622861
0.455038538395661 0.970242120925199
0.459669489643797 0.96917006620745
0.463666064008628 0.967887174733497
0.46791638912678 0.966963817514421
0.473023123037397 0.965930435909061
0.476956259713896 0.964776081098422
0.480730802169569 0.963693012017549
0.484981127287722 0.962967628164756
0.488597075522568 0.962028478641019
0.49230818028991 0.960993127360535
0.496812256161385 0.960272208938753
0.500935705902877 0.959127899914976
0.50524946870936 0.958365922628001
0.509690106892505 0.957285833432622
0.51419418276398 0.956626932609465
0.518412789037968 0.955454226587162
0.523646398325245 0.954553339115351
0.529863291781647 0.953753925206965
0.535445808354744 0.953351781781216
0.541630982966981 0.952742286447581
0.547086624163415 0.951613793103448
0.552605703048181 0.951034445111633
0.558061344244616 0.950718685831622
0.563421828908555 0.949994651834421
0.569099502014147 0.949412636257805
0.574459986678085 0.948716605552645
0.579693595965363 0.947286580625097
0.585180956005963 0.945763059414569
0.590224252228249 0.944712392750165
0.595489580359692 0.943606755126659
0.601516160751102 0.942638433243861
0.606940083103372 0.941405096920201
0.612364005455641 0.940334128878282
0.616804643638786 0.939148073022312
0.622577473276874 0.938196070933512
0.627620769499159 0.937283880441476
0.633012973007264 0.936113326141001
0.637897675008723 0.935221354166667
0.641799092841057 0.934423201256119
0.646461762933359 0.933025086980407
0.65052177498652 0.931888404216649
0.654708662416342 0.930655124216601
0.65905414406699 0.92953965910616
0.662860405366828 0.928593645856476
0.668125733498271 0.927316751045565
0.673073873188061 0.926516176920054
0.677260760617883 0.925811906516932
0.68147936689187 0.924245031403252
0.686490944269991 0.922706343792633
0.690677831699813 0.921693121693122
0.694230342246329 0.920511418597805
0.698036603546167 0.91948692236985
0.702255209820154 0.918367346938776
0.706759285691629 0.917067950775816
0.711199923874774 0.916006209657652
0.715577124369588 0.914990266060999
0.719859168331906 0.913463473535923
0.723919180385067 0.911825809029165
0.727566847464078 0.910707904871561
0.731531702984743 0.908779257624714
0.735464839661243 0.907053162774322
0.738953912519428 0.905793157076205
0.742728454975101 0.904337079519561
0.746407840898278 0.903166378814047
0.749484568782314 0.901732559914517
0.752466140133853 0.900508654722138
0.755891775303708 0.899045535141661
0.758461001681099 0.897462843416904
0.761283978811812 0.895994325605704
0.76353601674755 0.894470868014269
0.766390712722428 0.892442934180394
0.768864782567323 0.891143707951914
0.771402290100549 0.889636756044921
0.773686046880452 0.88788584740827
0.776509024011165 0.885997611378524
0.779109969232721 0.884929927585834
0.781584039077616 0.883443281227592
0.784184984299172 0.882176628010705
0.78650045992324 0.880227192048278
0.788720779014813 0.878315848963301
0.791385161924699 0.876361081840534
0.793034541821296 0.874165238977658
0.79538173628953 0.871996383489237
0.797443461160275 0.87035241985737
0.799600342563517 0.868676774638181
0.801471754369271 0.867064717589733
0.803343166175025 0.86508180482973
0.805373172201605 0.862993678199986
0.808132711643988 0.860917753598702
0.809940685761411 0.85863680688658
0.811748659878834 0.856865436769679
0.814032416658737 0.854469785250541
0.815776953087829 0.851932823213753
0.817965553335236 0.849519040716827
0.819710089764329 0.847422612801679
0.821835252323405 0.845295576145113
0.823643226440829 0.842838131714759
0.825578075934913 0.841050828836398
0.827449487740667 0.839296055594878
0.829194024169759 0.836918939684979
0.83128746788467 0.835075197552893
0.833158879690424 0.832762665652146
0.834903416119517 0.830530401034929
0.836425920639452 0.827813530058076
0.837884987471057 0.82537103577566
0.839534367367653 0.822702971528037
0.84124718495258 0.820327240110111
0.843182034446665 0.817963629650143
0.844609382434104 0.815409113179814
0.846227043486535 0.812938021817295
0.847432359564817 0.809507938431705
0.848669394487265 0.806900087457402
0.849747835188886 0.803370618046601
0.851111745487994 0.800817739576805
0.85269768769626 0.797809829059829
0.854061597995369 0.794910400614058
0.855425508294478 0.792320347846524
0.85669426206109 0.788722111902815
0.857836140451042 0.785643736927725
0.858819424620167 0.781797707388907
0.860024740698449 0.778377447321582
0.86110318140007 0.774793801192956
0.862213340945856 0.770405849676907
0.863101468582485 0.766485451114053
0.864211628128271 0.762317786295851
0.864814286167412 0.758224644734281
0.865956164557364 0.754567314336254
0.866876011038158 0.750123511006203
0.867637263298125 0.744975216515061
0.868588828623085 0.740248155056362
0.869698988168871 0.735646061386564
0.870777428870492 0.730560434296663
0.871760713039617 0.726071909756162
0.872680559520411 0.720688390611903
0.873822437910363 0.715967565881803
0.874678846702826 0.711308295501444
0.875725568560282 0.705968088370666
0.876581977352745 0.701261133243675
0.87756526152187 0.695395365203841
0.878865734132648 0.690198032133516
0.879817299457608 0.684973453512779
0.880864021315063 0.67939622272238
0.881783867795857 0.673416985611162
0.882735433120817 0.667786442711458
0.883623560757446 0.66078417419768
0.884733720303232 0.654765258215962
0.885780442160688 0.648371293910055
0.886351381355663 0.641609074001791
0.887112633615631 0.634886043766458
0.887429822057284 0.628267313392617
0.887810448187268 0.620675891431613
0.888571700447236 0.613924744143236
0.889142639642211 0.606333275653227
0.889840454213848 0.599329188831208
0.890252799187998 0.591021078565563
0.890696863006312 0.582218904853725
0.891299521045453 0.573551323658482
0.891775303707933 0.565012057877814
0.892441399435405 0.555454653136968
0.892822025565388 0.546170712303782
0.893170932851207 0.535871964679912
0.893646715513687 0.5260072439416
0.893995622799505 0.515519543467525
0.894312811241158 0.504951913605674
0.894661718526977 0.493690161552868
0.894852031591969 0.482338861343819
0.895105782345291 0.470835557928457
0.895359533098614 0.45890232800104
0.89551812731944 0.446420947772876
0.895803596916928 0.433618399840322
0.89599390998192 0.420363398264855
0.896247660735243 0.406771853046182
0.896660005709392 0.393450152402956
0.89694547530688 0.379810081527944
0.897072350683541 0.365093913380236
0.897262663748533 0.350571934912196
0.897611571034352 0.335411456543125
0.897738446411013 0.319977841339468
0.898023916008501 0.30441046814184
0.898341104450154 0.288543629973002
0.89843626098265 0.272628397628398
0.898467979826815 0.257205121220376
0.898658292891807 0.241302070469198
0.898721730580138 0.225626896216724
0.898753449424303 0.210687942418654
0.898753449424303 0.196777665891177
0.898753449424303 0.185910558223762
0.898753449424303 0.177917731493981
0.898753449424303 0.170847151040096
0.898753449424303 0.166545193788426
0.898753449424303 0.166212054553454
0.898753449424303 0.166212054553454
0.898753449424303 0.166212054553454
0.898753449424303 0.166212054553454
0.898753449424303 0.166212054553454
};
\label{prcurve_mrcnet}
\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
\label{prcurve_nofusion}
% \addplot [line width =0.7pt, mycolor4]
% table {%
% 3.17188441653186e-05 1
% 3.17188441653186e-05 1
% 3.17188441653186e-05 1
% 3.17188441653186e-05 1
% 6.34376883306372e-05 1
% 6.34376883306372e-05 1
% 6.34376883306372e-05 1
% 6.34376883306372e-05 1
% 0.000158594220826593 1
% 0.000158594220826593 1
% 0.000190313064991912 1
% 0.000285469597487868 1
% 0.000380626129983823 1
% 0.000444063818314461 1
% 0.000539220350810417 1
% 0.00069781457163701 1
% 0.000983284169124877 1
% 0.00117359723411679 1
% 0.00149078567576998 1
% 0.00203000602658039 1
% 0.0027278205982174 1
% 0.00367938592317696 1
% 0.00472610778063247 1
% 0.00640720652139436 1
% 0.00824689948298284 1
% 0.0102134678212326 1
% 0.0124655057569702 1
% 0.0142734798743934 1
% 0.0161131728359819 1
% 0.0179845846417357 1
% 0.0194753703175056 1
% 0.0211564690582675 1
% 0.0228375677990294 0.998613037447989
% 0.0246772607606179 0.998716302952503
% 0.0259142956830653 0.998777506112469
% 0.0273416436705046 0.997685185185185
% 0.0283566466837948 0.997767857142857
% 0.0292130554762584 0.99783315276273
% 0.0299108700478955 0.997883597883598
% 0.0310527484378469 0.99796126401631
% 0.0318140006978146 0.997017892644135
% 0.0326069718019475 0.995159728944821
% 0.0333365052177499 0.995265151515151
% 0.0343832270752054 0.995408631772268
% 0.0351761981793383 0.995511669658887
% 0.0359057315951407 0.994727592267135
% 0.0369524534525962 0.994876174210077
% 0.0380943318425477 0.994205298013245
% 0.039521679829987 0.993620414673046
% 0.0413930916357408 0.993150684931507
% 0.0428521584673454 0.993382352941176
% 0.044596694896438 0.992237120677488
% 0.0464046690138611 0.991864406779661
% 0.0482760808196149 0.990885416666667
% 0.050369524534526 0.990642545227698
% 0.0523995305611064 0.990407673860911
% 0.0544612554318521 0.989625360230548
% 0.0565229803025978 0.989450305385897
% 0.0582992355758556 0.98976844372644
% 0.0603926792907666 0.98960498960499
% 0.0623592476290164 0.989929506545821
% 0.0644209724997621 0.990248659190639
% 0.0662606654613506 0.989578398863098
% 0.0690836425920639 0.99
% 0.0714625559044628 0.989459815546772
% 0.0738097503726964 0.98937074829932
% 0.0768230405684017 0.989783408255006
% 0.0800583626732642 0.99019223224794
% 0.0831668094014654 0.990181268882175
% 0.0861800995971707 0.990521327014218
% 0.0894154217020332 0.990513000702741
% 0.0922066799885812 0.989785495403473
% 0.0941098106385003 0.989329776592197
% 0.0960446601325848 0.988896146309602
% 0.0977257588733467 0.988767650834403
% 0.0996923272115964 0.988054071046841
% 0.101690614394011 0.987677141096734
% 0.103752339264757 0.9879190576865
% 0.105718907603007 0.986970684039088
% 0.107717194785422 0.986635676932016
% 0.109588606591176 0.986860896886604
% 0.111618612617756 0.986543313708999
% 0.11402924477432 0.986012068019748
% 0.115837218891744 0.985961123110151
% 0.117581755320836 0.985904255319149
% 0.119738636724078 0.986154649947753
% 0.122561613854791 0.985211626721061
% 0.125321153297174 0.984059775840598
% 0.127795223142069 0.983642578125
% 0.131411171376915 0.983851816670625
% 0.134678212325943 0.983781278962002
% 0.138516192469946 0.983558558558559
% 0.142227297237289 0.983333333333333
% 0.146319028134615 0.983162830349531
% 0.150505915564437 0.983215913800249
% 0.1552954610334 0.982935153583618
% 0.159799536904875 0.983024390243902
% 0.164747676594665 0.982038192474948
% 0.16877596980366 0.982096714654854
% 0.173438639895962 0.981863889387682
% 0.177435214260792 0.981747981747982
% 0.181431788625622 0.98163720610949
% 0.185364925302122 0.981030720161155
% 0.18869540393948 0.980388925510877
% 0.191803850667682 0.98038261997406
% 0.195292923525867 0.979789942711649
% 0.198686839851556 0.979515246286161
% 0.202144193865576 0.979105853433707
% 0.204903733307958 0.978195033313144
% 0.207821866971168 0.97776451275929
% 0.210930313699369 0.977509922093194
% 0.214165635804231 0.976710545349342
% 0.216956894090779 0.976027397260274
% 0.22054112348146 0.975585800477059
% 0.224632854378786 0.975079168387719
% 0.227899895327814 0.974765974765975
% 0.230849747835189 0.973906061822561
% 0.234116788784217 0.973489844368241
% 0.236781171694103 0.972385046242022
% 0.240301963396454 0.971655765037835
% 0.243664160877978 0.970930232558139
% 0.247438703333651 0.970394327652693
% 0.251213245789323 0.970350404312669
% 0.255178101309988 0.970095261063548
% 0.258318266882355 0.969639242766996
% 0.262663748533003 0.969785689190772
% 0.267104386716148 0.969267955801105
% 0.270783772639325 0.968572725209893
% 0.27474862815999 0.968253968253968
% 0.27826941986234 0.967681447165233
% 0.281853649253021 0.967025791707476
% 0.28524756557871 0.966573516766982
% 0.288831794969391 0.965641569459173
% 0.292542899736734 0.965455877734743
% 0.296856662543217 0.964348274085523
% 0.300758080375551 0.963617886178862
% 0.304437466298728 0.963267763950221
% 0.307736226091921 0.962882096069869
% 0.311827956989247 0.962502447620913
% 0.316522345925714 0.962295081967213
% 0.319979699939734 0.961311225462169
% 0.324896120785359 0.961062112966786
% 0.329178164747677 0.960481258676539
% 0.332984426047515 0.959685528841759
% 0.337837409204809 0.959117514633048
% 0.342595235829606 0.958895596590909
% 0.346655247882767 0.958684210526316
% 0.351032448377581 0.958430761236685
% 0.356329495353189 0.957551994544835
% 0.360357788562185 0.956313131313131
% 0.365623116693628 0.955249854976382
% 0.369746566435119 0.954474740031114
% 0.374409236527421 0.95408988037504
% 0.378945031243062 0.953395578964169
% 0.383924889777016 0.952920799874036
% 0.388365527960161 0.952247627935915
% 0.393948044533257 0.95201594358424
% 0.400577282963809 0.951050530913472
% 0.406254956069401 0.950571470981149
% 0.412027785707489 0.950395083406497
% 0.418339835696387 0.950421560856093
% 0.423954071113649 0.950302168503377
% 0.429251118089257 0.949417707310229
% 0.435277698480667 0.949294410625346
% 0.441653186157896 0.948759880076315
% 0.446918514289339 0.94780034979147
% 0.452564468550766 0.947599123331341
% 0.458051828591366 0.947199265381084
% 0.462936530592825 0.946436677258284
% 0.468645922542583 0.945781590065292
% 0.474672502933993 0.945297201692881
% 0.479176578805468 0.944305538192274
% 0.484283312716085 0.943809111701799
% 0.488755669743395 0.942907844817036
% 0.493830684809846 0.941863278886872
% 0.498905699876297 0.940954773869347
% 0.503378056903606 0.939720511605874
% 0.508516509658388 0.939191564147627
% 0.513242617439021 0.93824654992462
% 0.519078884765439 0.937231544585075
% 0.525295778221842 0.936390365260658
% 0.530719700574111 0.935584880339969
% 0.536016747549719 0.934989487661835
% 0.541218637992832 0.934242225142357
% 0.546420528435944 0.933257489571483
% 0.552034763853205 0.932240612780545
% 0.556919465854664 0.931360067897305
% 0.562311669362768 0.930847991598845
% 0.567576997494211 0.929944912171292
% 0.574808893963904 0.929047472572542
% 0.581533288926952 0.928350802572282
% 0.587591588162527 0.927687916270219
% 0.593649887398103 0.926397069742118
% 0.600025375075332 0.925308158873019
% 0.605417578583436 0.924847368931098
% 0.611031814000698 0.923932853717026
% 0.616424017508802 0.923098845770199
% 0.622292003679386 0.922118819326941
% 0.626605766485869 0.921537528572095
% 0.631934532305643 0.921209599112221
% 0.637326735813747 0.920346280688897
% 0.642401750880198 0.919420737243508
% 0.647445047102484 0.918797263233705
% 0.651758809908967 0.917895113017064
% 0.65607257271545 0.916925259331501
% 0.660227741301107 0.915709823588931
% 0.663875408380119 0.914652799021107
% 0.668379484251594 0.91315652626105
% 0.671836838265614 0.912187769164513
% 0.67599200685127 0.910496859913701
% 0.680052018904431 0.909476541952999
% 0.683350778697624 0.908339657643984
% 0.686776413867479 0.907232045587866
% 0.689980017128176 0.906223962672888
% 0.693469089986361 0.905225240145744
% 0.696640974402893 0.903864356557883
% 0.699971453040251 0.902909046274702
% 0.703650838963428 0.90149544863459
% 0.70682272337996 0.900145419292293
% 0.709740857043169 0.898959463259813
% 0.712944460303866 0.897464563785187
% 0.716116344720398 0.896197205462051
% 0.71928822913693 0.89533322804801
% 0.721825736670156 0.894184675834971
% 0.724331525359216 0.892973057521605
% 0.727059345957433 0.891247715696567
% 0.729818885399816 0.889339826839827
% 0.732292955244711 0.887790809459719
% 0.734989056998763 0.886016900546782
% 0.73717765724617 0.884529019980971
% 0.74015922859771 0.883332702426468
% 0.742411266533447 0.881183645809803
% 0.7451073682875 0.879252910132126
% 0.747232530846576 0.877066269545793
% 0.750055507977289 0.875587810567631
% 0.752815047419672 0.873858615611193
% 0.755098804199575 0.87233418834738
% 0.757668030576966 0.870707880731938
% 0.760173819266026 0.869152099804163
% 0.762425857201764 0.867385969976905
% 0.764487582072509 0.865701663014978
% 0.767310559203223 0.8641494605987
% 0.769435721762299 0.862690707350901
% 0.771687759698037 0.861051141390904
% 0.773781203412948 0.859372247859936
% 0.775874647127859 0.857167887304202
% 0.778380435816919 0.855111854484633
% 0.780822786817648 0.853897117485865
% 0.783138262441717 0.851790519561167
% 0.785644051130777 0.849504407174949
% 0.787547181780696 0.8475218459858
% 0.789989532781425 0.845618442942994
% 0.792019538808006 0.843438608343185
% 0.794335014432074 0.841696635633381
% 0.796491895835316 0.839467789924113
% 0.799061122212707 0.838029340341306
% 0.801503473213436 0.83619577087263
% 0.803596916928347 0.83382701421801
% 0.805817236019919 0.831996070083511
% 0.808196149332318 0.829940392821081
% 0.810416468423891 0.828093602126142
% 0.812509912138802 0.826269272950132
% 0.814539918165382 0.823710546574288
% 0.816633361880293 0.821584708172448
% 0.818758524439369 0.819746578170155
% 0.820598217400958 0.817641667456781
% 0.822786817648365 0.815748922922104
% 0.824341041012466 0.813020083839079
% 0.826180733974054 0.810725846613546
% 0.82830589653313 0.808332817433294
% 0.829701525676404 0.805927842992267
% 0.831319186728836 0.803685872864984
% 0.832841691248771 0.801446798119773
% 0.834808259587021 0.799386465800024
% 0.836267326418625 0.796934981712662
% 0.837567799029403 0.794619481809154
% 0.839217178926 0.792654063932413
% 0.840454213848447 0.78979999403857
% 0.842008437212548 0.787247924080664
% 0.843435785199987 0.784904657890076
% 0.844767976654931 0.782426040718
% 0.846068449265709 0.779850309905274
% 0.847432359564817 0.777153993833265
% 0.848669394487265 0.774682957901442
% 0.850065023630539 0.771689366235711
% 0.851650965838805 0.769032479807527
% 0.852665968852095 0.765541791257297
% 0.853680971865385 0.762220334182951
% 0.854822850255337 0.758877030946414
% 0.856091604021949 0.755726045808366
% 0.857392076632728 0.751947257149216
% 0.859326926126812 0.748749412707625
% 0.860246772607606 0.744939160051638
% 0.861547245218384 0.741523341523342
% 0.862815998984997 0.738021596396983
% 0.864179909284106 0.733970905172414
% 0.865290068829892 0.72999732405673
% 0.866146477622355 0.726153437042946
% 0.866876011038158 0.721831915905129
% 0.867891014051448 0.717729454659917
% 0.868874298220573 0.71343369100948
% 0.869698988168871 0.708263374060393
% 0.870523678117169 0.703411333521286
% 0.871316649221302 0.698235981902293
% 0.871951026104609 0.692705052286758
% 0.872585402987915 0.687234574069448
% 0.873346655247883 0.682108705346083
% 0.874012750975354 0.676478530920875
% 0.874393377105338 0.670942147151167
% 0.875027753988645 0.66498734482343
% 0.875503536651124 0.658884751265158
% 0.875979319313604 0.652236549997638
% 0.87655025850858 0.64540613760568
% 0.87702604117106 0.638184923602456
% 0.877533542677705 0.631081913364812
% 0.878072763028515 0.623126097330392
% 0.878770577600152 0.615475185497845
% 0.879341516795128 0.607214823900473
% 0.879817299457608 0.598821268970877
% 0.880261363275922 0.590204376767827
% 0.880768864782567 0.581772470144563
% 0.881403241665874 0.572028490263082
% 0.881942462016684 0.562478506261
% 0.882354806990833 0.552470606927232
% 0.883020902718305 0.540888690279586
% 0.883750436134107 0.529544806614083
% 0.884448250705744 0.517021434398873
% 0.885114346433216 0.504082517431988
% 0.8854949725632 0.489952438617736
% 0.886161068290672 0.475718566952731
% 0.886732007485647 0.460431180723685
% 0.88752497858978 0.444283899650683
% 0.888317949693913 0.42726593131646
% 0.889047483109715 0.409630982827914
% 0.889554984616361 0.390158734575201
% 0.890189361499667 0.370211587167581
% 0.890792019538808 0.350567969042566
% 0.891362958733784 0.328897627658205
% 0.891965616772925 0.30737364463099
% 0.892409680591239 0.284729742037991
% 0.892599993656231 0.261346434243153
% 0.893139214007042 0.23955488629693
% 0.893424683604529 0.217571314913372
% 0.893710153202017 0.196950950992933
% 0.893837028578679 0.182503497228123
% 0.893868747422844 0.172231287777391
% 0.893868747422844 0.165266040734464
% 0.893868747422844 0.161960700923569
% 0.893868747422844 0.161854657607416
% 0.893868747422844 0.161854657607416
% 0.893868747422844 0.161854657607416
% 0.893868747422844 0.161854657607416
% };
% \label{prcurve_fcooper}
\addplot [line width =0.7pt, mycolor13]
table {%
3.17188441653186e-05 1
6.34376883306372e-05 1
0.000126875376661274 1
0.000190313064991912 1
0.000253750753322549 1
0.000317188441653186 1
0.000380626129983823 1
0.000507501506645098 1
0.000602658039141054 1
0.000666095727471691 1
0.000666095727471691 1
0.000729533415802328 1
0.000792971104132965 1
0.000888127636628921 1
0.000888127636628921 1
0.000951565324959558 1
0.000983284169124877 1
0.00117359723411679 1
0.0013639102991087 1
0.00155422336410061 1
0.00212516255907635 1
0.00339391632568909 1
0.00548736004060012 1
0.00831033717131348 1
0.0112919085228534 1
0.0128144130427887 1
0.0141783233418974 1
0.0145272306277159 1
0.0150030132901957 1
0.0152250451993529 1
0.0156691090176674 1
0.0164937989659657 1
0.0183017730833888 1
0.0205538110191265 1
0.0240111650331462 1
0.02737336251467 1
0.0301963396453833 1
0.0322263456719637 1
0.0340977574777175 1
0.0360008881276366 1
0.0380626129983823 1
0.0403463697782853 1
0.042312938116535 1
0.0439623180131316 1
0.0451359152472484 1
0.0461509182605386 1
0.0467218574555143 1
0.0475465474038126 1
0.0485615504171028 1
0.0494496780537317 1
0.05027436800203 1
0.0509404637295017 1
0.0517968725219653 1
0.0525898436260983 0.999397227245329
0.053858597392711 0.998823529411765
0.0549370380943318 0.998270893371758
0.0561106353284486 0.998306997742664
0.0574111079392267 0.99834528405957
0.0587432993941701 0.998382749326146
0.0604561169790973 0.998428496595076
0.0629619056681575 0.998490945674044
0.0655311320455483 0.998067632850242
0.068195514955435 0.998142989786444
0.0709233355536524 0.998214285714286
0.0736194373077045 0.998279569892473
0.0763155390617566 0.997926171712982
0.0793605481016272 0.997210043842168
0.0820249310115139 0.997300424219051
0.0843086877914169 0.997373358348968
0.0864021315063279 0.996342355523043
0.0880515114029245 0.99605310369573
0.09058901893615 0.996163236832926
0.0928093380277223 0.99625468164794
0.0949979382751293 0.996340652029275
0.0973451327433628 0.996428571428571
0.0997874837440924 0.996200126662445
0.101912646303169 0.996279069767442
0.10502109303137 0.996089049338147
0.107907507850414 0.995901639344262
0.110889079201954 0.995444191343964
0.114568465125131 0.995589856670342
0.117613474165001 0.995169082125604
0.121388016620674 0.995059802392096
0.124433025660545 0.995180111618468
0.127731785453738 0.995304003954523
0.130110698766137 0.995147986414362
0.132553049766866 0.995
0.135344308053415 0.994870599207274
0.13835759824912 0.99452804377565
0.141529482665652 0.994206773618538
0.14438417864053 0.99410351605154
0.147334031147905 0.9940081318211
0.150505915564437 0.993717277486911
0.153297173850985 0.99383096853794
0.156437339423351 0.993753777956881
0.159704380372379 0.993292562635628
0.164271893932185 0.993287303413886
0.168998001712818 0.9927333705981
0.173977860246773 0.992400940835896
0.179401782599042 0.992280701754386
0.184191328068005 0.992479917962741
0.189012592381134 0.992174492174492
0.193009166745964 0.991688396349413
0.196942303422463 0.991694617473247
0.200843721254797 0.991699295223179
0.205538110191265 0.991583779648049
0.210359374504393 0.991626794258373
0.214958606908364 0.991079262942381
0.219272369714848 0.99082700300989
0.22447426015796 0.990344248530647
0.229612712912741 0.990016411378556
0.235195229485838 0.989854492057135
0.240523995305611 0.989431106471816
0.245345259618739 0.989256938227395
0.251435277698481 0.988897205588822
0.257239826180734 0.988180821250152
0.262727186221334 0.987717624612449
0.267611888222793 0.987823439878234
0.2737336251467 0.987640192263676
0.278459732927332 0.987625154685566
0.283471310305452 0.987186567988512
0.287911948488597 0.986737688879226
0.292416024360072 0.986411298951423
0.297142132140705 0.985897705746159
0.301995115297999 0.985610766045549
0.306404034636978 0.985412628787106
0.311352174326768 0.985344308371813
0.315665937133251 0.985151455157395
0.319916262251404 0.984480234260615
0.32407143083706 0.983444027336606
0.328290037111048 0.982999335169532
0.332318330320043 0.98218805662323
0.336854125035684 0.981425006930968
0.341516795127986 0.980958454810496
0.345608526025312 0.980561555075594
0.350049164208456 0.97984551185297
0.354489802391601 0.979405836473578
0.358581533288927 0.979126970379352
0.362546388809592 0.978428351309707
0.366733276239414 0.977180527383367
0.371047039045897 0.976542282327406
0.375424239540711 0.975923482849604
0.37929393852888 0.975048923679061
0.383924889777016 0.974478705418243
0.388682716401814 0.974008425403386
0.393662574935769 0.973564480702855
0.398452120404732 0.972893432465923
0.4031465093412 0.971935459203181
0.40761886636851 0.971793708408953
0.411552003045009 0.970601436265709
0.415738890474831 0.969811320754717
0.420528435943794 0.968585622443016
0.425444856789419 0.967748917748918
0.429695181907571 0.966814159292035
0.434167538934881 0.965711866798363
0.439147397468836 0.964741133022089
0.443968661781965 0.963118420147251
0.449075395692581 0.961363482039791
0.453864941161544 0.960142253237603
0.459035112760491 0.958601046565543
0.463983252450281 0.958145018667715
0.469185142893393 0.957287082578307
0.473498905699876 0.956493880950855
0.478288451168839 0.955334515965535
0.482729089351984 0.954827780914737
0.488279887080915 0.953484050789718
0.493608652900688 0.952328498867878
0.498810543343801 0.95130361139677
0.502616804643639 0.950683945284377
0.506803692073461 0.950053514092044
0.511054017191614 0.94955209806695
0.515589811907254 0.948477068502742
0.520220763155391 0.947979885555748
0.524756557871031 0.947482962029666
0.529197196054176 0.947039791110859
0.532654550068196 0.946511103595987
0.536492530212199 0.945814460660963
0.540520823421195 0.945251830485911
0.544707710851017 0.944245889921372
0.54956069400831 0.943424993193575
0.552859453801503 0.9422130925996
0.556411964348019 0.94195349836224
0.560630570622006 0.941361312313592
0.564309956545183 0.940327695560254
0.56798934246836 0.939211161229414
0.572017635677356 0.938684155735998
0.576141085418847 0.938417028311635
0.580676880134488 0.93771449060083
0.583817045706854 0.936882826020564
0.587908776604181 0.936158391837972
0.591493005994862 0.935111824290442
0.595045516541377 0.933890880127439
0.599042090906207 0.933102766798419
0.602975227582707 0.932182611680479
0.606971801947537 0.930965701775724
0.610682906714879 0.929827103255095
0.614425730326387 0.928574852595753
0.618644336600374 0.927613430990203
0.623021537095188 0.927034170285067
0.627049830304184 0.925991849735351
0.630982966980683 0.924954665922723
0.634916103657183 0.923634182355113
0.639515336061154 0.92240827157105
0.643543629270149 0.921850152210459
0.647286452881657 0.9208519471143
0.651727091064802 0.919411132987292
0.656104291559616 0.918312985571587
0.660354616677768 0.917419468558586
0.664509785263425 0.916047223436817
0.668601516160751 0.915006294222338
0.672851841278904 0.913762653456817
0.677197322929552 0.912627169359665
0.681637961112697 0.911906984638887
0.685793129698354 0.910703003243334
0.689726266374853 0.909261969475225
0.692771275414724 0.907545915399319
0.696514099026232 0.90593671356079
0.699971453040251 0.904685770507933
0.703428807054271 0.903524139335914
0.706505534938307 0.902073546087802
0.710026326640657 0.900877334191887
0.713578837187173 0.899808015358771
0.717004472357027 0.898914383425458
0.720461826371047 0.897502765923819
0.72423636882672 0.896184943873146
0.72775716052907 0.894677325014623
0.731277952231421 0.893223819301848
0.734830462777936 0.892136475662354
0.73819266025946 0.890662074244164
0.741523138896819 0.889336934606459
0.744504710248359 0.887913750709287
0.747962064262378 0.886137311638044
0.75113394867891 0.884576594075679
0.754337551939607 0.88313713840098
0.757604592888635 0.881332792147891
0.760776477305167 0.87953795379538
0.764106955942525 0.878491721975057
0.767183683826561 0.876912479153071
0.770450724775589 0.875441505081814
0.773876359945444 0.873697403760072
0.776667618231992 0.872225982260535
0.779490595362705 0.870836286321758
0.782218415960922 0.86914076267005
0.784755923494148 0.867831211196464
0.78691280489739 0.866024365553112
0.788974529768135 0.863830526133009
0.791321724236369 0.862267998479245
0.792907666444635 0.860457111386479
0.794874234782885 0.858542601665011
0.797253148095283 0.856534332935764
0.798997684524376 0.854767560230743
0.801218003615948 0.852715795159167
0.802994258889206 0.850672043010753
0.804770514162464 0.848959378973432
0.806546769435722 0.846950671152117
0.808608494306467 0.845482886707349
0.810194436514733 0.843392986858615
0.812414755606306 0.841342837433893
0.814000697814572 0.839044007062055
0.815872109620325 0.837059455237723
0.81780695911441 0.835455753216033
0.819488057855172 0.833500016130593
0.82085196815428 0.831133378295918
0.82227931614172 0.829223043214023
0.823611507596663 0.827179764900768
0.825165730960764 0.824982558508277
0.826497922415707 0.822792004799646
0.827798395026485 0.820511208224605
0.829130586481429 0.818281421192675
0.830653091001364 0.815876378590566
0.832556221651283 0.81328623659912
0.834015288482888 0.811167669288909
0.835537793002823 0.80873142576446
0.837345767120246 0.806371800354328
0.839470929679322 0.803582814634887
0.841152028420084 0.800984656276429
0.842960002537508 0.798173954829409
0.844514225901608 0.795322161484004
0.846005011577378 0.792370993137459
0.847495797253148 0.789102185469581
0.849050020617249 0.786785021456704
0.850572525137184 0.784093567251462
0.851968154280458 0.780995580367527
0.853395502267897 0.777780989824237
0.854695974878675 0.774577440496723
0.856408792463603 0.772200772200772
0.857804421606877 0.769410225041964
0.85913661306182 0.765746918466584
0.860563961049259 0.762921095551431
0.86164240175088 0.759392821200939
0.862974593205824 0.756317237928446
0.864338503504932 0.752804022321675
0.865385225362388 0.749162502059421
0.866463666064009 0.745938122934928
0.867288356012307 0.742068553749288
0.868271640181432 0.737684596313463
0.869445237415549 0.733679505366559
0.870523678117169 0.729551556394375
0.871665556507121 0.725034957655067
0.872585402987915 0.720874168020544
0.873314936403717 0.716650615580832
0.874171345196181 0.712199912137892
0.875122910521141 0.70736334734899
0.875693849716116 0.702279202279202
0.876804009261902 0.697703180212014
0.877882449963523 0.69270429232887
0.878770577600152 0.6879298785787
0.879468392171789 0.68283012362705
0.880261363275922 0.677489441691282
0.88102261553589 0.672184308600745
0.881752148951692 0.666578745444082
0.882481682367495 0.660556993280942
0.883116059250801 0.654351453618181
0.883813873822438 0.647864400474319
0.884765439147397 0.641049801208834
0.885653566784026 0.634547644478786
0.886446537888159 0.627106473690116
0.887398103213119 0.619851556441786
0.888064198940591 0.611804296047025
0.888730294668062 0.603428596041608
0.889523265772195 0.595426654493726
0.890189361499667 0.587183027868441
0.890823738382973 0.578928924802111
0.891489834110445 0.569720065676119
0.892124210993751 0.560189611217336
0.892885463253719 0.550600477252279
0.893234370539538 0.540642758408847
0.89396390395534 0.530053411569999
0.894534843150316 0.519785465469893
0.895042344656961 0.508872538411599
0.895391251942779 0.497348438133159
0.896025628826086 0.484919749377736
0.896406254956069 0.47252085806484
0.897072350683541 0.459593415343614
0.897770165255178 0.446611439842209
0.898341104450154 0.43272066125804
0.898880324800964 0.418534928370994
0.899292669775113 0.403713618499744
0.899736733593428 0.388527441822241
0.900212516255908 0.372683938912453
0.900783455450883 0.356731022874298
0.901164081580867 0.340011249536256
0.901449551178355 0.322921519390062
0.901957052685 0.305918044603187
0.902496273035811 0.28910361925664
0.902781742633298 0.272103250478011
0.903003774542456 0.254870188003581
0.903416119516605 0.238137839351856
0.903669870269927 0.222665103556077
0.903796745646589 0.208290996279213
0.90392362102325 0.197046174270187
0.904050496399911 0.188940153262801
0.904050496399911 0.181174436491692
0.904050496399911 0.17372171125211
0.904050496399911 0.169031959624953
0.904050496399911 0.168964822214055
0.904050496399911 0.168964822214055
0.904050496399911 0.168964822214055
};
\label{prcurve_where2comm}
\addplot [line width =0.7pt, mycolor7]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
9.51565324959559e-05 1
0.00022203190915723 1
0.000317188441653186 1
0.000729533415802328 1
0.00130047261077806 1
0.00193484949408444 1
0.00377454245567292 1
0.00536048466393885 1
0.00707330224886605 1
0.00875440098962794 1
0.010150030132902 1
0.0110381577695309 1
0.0116408158086719 1
0.0122117550036477 1
0.0126240999777968 1
0.01294128841945 1
0.0133219145494338 1
0.013639102991087 1
0.0140831668094015 1
0.0142417610302281 1
0.0147175436927078 1
0.015034732134361 1
0.0154153582643448 1
0.0160497351476512 1
0.0164620801218004 1
0.0174136454467599 1
0.0180797411742316 1
0.0186506803692073 1
0.0194436514733403 1
0.0208392806166143 1
0.0220128778507311 1
0.023693976591493 1
0.0254702318647508 1
0.0271830494496781 1
0.0293399308529197 1
0.0322263456719637 1
0.0350176039585118 1
0.0379674564658864 1
0.0411076220382529 1
0.0442477876106195 1
0.0464046690138611 1
0.0489421765470866 1
0.0516065594569734 1
0.053953753925207 1
0.0552859453801503 1
0.056745012211755 1
0.0583309544200209 1
0.0603609604466013 1
0.0621054968756938 1
0.0635011260189679 1
0.0647698797855806 1
0.0666412915913344 1
0.068988486059568 1
0.0713991182161322 1
0.0739366257493577 1
0.076949915945063 1
0.0801218003615948 0.999604273842501
0.0838646239731024 0.999621928166352
0.0868461953246424 0.999634903249361
0.0899546420528436 0.999647514980613
0.0934119960668633 0.999660556687033
0.0971865385225362 0.999673735725938
0.100168109874076 0.999683444127889
0.102642179718971 0.999691071980229
0.106099533732991 0.999701135684399
0.109588606591176 0.999710648148148
0.112189551812732 0.999434868606951
0.115202842008437 0.999449642267474
0.117898943762489 0.999462221027158
0.120721920893203 0.999474789915966
0.124179274907222 0.999234303215927
0.127287721635424 0.999252988047809
0.129920385701145 0.999024390243902
0.133123988961842 0.999047845751012
0.13639102991087 0.99907063197026
0.139689789704063 0.998639455782313
0.143178862562248 0.998451669984517
0.146255590446284 0.998484192291035
0.149554350239477 0.998517577297755
0.153011704253497 0.997931319817956
0.156088432137533 0.997769667477697
0.15881625273575 0.997410358565737
0.161892980619786 0.997459448895837
0.165413772322137 0.997322623828648
0.168268468297015 0.99718045112782
0.171154883116059 0.996859412525402
0.173819266025946 0.996907404038566
0.176737399689155 0.996779964221825
0.179370063754877 0.996124713757266
0.182002727820598 0.99583477959042
0.184857423795477 0.994199931763903
0.187712119770356 0.993286337697214
0.190947441875218 0.991926182237601
0.193294636343452 0.990894308943089
0.195546674279189 0.990202377128172
0.198147619500745 0.988605792055705
0.200875440098963 0.988141675768451
0.20360326069718 0.986931119311193
0.206331081295398 0.985456748977428
0.209788435309417 0.983640690065437
0.212833444349288 0.981424601433377
0.216037047609985 0.979859013091641
0.218574555143211 0.978279386712095
0.222000190313065 0.977923711052117
0.225108637041266 0.976337873159995
0.228502553366955 0.974962782514549
0.231642718939322 0.974252934898613
0.235322104862499 0.974005513981883
0.238842896564849 0.973874806001035
0.242268531734704 0.973117594598038
0.245567291527897 0.972613065326633
0.249246677451074 0.972404405395372
0.253370127192565 0.972249269717624
0.25787420306404 0.972604378514176
0.261839058584705 0.972664074466832
0.266247977923684 0.972991770024342
0.270688616106829 0.972646455436517
0.27474862815999 0.972711959573273
0.278872077901481 0.972351249723513
0.282583182668824 0.972385941934076
0.287023820851968 0.972487909725954
0.291305864814286 0.97226339191192
0.29514384495829 0.972410910230954
0.299521045453104 0.972002058672156
0.304596060519555 0.971963562753036
0.30963935674184 0.971826779492285
0.314238589145812 0.972036891679749
0.318742665017287 0.972044882956084
0.323627367018746 0.971621750309494
0.328290037111048 0.971466116012765
0.333079582580011 0.971325501803718
0.337837409204809 0.971186286131121
0.342151172011292 0.970752339812815
0.347194468233578 0.970476106037769
0.352428077520855 0.970138828254606
0.35693215339233 0.969668246445498
0.361943730770451 0.969581102897442
0.366955308148571 0.96941511647394
0.371554540552542 0.968899917287014
0.375868303359026 0.967900024503798
0.380055190788848 0.967226348078786
0.384337234751166 0.967347916334025
0.388365527960161 0.96668245697142
0.392203508104165 0.966393122313404
0.396295239001491 0.965906455353692
0.400767596028801 0.964945776691615
0.40463729501697 0.964320810340918
0.409014495511784 0.964040071770335
0.41310622640911 0.963598697839598
0.417039363085609 0.963011792280085
0.420782186697117 0.962490023942538
0.425349700256923 0.961910910264687
0.430012370349224 0.960876036572401
0.434484727376534 0.960050462573591
0.43851302058553 0.95873786407767
0.443302566054493 0.958507646937796
0.448536175341771 0.957997425648669
0.453579471564056 0.957482423836625
0.458464173565515 0.956458443620963
0.463031687125321 0.95586694604505
0.468074983347607 0.95520745679332
0.473213436102388 0.954388433981576
0.478098138103847 0.953745887117186
0.483268309702794 0.953143572098843
0.488470200145907 0.951792336217553
0.494211310939829 0.950814670165375
0.49922288831795 0.949791804960473
0.504297903384401 0.948854141799952
0.510229327243315 0.948187444739169
0.516192469946395 0.947540029112081
0.521870143051987 0.947153301479477
0.527072033495099 0.94602903501281
0.531734703587401 0.944983089064262
0.537475814381324 0.944063736141289
0.542963174421924 0.942984630639564
0.548355377930028 0.941509639472824
0.554096488723951 0.940558875787433
0.56047197640118 0.939443883247382
0.566339962571764 0.938452643750657
0.571954197989025 0.937068024736268
0.577695308782948 0.935871743486974
0.583214387667713 0.935058991049634
0.589082373838297 0.933829444891392
0.594918641164716 0.932484836432336
0.6007866273353 0.931081944649265
0.606432581596727 0.929731569733515
0.611444158974847 0.928698752228164
0.616868081327116 0.927375900052453
0.62219684714689 0.92558863775775
0.627113267992514 0.924224008975318
0.632346877279792 0.922962962962963
0.63662892124211 0.921702792064658
0.641418466711073 0.920436959490214
0.646303168712532 0.919494584837545
0.651917404129793 0.918405648152286
0.656897262663748 0.9170615064429
0.661940558886034 0.915869393487229
0.666603228978336 0.914892690784032
0.67151964982396 0.913724643936124
0.676531227202081 0.912665810868635
0.68195514955435 0.911866994656035
0.68690328924414 0.910566370937224
0.691565959336442 0.909140188474689
0.696292067117074 0.907820189404905
0.701208487962699 0.906619094488189
0.705522250769182 0.905291005291005
0.710660703523964 0.903718941594063
0.715259935927935 0.902505403025694
0.719541979890253 0.900913423351867
0.723855742696736 0.900023663038334
0.728391537412377 0.898927425037188
0.732070923335554 0.897251486996074
0.73514765121959 0.895867960264389
0.738573286389444 0.894269913203779
0.742030640403464 0.892900763358779
0.74517080597583 0.891169107048024
0.748977067275668 0.889981908638625
0.75262473435468 0.889222005696297
0.756494433342849 0.887640031262794
0.759698036603546 0.886220676385703
0.763282265994227 0.884608315259346
0.765502585085799 0.882961987341309
0.768452437593174 0.881334351922587
0.771116820503061 0.879749583845987
0.773717765724617 0.877951338900086
0.776762774764488 0.876516697090089
0.779427157674374 0.875449784459724
0.781837789830939 0.873799142117764
0.784882798870809 0.872009021390563
0.787420306404035 0.870136698212408
0.790148127002252 0.868947955909028
0.792336727249659 0.867692521449165
0.795508611666191 0.866201561096912
0.798236432264408 0.864662429135887
0.80093253401846 0.862957520248795
0.803596916928347 0.861119608442949
0.806102705617407 0.859452147446737
0.808545056618137 0.857532126757721
0.810987407618866 0.855231469092855
0.813176007866273 0.85368452598981
0.815650077711168 0.851659270053653
0.817933834491071 0.849794035261163
0.820439623180131 0.84800996655957
0.822247597297554 0.846410030365364
0.824436197544961 0.844581640942323
0.826180733974054 0.842181841696844
0.828432771909792 0.840293417412007
0.830684809845529 0.838208936115734
0.832365908586291 0.835785718835595
0.834078726171218 0.833972915543433
0.835950137976972 0.83193913949304
0.837980144003552 0.829690346083789
0.840073587718464 0.827759719964996
0.841881561835887 0.825259623157764
0.843372347511657 0.823749922547865
0.844672820122435 0.821533240783588
0.846639388460685 0.819527172244397
0.848193611824785 0.817342665892349
0.849589240968059 0.815075162802021
0.851016588955498 0.813252099057319
0.851968154280458 0.810672139558748
0.853363783423732 0.808389170998468
0.854918006787833 0.805673462067316
0.856313635931107 0.803243082415948
0.857233482411901 0.800651755295512
0.858724268087671 0.79851934874941
0.859707552256796 0.796333294159126
0.860881149490913 0.793619696482353
0.861610682906715 0.790823604762875
0.862562248231674 0.788094824088564
0.863482094712469 0.785361913279289
0.86462397310242 0.782899649606525
0.86563897611571 0.779898836910239
0.866622260284835 0.777341527256174
0.867732419830621 0.774941929635715
0.868715703999746 0.771601634032962
0.86957211279221 0.768163860012889
0.870523678117169 0.764676381265498
0.871855869572113 0.761265128645415
0.872680559520411 0.758038297286128
0.873822437910363 0.754395092830933
0.874393377105338 0.750878435431591
0.875154629365306 0.746954355947804
0.876169632378596 0.743193069306931
0.876899165794398 0.739237392373924
0.877533542677705 0.735230806027266
0.878548545690995 0.731512782590323
0.879468392171789 0.727628195034903
0.880197925587592 0.722882150672085
0.880832302470898 0.717719425204177
0.881656992419196 0.713431380098047
0.882894027341644 0.709027459371338
0.883591841913281 0.704206481621922
0.884226218796587 0.698339136751923
0.884733720303232 0.692873289117421
0.885399816030704 0.687892752408881
0.88597075522568 0.682050155055796
0.88650997557649 0.676092793729892
0.887207790148127 0.669851761381325
0.887778729343103 0.663419374718529
0.888317949693913 0.656847339165514
0.88901576426555 0.649849292835613
0.889650141148857 0.642315707513683
0.890284518032163 0.634649301315968
0.890792019538808 0.627182991647684
0.891172645668792 0.61935938981108
0.891553271798776 0.611096617097139
0.892124210993751 0.602669866506675
0.892568274812066 0.594197390092487
0.892980619786215 0.585739846870839
0.893361245916199 0.576997930879069
0.893710153202017 0.568213443039506
0.894185935864497 0.559334140195631
0.894725156215307 0.550367783349267
0.895074063501126 0.540542093669189
0.895645002696102 0.529814620234164
0.896152504202747 0.519394808441797
0.896723443397723 0.509029690847873
0.897040631839376 0.498282150219356
0.897548133346021 0.487341554147148
0.898087353696831 0.475753604193971
0.898563136359311 0.46411310801291
0.89891204364513 0.45186389872126
0.89945126399594 0.439010419085659
0.899831890125924 0.425711670343192
0.900244235100073 0.412403190886503
0.900624861230057 0.39866895060515
0.900910330827545 0.384583096379343
0.901259238113363 0.369540902588113
0.901544707710851 0.353995416728939
0.901861896152504 0.337603894561862
0.902337678814984 0.31996040984805
0.902654867256637 0.30170156374238
0.90297205569829 0.284194028211758
0.90338440067244 0.267229003837529
0.903669870269927 0.250127302417868
0.903891902179085 0.233524543145128
0.904018777555746 0.218985785631963
0.904145652932407 0.205604443162147
0.904209090620738 0.196568820118188
0.904209090620738 0.189916257503181
0.904240809464903 0.181421307521462
0.904272528309068 0.172317084227387
0.904272528309068 0.164710980154259
0.904272528309068 0.164706222196545
};
\label{prcurve_v2xvit}
\addplot [line width =0.7pt, mycolor6]
table {%
9.51565324959559e-05 1
0.000126875376661274 1
0.000253750753322549 1
0.000380626129983823 1
0.000475782662479779 1
0.000602658039141054 1
0.000792971104132965 1
0.000856408792463603 1
0.0010150030132902 1
0.00117359723411679 1
0.00126875376661274 1
0.0013639102991087 1
0.00161766105243125 1
0.00364766707901164 1
0.00700986456053541 1
0.0112284708345228 1
0.0152250451993529 1
0.0188409934341993 1
0.0230278808640213 1
0.0254067941764202 1
0.027278205982174 1
0.0289275858787706 1
0.0311796238145082 1
0.0338757255685603 1
0.037428236115076 1
0.0398388682716402 1
0.0416468423890633 1
0.0426618454023535 1
0.0437402861039744 0.999275362318841
0.0446918514289339 0.999290780141844
0.0461509182605386 0.999313186813187
0.0478954546896311 0.99933818663137
0.0500840549370381 0.999367088607595
0.052367811716941 0.999394673123487
0.0547150061851746 0.999420625724218
0.0574745456275573 0.999448428019857
0.060424398134932 0.998951232302045
0.0638500333047864 0.999007444168734
0.0670536365654835 0.999054820415879
0.0697180194753703 0.999090909090909
0.0713991182161322 0.999112294718154
0.0734291242427126 0.999136814846785
0.0750785041393092 0.999155761924863
0.0765058521267485 0.998757763975155
0.0777746058933612 0.99877800407332
0.0791067973483046 0.99839871897518
0.0804072699590827 0.998424576604963
0.0818663367906873 0.998452611218569
0.0833888413106226 0.998101746393318
0.0847527516097313 0.99813223757938
0.0867510387921464 0.99744711889132
0.0887493259745615 0.997504456327986
0.09058901893615 0.997206703910615
0.0930630887810448 0.996941896024465
0.0949345005867986 0.997001998667555
0.0966790370158911 0.99672988881622
0.0989627937957941 0.995532865347798
0.101532020173185 0.995645412130638
0.104640466901386 0.995774222758829
0.107907507850414 0.995027785902311
0.111079392266946 0.994603805737007
0.1145050274368 0.994490358126722
0.118247851048308 0.994133333333333
0.122783645763948 0.994348831235551
0.127097408570432 0.993799603174603
0.131633203286072 0.993060540799234
0.136803374885019 0.992863720073665
0.142100421860627 0.992467877713779
0.147460906524566 0.992315901814301
0.151584356266058 0.991699522722557
0.156722809020839 0.990378833433554
0.161004852983157 0.990632318501171
0.165857836140451 0.990528509187346
0.169537222063628 0.990365017602372
0.173280045675136 0.989853234281573
0.17772068385828 0.989404909058803
0.182288197418086 0.988986405093788
0.186379928315412 0.988726232542487
0.190725409966061 0.988167625308135
0.195102610460875 0.987953742370704
0.200050750150665 0.987629188850611
0.204713420242966 0.987152034261242
0.209724997621087 0.98671840023877
0.215561264947505 0.98664343786295
0.221112062676436 0.985997171145686
0.226409109652044 0.984823399558499
0.231737875471818 0.984105603448276
0.237542423954071 0.983841303205465
0.243822755098804 0.983243796367357
0.249595584736892 0.983010618363523
0.256097947790782 0.982716650438169
0.261617026675548 0.981904761904762
0.268214546261934 0.981999767738939
0.275351286199131 0.981347501695682
0.280965521616392 0.980952380952381
0.287372728137787 0.980731760121238
0.293431027373363 0.979978813559322
0.300504329622229 0.97942727178745
0.306752941922796 0.978846153846154
0.313064991911695 0.978584176085663
0.318742665017287 0.978100058399844
0.325593935356996 0.977339807673998
0.33295270720335 0.9771923291752
0.340533510958861 0.977243764791553
0.347384781298569 0.976549264378065
0.353506518222476 0.976175878076552
0.360294350873854 0.975691461948119
0.367113902369398 0.975638539998314
0.373774859644115 0.975173783515392
0.380213785009674 0.974711335176451
0.385764582738605 0.974597323503486
0.391505693532528 0.974344805809915
0.397659149300599 0.973218444340941
0.403400260094522 0.973068094873757
0.409490278174263 0.972944457005049
0.414819043994037 0.972414305896349
0.420464998255464 0.971206681808191
0.425222824880261 0.970113611694044
0.430424715323374 0.969216484536819
0.436387858026454 0.968464029283401
0.441938655755384 0.967569444444444
0.447552891172646 0.966636980201411
0.45246931201827 0.965939869989166
0.457702921305548 0.965604925053533
0.462999968281156 0.965346207261425
0.468487328321756 0.964602925809822
0.473657499920703 0.96310867462109
0.478510483077997 0.962485645017226
0.483236590858629 0.961502051120227
0.487804104418435 0.960407169175045
0.49224474260158 0.959147095179234
0.496621943096394 0.958200734394125
0.501696958162845 0.95721374969741
0.506454784787642 0.955707188603579
0.511402924477432 0.954758097945165
0.516033875725569 0.953410689170183
0.520474513908713 0.95201902993734
0.524597963650205 0.950790457027882
0.529419227963333 0.949755320359622
0.533859866146478 0.948599447669503
0.538332223173788 0.948156424581006
0.543407238240239 0.947147279964617
0.54806990833254 0.946068769163382
0.552193358074032 0.945319287576021
0.556063057062201 0.943795423956931
0.560154787959527 0.943023442088962
0.564024486947696 0.94199290141442
0.568084499000856 0.940799495718863
0.571732166079868 0.939291297550808
0.576204523107178 0.938374916059714
0.580074222095347 0.93746155423416
0.583943921083516 0.936323873461499
0.58832112157833 0.935067553942327
0.593047229358962 0.933682896379526
0.597551305230437 0.93276229142942
0.601643036127763 0.931356181871747
0.606051955466743 0.930324276950044
0.610651187870714 0.929913539100613
0.614394011482222 0.9291504772869
0.618866368509531 0.92807877087
0.623560757445999 0.927092666823862
0.627430456434168 0.926423754215062
0.631109842357344 0.924968620705685
0.635265010943001 0.92392858790423
0.638944396866178 0.922344322344322
0.642274875503537 0.92174981791697
0.645922542582548 0.920698073966905
0.650014273479874 0.92037186742118
0.653883972468043 0.919573556963155
0.657595077235386 0.918768003545314
0.661274463158563 0.917605633802817
0.665619944809211 0.916455585640667
0.66948964379738 0.915268201725858
0.67301043549973 0.913978031445186
0.676975291020395 0.913303949676922
0.679988581216101 0.912138875888185
0.683509372918451 0.911432559319883
0.68737907190662 0.909972706277556
0.690550956323152 0.908980835873241
0.694198623402163 0.908321228470637
0.698068322390332 0.907770994885332
0.702223490975989 0.906778619701003
0.706220065340819 0.905449369662464
0.709962888952327 0.904217500201988
0.713705712563834 0.902893142329762
0.717448536175342 0.901802089147596
0.721349954007676 0.900530609012434
0.72477558917753 0.899429246211376
0.72775716052907 0.898637004543318
0.731658578361404 0.897688356164384
0.734957338154598 0.896641126847767
0.738731880610271 0.89556256248558
0.742918768040093 0.89420837628374
0.746915342404923 0.892916729865008
0.750214102198116 0.892090672500283
0.754305833095442 0.891208214660471
0.757921781330288 0.890408406617976
0.762013512227614 0.889020464049143
0.765819773527453 0.888365589815292
0.769213689853142 0.886820741607548
0.773368858438799 0.885716361522813
0.777365432803629 0.884637597458851
0.781076537570971 0.883408071748879
0.785168268468297 0.882212480843936
0.789069686300631 0.881007189148989
0.793320011418784 0.879832553558237
0.797475180004441 0.878476589797345
0.80086909633013 0.877188715953307
0.804453325720811 0.876062176165803
0.807561772449012 0.874643581023051
0.811558346813842 0.873093328783484
0.814857106607035 0.871586089906701
0.817838677958575 0.869729474465358
0.821232594284264 0.86830102622577
0.824404478700796 0.867204964799306
0.827734957338155 0.865481560095516
0.830431059092207 0.863774331903662
0.833000285469597 0.86237809082849
0.834871697275351 0.860641532877743
0.837282329431915 0.8589138710832
0.839026865861008 0.857355848701909
0.841120309575919 0.85591633851914
0.843086877914169 0.854662379421222
0.844926570875757 0.852743453486139
0.846512513084023 0.851237560602194
0.848035017603958 0.84940907357987
0.849525803279728 0.847348772462668
0.850731119358011 0.845341654059506
0.852285342722111 0.842821743358113
0.853585815332889 0.840653504935649
0.855076601008659 0.838115964557749
0.856472230151933 0.835457920792079
0.857455514321058 0.833168957652715
0.858882862308498 0.830817378497791
0.860373647984267 0.828674426419821
0.861325213309227 0.826183521966654
0.862720842452501 0.82348844954434
0.863926158530783 0.821356412653418
0.865321787674057 0.81927385206763
0.866527103752339 0.816565040650406
0.867891014051448 0.813909215301327
0.869032892441399 0.811624255709927
0.870396802740508 0.808991745283019
0.871316649221302 0.806612638007987
0.872521965299584 0.803716472856892
0.873759000222032 0.801250727166958
0.87458369017033 0.798916350360734
0.87559869318362 0.796106705118962
0.876328226599423 0.792996555683123
0.877438386145209 0.789987720250164
0.87851682684683 0.78754016321192
0.879595267548451 0.785002547698579
0.880641989405906 0.782194675306381
0.881308085133378 0.77918618020696
0.882576838899991 0.775977466674103
0.883496685380785 0.772370573718215
0.884194499952422 0.769268979220134
0.885177784121547 0.765834248079034
0.885780442160688 0.762755380749481
0.886763726329813 0.759412180148856
0.887747010498937 0.755901258575055
0.888730294668062 0.752652644585919
0.889681859993022 0.748752035450202
0.890665144162147 0.745341614906832
0.891553271798776 0.741088377979329
0.892314524058743 0.737327672065838
0.89301233863038 0.732661930413511
0.893805309734513 0.728685578340358
0.89450312430615 0.724905534277562
0.895137501189457 0.720235816553097
0.895803596916928 0.715784671532847
0.896406254956069 0.710771861874701
0.89694547530688 0.70569738713783
0.89742125796936 0.700876932223543
0.898055634852666 0.695548567778706
0.89843626098265 0.690096235838714
0.899038919021791 0.684836184401276
0.899673295905097 0.678240076518412
0.900022203190916 0.671772532493667
0.900815174295049 0.665651001992265
0.901449551178355 0.658739540597548
0.901925333840835 0.651820099028058
0.902369397659149 0.644619672354021
0.903130649919117 0.637493283181085
0.903733307958258 0.62940708668375
0.904335965997399 0.621357742181541
0.904811748659879 0.612816601860405
0.905097218257367 0.604004826111805
0.905573000919846 0.59521327607055
0.905826751673169 0.585684987694832
0.906207377803153 0.575080515297907
0.906714879309798 0.564527914370915
0.907032067751451 0.552953688484966
0.90738097503727 0.541809503967878
0.907888476543915 0.530310890428725
0.908364259206395 0.517258195610946
0.908776604180544 0.503931052677865
0.909157230310528 0.490183671375312
0.909379262219685 0.475692716110835
0.909791607193834 0.461378844421567
0.910267389856314 0.446605870086215
0.910521140609636 0.431474522771682
0.91090176673962 0.415029987715875
0.911155517492943 0.398485184774165
0.911409268246265 0.380986475735879
0.911789894376249 0.362583721194233
0.912107082817902 0.34390958560067
0.912265677038729 0.325446398261932
0.912487708947886 0.307550861138135
0.912678022012878 0.28955551306693
0.912995210454531 0.271911428517448
0.913217242363688 0.25320786245108
0.913312398896184 0.23485559080936
0.913502711961176 0.218315784686057
0.913534430805341 0.20482458947608
0.913566149649507 0.197228042784557
0.913661306182003 0.19090824739535
0.913693025026168 0.18415803605677
0.913724743870333 0.179428087375194
0.913724743870333 0.174722362060495
0.913724743870333 0.172993196053351
0.913724743870333 0.172993196053351
};
\label{prcurve_cobevt}
\addplot [line width =0.7pt, mycolor3]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000253750753322549 1
0.000317188441653186 1
0.000380626129983823 1
0.000570939194975735 1
0.00069781457163701 1
0.000856408792463603 1
0.000951565324959558 1
0.00111015954578615 1
0.00161766105243125 1
0.00206172487074571 1
0.0023789133123989 1
0.00317188441653186 1
0.00415516858565674 1
0.00513845275478162 1
0.00640720652139436 1
0.00745392837884987 1
0.00913502711961176 1
0.0108795635487043 1
0.0132584768611032 1
0.0158911409268246 1
0.0198877152916548 1
0.0233450693056745 1
0.0261046087480572 1
0.028768991657944 1
0.0316871253211533 1
0.034541821296032 1
0.0377137057125638 1
0.0406635582199385 1
0.0432962222856599 1
0.0455799790655629 1
0.0476734227804739 1
0.0497985853395502 1
0.051669997145304 0.999386503067485
0.0534145335743966 0.999406528189911
0.0547150061851746 0.999420625724218
0.0560789164842833 0.999434708875071
0.0570939194975735 0.999444752915047
0.0580772036666984 0.999454148471616
0.0589018936149967 0.9994617868676
0.059536270498303 0.999467518636848
0.0606464300440892 0.999477260846837
0.0612808069273956 0.999482669425763
0.0620737780315285 0.999489274770174
0.0630887810448187 0.999497487437186
0.0638817521489517 0.999503722084367
0.06470644209725 0.999510044096031
0.0656262885780442 0.99951690821256
0.066895042344657 0.999526066350711
0.0680052018904431 0.9995337995338
0.068988486059568 0.999540441176471
0.0700986456053541 0.999547715965626
0.071081929774479 0.999553969669938
0.0726361531385796 0.999563509384548
0.073968344593523 0.999143101970865
0.0752370983601358 0.999157540016849
0.0767278840359057 0.999173895084676
0.0785358581533289 0.999192897497982
0.0803121134265867 0.999210734017364
0.0824372759856631 0.99923106497501
0.0846893139214007 0.999251497005988
0.0867827576363117 0.99926953981008
0.0892568274812066 0.999289772727273
0.091984648079424 0.999310820124052
0.0945538744568148 0.999329534026148
0.0973134138991975 0.999348534201954
0.10007295334158 0.999366487171365
0.102420147809814 0.999071782178218
0.104989374187205 0.999094476305463
0.107463444032099 0.998820754716981
0.110381577695309 0.998851894374282
0.113172835981857 0.998880179171333
0.115773781203413 0.998905309250137
0.118533320645796 0.998930767174552
0.120880515114029 0.998951507208388
0.123671773400577 0.998975147322572
0.126367875154629 0.998746553020807
0.129190852285343 0.998773908778813
0.131506327909411 0.99879547097085
0.134170710819298 0.998819362455726
0.136517905287531 0.998839637967046
0.139118850509087 0.998861307219312
0.141466044977321 0.998656515897895
0.143908395978051 0.99867928681488
0.146636216576268 0.998703823720026
0.149046848732832 0.99851253718657
0.152123576616868 0.998334721065778
0.155517492942557 0.998167752442997
0.158340470073271 0.998000799680128
0.162432200970597 0.997856586126267
0.16674596377708 0.99753320683112
0.169981285881942 0.997208783029401
0.17372410949345 0.997087201893319
0.176895993909982 0.996961029674651
0.180511942144828 0.996672504378284
0.184413359977162 0.996571820363387
0.187426650172868 0.996122724207687
0.190217908459416 0.995848555297243
0.193040885590129 0.995583183379683
0.195736987344181 0.995322580645161
0.199162622514036 0.994929488195215
0.202207631553906 0.994694960212202
0.205411234814603 0.994624481646444
0.208234211945317 0.994094488188976
0.211279220985187 0.993585918854415
0.214387667713389 0.993386243386243
0.217274082532433 0.993041461293128
0.220223935039807 0.992849992849993
0.223522694833 0.992675024651359
0.22698004884702 0.992372763833033
0.230469121705205 0.992216304793118
0.234687727979192 0.991956026276981
0.239064928474006 0.991841031714699
0.244139943540457 0.991753639994846
0.248136517905288 0.991759634888438
0.253370127192565 0.991559086395233
0.258064516129032 0.991711360312043
0.262663748533003 0.991617770326907
0.267104386716148 0.991172316384181
0.271735337964285 0.991206756913109
0.276175976147429 0.991008422490326
0.281409585434707 0.99073143495254
0.285818504773686 0.990655233069481
0.290544612554319 0.990484429065744
0.295429314555778 0.990429604423649
0.299933390427253 0.989949748743719
0.304342309766232 0.989583333333333
0.308782947949377 0.988927265339293
0.313509055730009 0.988795518207283
0.317886256224823 0.988265457055517
0.322104862498811 0.987360233349538
0.326069718019475 0.987227504081437
0.329717385098487 0.986992024306874
0.333777397151648 0.987055623299878
0.33701271925651 0.986353509097661
0.340533510958861 0.986130247083678
0.34446664763536 0.985838779956427
0.348177752402702 0.985456504174522
0.351666825260887 0.98498578535892
0.355473086560726 0.98471136104033
0.359406223237225 0.984277275886032
0.362990452627906 0.984006878761823
0.366701557395249 0.983580057852646
0.370317505630095 0.983075109464466
0.374092048085768 0.98258768641173
0.378627842801408 0.981903430122563
0.382973324452057 0.981466428223053
0.387572556856028 0.980736816758969
0.391854600818346 0.98032058403428
0.396326957845656 0.980076868774021
0.400450407587148 0.97944142746315
0.405049639991119 0.979069232538526
0.409807466615916 0.97841726618705
0.415041075903194 0.97817148837557
0.419925777904653 0.977625166149756
0.424017508801979 0.97697873273405
0.429282836933422 0.976267763110438
0.434897072350684 0.975663559382338
0.440352713547118 0.975066722854333
0.445776635899388 0.974686177959637
0.451390871316649 0.973858892766715
0.456656199448092 0.972836002432597
0.461826371047039 0.972222222222222
0.467979826815111 0.97168071654373
0.473308592634884 0.970347249317206
0.478415326545501 0.969344473007712
0.483585498144448 0.96861499364676
0.489136295873378 0.967865436515408
0.494306467472325 0.967349472377405
0.499349763694611 0.966421117249847
0.504488216449393 0.965519334668852
0.509341199606686 0.964154908435905
0.514416214673137 0.962835431014011
0.519713261648746 0.96218215984497
0.524883433247692 0.961031418781578
0.530783138262442 0.960013768573232
0.536048466393885 0.958702064896755
0.540457385732864 0.957247191011236
0.544612554318521 0.955800489868626
0.549211786722492 0.953626700446109
0.55403305103562 0.951776373147341
0.558378532686269 0.950386006586406
0.563643860817712 0.948947986756381
0.568021061312526 0.947563363140907
0.572969201002316 0.946155457783365
0.577378120341295 0.944727008511522
0.58134297586196 0.942992385264458
0.586037364798427 0.941260380049926
0.590255971072414 0.939468901453958
0.594791765788055 0.938397637992293
0.599264122815365 0.937245758507788
0.603355853712691 0.935845714847978
0.607828210740001 0.934689298605014
0.611793066260665 0.933455935730533
0.616550892885463 0.932009973149214
0.621150125289434 0.930706715460292
0.62517841849843 0.92936627687665
0.629936245123228 0.928080751436983
0.633805944111397 0.926679961044382
0.638405176515368 0.925464410520508
0.642338313191867 0.923901637848442
0.646556919465855 0.92260342174346
0.650775525739842 0.920788080064626
0.655089288546325 0.918932146829811
0.659751958638627 0.91755260487891
0.663621657626796 0.916345480028031
0.667871982744949 0.915677321156773
0.671139023693977 0.914351151635625
0.674754971928823 0.912925929104798
0.678529514384496 0.911577960540333
0.682304056840169 0.910017768000677
0.686586100802487 0.908732157850546
0.690487518634821 0.907041666666667
0.69435721762299 0.905747031321114
0.698575823896977 0.904253572015109
0.702033177910997 0.903166571451889
0.705173343483363 0.90172378827824
0.708630697497383 0.900120870265915
0.71183430075808 0.898614559141507
0.715228217083769 0.897436917933615
0.718780727630285 0.895833333333333
0.722174643955974 0.8943006402451
0.725346528372506 0.893176580869429
0.728296380879881 0.891862497572344
0.731468265296413 0.890558022784321
0.735084213531259 0.889362192033157
0.738034066038634 0.887956037246222
0.741523138896819 0.887008650781606
0.744409553715863 0.885288570350811
0.747518000444064 0.88421566052602
0.750911916769753 0.882502050249758
0.75465474038126 0.881348397851454
0.758143813239446 0.879752659280798
0.761157103435151 0.878399648596215
0.764360706695848 0.876992503093384
0.767151964982396 0.875352877307275
0.769816347892283 0.873964710118833
0.772956513464649 0.87231529209622
0.775842928283693 0.870555575328327
0.77850731119358 0.869121813031161
0.780759349129318 0.867641875220303
0.78345545088337 0.86602854037376
0.786151552637422 0.86431161947273
0.788625622482317 0.862939053172289
0.790877660418054 0.861456605859591
0.792907666444635 0.860190633495062
0.795001110159546 0.858767902418968
0.796745646588638 0.857215984711463
0.798395026485235 0.855399986406579
0.800361594823485 0.853706397807626
0.802391600850065 0.852009026304267
0.803755511149174 0.850506813452373
0.805722079487423 0.849281176863925
0.807244584007359 0.846978168264111
0.808703650838963 0.845498258995191
0.810923969930536 0.843929490988314
0.812224442541314 0.842141612128786
0.813620071684588 0.840189977071733
0.815174295048688 0.838417120673344
0.816569924191962 0.836849462016058
0.818504773686047 0.835005177323324
0.819932121673486 0.833333333333333
0.821391188505091 0.83109214031259
0.822628223427538 0.82952182952183
0.82424588447997 0.827316141356256
0.825641513623244 0.825510592414056
0.827227455831509 0.823518267075058
0.8282424588448 0.821028801408628
0.82973324452057 0.819158263919334
0.831033717131348 0.816784612027309
0.832651378183779 0.814514877904992
0.8337298188854 0.812594676476953
0.835062010340343 0.81100979606925
0.836203888730295 0.808929119361767
0.837758112094395 0.807188044375172
0.838931709328512 0.804924069509115
0.840454213848447 0.802915063179904
0.841849842991721 0.801092632277927
0.843055159070004 0.799056008177254
0.844070162083294 0.796831955922865
0.845116883940749 0.794702776866406
0.846100168109874 0.792577846446399
0.84714688996733 0.790060641916876
0.848320487201446 0.787729736098021
0.849557522123894 0.785777151909875
0.850635962825515 0.783602150537634
0.851777841215466 0.781070940344958
0.852729406540426 0.778885154710859
0.853554096488724 0.776690622564724
0.854347067592857 0.774684345250079
0.855520664826974 0.771929824561403
0.856948012814413 0.7694739540315
0.857899578139373 0.766486241392014
0.858946299996828 0.763698919879297
0.859453801503473 0.760738952215172
0.860563961049259 0.758272778088318
0.861325213309227 0.755459730143274
0.862403654010848 0.752345111928941
0.863291781647477 0.749304848167827
0.863957877374948 0.7456337257049
0.8650997557649 0.74216985496204
0.86611475877819 0.739018647324691
0.866844292193993 0.735520508127893
0.867383512544803 0.732037691401649
0.868176483648936 0.728494623655914
0.869001173597234 0.725172048703017
0.869698988168871 0.721780562282826
0.870428521584673 0.718320550742088
0.87112633615631 0.714185411519958
0.871792431883782 0.70996822772712
0.872807434897072 0.70612538171367
0.873536968312875 0.701209420751114
0.874234782884512 0.695711437009365
0.875218067053637 0.691034310042575
0.875947600469439 0.686333474165569
0.876455101976084 0.681245531421809
0.876962603482729 0.675742392765489
0.877755574586862 0.670567994572066
0.878611983379326 0.664316377677051
0.879214641418467 0.657939710420128
0.879975893678434 0.651030177875815
0.880641989405906 0.644340783030472
0.881276366289212 0.637350033262221
0.881625273575031 0.63002924042886
0.882196212770007 0.623134829950262
0.883084340406636 0.614361056557142
0.883623560757446 0.605858941736804
0.884384813017414 0.596866035877895
0.885177784121547 0.586527952921396
0.885843879849018 0.576965189546534
0.886161068290672 0.566280201070212
0.886700288641482 0.555081212024939
0.887112633615631 0.543247285511722
0.887620135122276 0.531398947988075
0.888191074317252 0.520048286749002
0.888508262758905 0.508274060095805
0.888793732356393 0.496008355017436
0.889364671551369 0.482831657253065
0.889935610746344 0.468913995387238
0.89044311225299 0.454571951357741
0.891045770292131 0.440797112819708
0.891680147175437 0.426171851312837
0.892060773305421 0.411067424762851
0.892282805214578 0.395192672407738
0.892853744409554 0.378677608125378
0.893234370539538 0.361483364140481
0.893710153202017 0.34279457387919
0.894344530085324 0.322398435802737
0.894788593903638 0.301430754271427
0.895264376566118 0.280168349165699
0.89551812731944 0.259099168547987
0.895581565007771 0.239058835482478
0.895676721540267 0.218234371256559
0.895708440384432 0.198579515488204
0.895771878072763 0.189140859408487
0.895803596916928 0.180643593171337
0.895803596916928 0.172057291508014
0.895803596916928 0.169869539327667
0.895803596916928 0.169869539327667
0.895803596916928 0.169869539327667
};
\label{prcurve_v2vnet}

\coordinate (semantic_mis) at (axis cs:0.2,0.98); % 定义矩形中心点位置
\draw[red, fill=none, line width=0.35pt] 
    ($(semantic_mis) + (-0.5cm, -0.3cm)$) rectangle ($(semantic_mis) + (0.6cm, 0.15cm)$);

\coordinate (spypoint) at (0.78,0.81);% The point to be magnified 
\coordinate (magnifyglass) at (0.32,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/pr_curve/v2v4real_200ms_iou0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines= {circle, magnification=2, connect spies}]

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}% 更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}% 明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}% 温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}% 鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}% 深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}% 鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}% 明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}% 柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}% 明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}% 明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}% 明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}% 鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}% 鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}% 明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}% 明亮的蓝绿色


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (Async  @ 200ms)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (Async  @ 200ms)},
ymin=0.0612048094931152, ymax=1.04206694055837,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addplot [line width =0.7pt, mycolor14]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000158594220826593 1
0.000190313064991912 1
0.000253750753322549 1
0.000253750753322549 1
0.000253750753322549 1
0.000285469597487868 1
0.000348907285818505 1
0.000539220350810417 1
0.000983284169124877 1
0.0022203190915723 1
0.00517017159894693 1
0.0091984648079424 1
0.0129730072636153 1
0.0170647381609414 1
0.0200780283566467 1
0.0220763155390618 1
0.0231864750848479 1
0.0241063215656421 1
0.0250578868906017 1
0.0262949218130491 1
0.0281980524629682 1
0.0311796238145082 1
0.0342563516985441 1
0.0360643258159673 1
0.0370793288292575 1
0.0375233926475719 1
0.0380626129983823 1
0.0386969898816887 1
0.0394899609858217 1
0.0400291813366321 1
0.0406952770641038 1
0.041615123544898 0.999238385376999
0.0423446569607004 0.999251497005988
0.0429790338440067 0.999262536873156
0.043803723792305 0.999276410998553
0.0448187268055952 0.999292786421499
0.0464046690138611 0.99931693989071
0.0478320170013005 0.998675496688742
0.0494179592095664 0.998717948717949
0.0515114029244774 0.998769987699877
0.05325593935357 0.998216409036861
0.0554762584451423 0.998287671232877
0.0575062644717226 0.998348017621145
0.0601389285374441 0.997894736842105
0.0625495606940083 0.996462860030318
0.0649919116947379 0.995626822157434
0.0669901988771529 0.994818652849741
0.0690836425920639 0.993160054719562
0.0711136486186443 0.992474546259407
0.07317537348939 0.992258064516129
0.0752053795159704 0.990392648287385
0.0766644463475751 0.98976248976249
0.0785358581533289 0.988423153692615
0.0799949249849335 0.987470634299139
0.0816443048815301 0.985829184220605
0.0831985282456307 0.985349361382419
0.0843721254797475 0.98409174990751
0.08611666190884 0.982983345401883
0.0876391664287753 0.981178977272727
0.0887493259745615 0.980722046968104
0.0900815174295049 0.979310344827586
0.0917943350144321 0.97803311929706
0.0929044945602182 0.9779632721202
0.0940146541060044 0.977572559366755
0.0954420020934437 0.976948051948052
0.0973768515875282 0.977084659452578
0.0991848257049513 0.976577139287945
0.100580454848225 0.976293103448276
0.102102959368161 0.976046088538508
0.104132965394741 0.97534165181224
0.106131252577156 0.974657733760559
0.108319852824563 0.974600456621005
0.110349858851143 0.973146853146853
0.112506740254385 0.973113854595336
0.114790497034288 0.972065538544185
0.117645193009167 0.971196648337261
0.120055825165731 0.970761733777892
0.12291052114061 0.969962453066333
0.125606622894662 0.970588235294118
0.12846131886954 0.970524802300503
0.131030545246931 0.969945996712843
0.134107273130967 0.969502407704655
0.136961969105846 0.969465648854962
0.139816665080724 0.969004176742141
0.143876677133885 0.969230769230769
0.14784153265455 0.969224370971096
0.151933263551876 0.969243221367867
0.155898119072541 0.969428007889546
0.160751102229835 0.969766551856104
0.165350334633806 0.970040937848902
0.170139880102769 0.970508413244075
0.175627240143369 0.970892512712607
0.179465220287373 0.970497427101201
0.183715545405525 0.970021771897505
0.187553525549529 0.96950319724545
0.191962444888508 0.969250480461243
0.195578393123355 0.969192077962905
0.200304500903987 0.969450414491864
0.204269356424652 0.969441517386723
0.207821866971168 0.969374167776298
0.211088907920195 0.969268861054471
0.214768293843372 0.968808127056804
0.217622989818251 0.968794125953121
0.220192216195642 0.968200836820084
0.222824880261363 0.967764154842265
0.225711295080407 0.967110627888013
0.228629428743617 0.966867873910127
0.231737875471818 0.966657845991003
0.234497414914201 0.96640522875817
0.238018206616551 0.96589007594285
0.240968059123926 0.965802186625985
0.244774320423764 0.965469786062805
0.248453706346941 0.965011703831465
0.25238684302344 0.964952704341499
0.256700605829924 0.964370829361296
0.260570304818092 0.963862489733662
0.264725473403749 0.963741339491917
0.269102673898563 0.963543441226576
0.274050813588353 0.963210702341137
0.278998953278143 0.962679216372989
0.283851936435436 0.962154607031502
0.288990389190218 0.961583113456464
0.293938528880008 0.961207343636552
0.298506042439813 0.960796324655436
0.303454182129603 0.960060210737582
0.308465759507724 0.960114522657715
0.313826244171662 0.960209627329193
0.319313604212263 0.959675881792183
0.324230025057887 0.959361801970906
0.328765819773527 0.959100582955492
0.33349192755416 0.958082741024239
0.338630380308942 0.957488789237668
0.343324769245409 0.956606274856385
0.349192755415993 0.955891291134844
0.354299489326609 0.954945712575874
0.359215910172233 0.954729387961558
0.364100612173692 0.954039228723404
0.369048751863482 0.953454068671638
0.373203920449139 0.952326993120194
0.377961747073937 0.951529186297213
0.382687854854569 0.950374163056321
0.387826307609351 0.949301242236025
0.392584134234149 0.948283787925222
0.396580708598979 0.947771376591874
0.400957909093793 0.94689138576779
0.405842611095252 0.94637573964497
0.410251530434231 0.945675221174234
0.41466044977321 0.944649179854036
0.418847337203032 0.943753573470555
0.423636882671995 0.942687747035573
0.428362990452628 0.941902636350956
0.432962222856599 0.941249482829954
0.437149110286421 0.940045017393084
0.44149459193707 0.938570465273095
0.446062105496876 0.937533333333333
0.450344149459194 0.936543535620053
0.454753068798173 0.935103052439343
0.459161988137152 0.93387523385588
0.463634345164462 0.932325551728537
0.467313731087639 0.931054095045501
0.471881244647445 0.929870616913557
0.47584610016811 0.928399034593725
0.480191581818759 0.92752113711555
0.485837536080185 0.926898638426626
0.49027817426333 0.925735162005151
0.494591937069813 0.924303497332543
0.498144447616329 0.923063359586223
0.502394772734482 0.921997787996973
0.506518222475973 0.921040489099089
0.511117454879944 0.91980135852503
0.515589811907254 0.91888072357264
0.520442795064548 0.917519431862663
0.524471088273543 0.916879228124653
0.528689694547531 0.91506999725501
0.532464237003204 0.913478805028024
0.537000031718844 0.91257007330746
0.541599264122815 0.911639081687133
0.546642560345101 0.910502958579882
0.550734291242427 0.90929562712752
0.555143210581406 0.908486893329873
0.559298379167063 0.907140652330487
0.564373394233514 0.906511106582433
0.568433406286675 0.905329628694115
0.572905763313985 0.903913522169953
0.57687061883465 0.902939132161652
0.581374694706125 0.901529683734199
0.585434706759286 0.900034134685717
0.589431281124116 0.89946757018393
0.593078948203127 0.898467156792081
0.596916928347131 0.897638922012879
0.601008659244457 0.896479939439818
0.604624607479303 0.895349929544387
0.607828210740001 0.89346325997762
0.611951660481492 0.892038098760866
0.615060107209693 0.891048616855068
0.618929806197862 0.890150996761097
0.622482316744378 0.888531715488749
0.626320296888381 0.887221423436377
0.629238430551591 0.885625
0.63263234687728 0.884439714425081
0.63561391822882 0.883553791887125
0.638690646112856 0.882074645172595
0.642148000126875 0.880561959027445
0.645288165699242 0.879094287442745
0.648840676245758 0.877450349590357
0.652710375233926 0.876405451448041
0.656040853871285 0.874989423809121
0.659656802106131 0.873750105033191
0.663272750340978 0.872127455478167
0.666634947822501 0.871351575456053
0.67044120912234 0.870408499423489
0.673359342785549 0.869292821751771
0.676911853332065 0.868190879134291
0.679988581216101 0.867092703446044
0.682779839502649 0.866167712860132
0.686142036984172 0.864864864864865
0.689282202556539 0.86336909018673
0.692549243505567 0.861437702201531
0.695784565610429 0.859729570840682
0.698670980429473 0.858350868989167
0.701779427157674 0.857126254212993
0.704475528911726 0.856041626517633
0.70736194373077 0.854509924132117
0.71075586005646 0.853183064270484
0.714022901005487 0.851785984561828
0.716750721603705 0.850726601912507
0.719795730643575 0.849384287157989
0.722301519332636 0.847929699136133
0.725378247216671 0.846937263906377
0.72823294319155 0.845510790307137
0.731468265296413 0.844106881405564
0.734069210517969 0.842452040333443
0.736606718051194 0.841047370708388
0.738985631363593 0.839295363665838
0.741681733117645 0.837260097393297
0.743743457988391 0.835906028305586
0.745741745170806 0.833782537768636
0.748659878834015 0.832175721891196
0.751355980588067 0.830545913537393
0.754083801186285 0.828997838064021
0.75655787103118 0.827217867794964
0.759253972785232 0.825783972125436
0.762140387604276 0.824288164665523
0.764233831319187 0.82277011337249
0.765946648904114 0.821192953818949
0.76800837377486 0.819501793813037
0.770165255178101 0.818092991913747
0.772512449646335 0.816706347875658
0.774605893361246 0.814956951211373
0.776128397881181 0.813680500133014
0.77796809084277 0.81209853652076
0.779839502648524 0.810536379520654
0.781584039077616 0.80861746464083
0.782789355155898 0.806819667843599
0.784184984299172 0.805388148679024
0.785644051130777 0.803562159356346
0.787356868715704 0.801491718058829
0.788720779014813 0.799318525185638
0.790179845846417 0.797668982741507
0.791765788054683 0.796032910262134
0.793256573730453 0.794163411768442
0.794557046341231 0.79229528418256
0.795667205887017 0.790676416819013
0.7968725219653 0.789162871053872
0.7984267453294 0.787486313155013
0.799790655628509 0.785465080057317
0.800710502109303 0.78378042722305
0.801820661655089 0.781977913199493
0.803025977733371 0.780112778479647
0.804485044564976 0.778388165971029
0.805690360643258 0.776385365406364
0.806927395565706 0.774146430527661
0.80832302470898 0.772312634481923
0.809623497319758 0.770124306058412
0.810733656865544 0.76761367049072
0.811590065658007 0.765436161301903
0.81285881942462 0.763389931486446
0.813556633996257 0.760736742199549
0.814444761632886 0.758418005671078
0.815523202334507 0.756250367668686
0.817013988010277 0.753775020484607
0.817838677958575 0.75110696807271
0.818631649062708 0.748911844930648
0.819646652075998 0.746698644782847
0.820756811621784 0.743712815796281
0.821644939258413 0.740368126214702
0.822628223427538 0.737292472140096
0.823548069908333 0.734400633591673
0.824436197544961 0.731098109810981
0.825134012116598 0.728071648474671
0.82627589050655 0.725061233578268
0.827068861610683 0.722219144693109
0.827956989247312 0.718932466674011
0.828591366130618 0.716051751548709
0.829352618390586 0.713035178620125
0.830177308338884 0.710065111231687
0.831160592508009 0.706764483763081
0.831953563612142 0.702964193825043
0.832683097027944 0.69902809213154
0.833634662352904 0.69540138646346
0.834427633457037 0.691579694524041
0.835379198781996 0.687309167775777
0.836108732197799 0.682583251333575
0.836552796016113 0.678064582476347
0.837472642496907 0.673683404776485
0.838075300536049 0.669470697038032
0.838931709328512 0.664597834007589
0.839502648523488 0.659465789604824
0.839978431185968 0.654021881405744
0.840803121134266 0.649292117768089
0.841278903796746 0.643231313964204
0.841976718368383 0.637579862612288
0.842452501030862 0.631238710904078
0.842991721381673 0.624811924017303
0.843372347511657 0.618262568013766
0.844070162083294 0.611564360076299
0.844609382434104 0.604824421932494
0.845148602784915 0.596752519596864
0.845814698512386 0.588393645189762
0.846449075395693 0.580168271843816
0.847051733434834 0.570912433726697
0.847622672629809 0.561737997141175
0.848035017603958 0.551929150925869
0.848510800266438 0.5423855963991
0.848986582928918 0.532360077966506
0.849525803279728 0.522034889386999
0.849874710565547 0.511834036944354
0.850255336695531 0.500981180032519
0.850445649760523 0.48941296728972
0.850857994734672 0.477916941331575
0.851302058552986 0.465494215793399
0.852095029657119 0.453018549747049
0.852475655787103 0.439861868054533
0.852888000761252 0.425169583985579
0.853363783423732 0.409479019222867
0.853776128397881 0.393897709811956
0.853966441462873 0.37665608080695
0.854251911060361 0.358830191193125
0.854569099502014 0.340904202148524
0.854791131411171 0.322183035447427
0.855076601008659 0.300803392099978
0.855330351761982 0.279423041054442
0.855584102515304 0.258033040932875
0.855806134424462 0.237210201946493
0.855901290956958 0.217180294091608
0.856123322866115 0.197548122667057
0.856250198242776 0.180508191240388
0.856313635931107 0.170701788774162
0.856377073619437 0.162174662574108
0.856408792463603 0.156865479136891
0.856408792463603 0.156745271517643
0.856408792463603 0.156745271517643
0.856408792463603 0.156745271517643
};
%\addlegendentry{ermvp}
\addplot [line width =0.7pt, mycolor5]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
9.49878098977298e-05 1
0.000126650413196973 1
0.00018997561979546 1
0.000221638223094703 1
0.000221638223094703 1
0.000284963429693189 1
0.000284963429693189 1
0.000348288636291676 1
0.000474939049488649 1
0.000601589462685622 1
0.000823227685780325 1
0.00107652851217427 1
0.00129816673526897 1
0.00164645537156065 1
0.0021213944210493 1
0.00316626032992433 1
0.00481271570148498 1
0.00747237437862141 1
0.0110502485514359 1
0.0159579520628186 1
0.0205490295412089 1
0.0264699363581674 1
0.0324858309850236 1
0.0371402336700123 1
0.0401165183801412 1
0.0431877909001678 1
0.0449608966849254 0.999296270232231
0.0462274008168952 0.999315537303217
0.0476522179653611 0.99933598937583
0.0484437830478422 0.999346832135859
0.0494886489567172 0.999360613810742
0.0506918278820885 0.999375780274657
0.0518950068074597 0.999390243902439
0.0531615109394294 0.999404761904762
0.0544596776746984 0.999418942475305
0.0558528322198651 0.99943342776204
0.0569926859386379 0.999444752915047
0.0579425640376152 0.999453850354997
0.0595890194091758 0.999468932554434
0.0608238609378463 0.999479708636837
0.0626286293259032 0.999494694290045
0.0641800968875661 0.999506903353057
0.0660165278789222 0.999520613614573
0.0673146946141912 0.99906015037594
0.0687078491593579 0.999079189686924
0.0705759427540132 0.999103541012999
0.071842446885983 0.999119330691325
0.0732672640344489 0.999136442141623
0.0747237437862141 0.999153259949196
0.0765918373808695 0.999173895084676
0.0782699553557294 0.998384491114701
0.0808346262229681 0.998045347928069
0.0834942849001045 0.997729852440409
0.0862172687838394 0.997801392451447
0.0890985656840705 0.997872340425532
0.092929740683279 0.997959877592656
0.0971092043187791 0.998047510575984
0.101731944400469 0.998136067101584
0.106576322705253 0.997924696116217
0.111579014026533 0.997452589866969
0.117309945223696 0.997308209959623
0.122407624354874 0.997420020639835
0.127157014849761 0.997268438043208
0.131938067947947 0.997128499641062
0.13640249501314 0.997222222222222
0.141056897698129 0.996867308122622
0.145552987366621 0.996963782259814
0.150239052654909 0.997058205505358
0.154291865877212 0.997135256803765
0.158787955545705 0.99681971774995
0.163505683437292 0.996911196911197
0.167621821866194 0.9969868173258
0.171231358642308 0.997050147492625
0.175030871038217 0.996574725076618
0.17864040781433 0.996643702526055
0.182186619383846 0.996708816906288
0.185606180540164 0.996091758708581
0.188392489630497 0.995649263721553
0.191527087357123 0.995228693649227
0.19415508343096 0.995292971920143
0.197384668967482 0.995210727969349
0.201120856156793 0.994831636648395
0.204888705949403 0.994773251345119
0.209258145204699 0.994283135248984
0.213849222683089 0.993966151582046
0.218756926194472 0.993814729574223
0.22385460532565 0.993396093859772
0.22930057309312 0.993006993006993
0.234999841686984 0.992511366675582
0.240445809454453 0.992679738562091
0.245131874742741 0.992436867068325
0.24937466358484 0.992314476502457
0.25396574106323 0.99220682830282
0.25773359085584 0.991836237358353
0.261311465028655 0.991470446900529
0.264921001804768 0.991115849324805
0.268657188994079 0.990544011207098
0.272615014406485 0.989996550534667
0.276889465851882 0.98992528865746
0.280530665231295 0.989722966934763
0.284520153247 0.989538597070807
0.288731279485799 0.988938293026787
0.292815755311402 0.988773655511601
0.297026881550201 0.988410072700453
0.301016369565906 0.988048222822698
0.304499255928822 0.987371663244353
0.308647056961023 0.986939354054875
0.312066618117342 0.986389111289031
0.316436057372637 0.98618511940004
0.32007725675205 0.985859176906573
0.324763322040338 0.985491929285165
0.329069436089035 0.984931766489765
0.333818826583922 0.984774892583598
0.338441566665611 0.984526112185687
0.342969318937403 0.984011627906977
0.347148782572903 0.983671272205275
0.35063166893582 0.982608695652174
0.355254409017509 0.981970943462279
0.360415413355286 0.981885620633141
0.365164803850173 0.981531914893617
0.369977519551658 0.981108312342569
0.375011873476237 0.980382418673951
0.378779723268847 0.979850929642067
0.383909065003325 0.979085917312661
0.388563467688313 0.978940650925335
0.393819459835988 0.978599527930763
0.39872716334737 0.977945173565271
0.403698192065352 0.977385971636642
0.408859196403128 0.976851501626447
0.413576924294715 0.975868509525588
0.418452965202799 0.975710594315245
0.424088908590064 0.975101921956902
0.429788177183928 0.974513604709599
0.434854193711807 0.973214285714286
0.439666909413292 0.972613294109407
0.445302852800557 0.97187478405086
0.450305544121838 0.971249060984771
0.455371560649717 0.970707343412527
0.460437577177596 0.969854608510071
0.465946870151664 0.968922833816171
0.470854573663047 0.968038015883348
0.475445651141437 0.966902768834514
0.48035335465282 0.965567718940937
0.485451033783998 0.964519375943634
0.491276952791058 0.963906317947444
0.496532944938733 0.963326985687082
0.5020739005161 0.962488619119879
0.506791628407688 0.961783439490446
0.512459234398252 0.960762198741541
0.517398600512934 0.959429309534993
0.52259126745401 0.958812594399907
0.528195548237976 0.957909847832328
0.53348320298895 0.957547169811321
0.538042617864041 0.956489924575031
0.543963524680999 0.9548157616851
0.550042744514454 0.953876564902262
0.556026976538011 0.953003744505345
0.56150460690878 0.952161073825503
0.567742139758731 0.951499071371717
0.573441408352595 0.950858402898094
0.579615615995947 0.949875466998755
0.585758161036 0.948863927783762
0.591520754836463 0.948276737221461
0.597378336446823 0.947328780879695
0.602760979007694 0.946408153119563
0.608048633758668 0.945683754370414
0.613557926732736 0.944300959992203
0.618940569293607 0.94370956840784
0.624164898837982 0.943070372673779
0.628787638919672 0.94207779886148
0.633093752968369 0.941650183667703
0.637526517430263 0.940975792130106
0.641864294082259 0.940216130977227
0.645663806478169 0.939247386117636
0.650159896146661 0.938997622096214
0.654149384162366 0.93793980115313
0.65813887217807 0.937108335963212
0.661748408954184 0.936128280928066
0.665991197796283 0.935384889047005
0.669854035398791 0.934576136413836
0.673400246968306 0.933544025985427
0.677453060190609 0.932856644576212
0.680461007504037 0.932323977267797
0.683912231263655 0.931636834160017
0.687141816800177 0.930817070555436
0.691067979609283 0.929953131657435
0.694297565145806 0.929231290787355
0.697970427128519 0.928051193533448
0.701548301301333 0.926954775551186
0.705126175474147 0.926064537591484
0.708134122787576 0.925244084064207
0.711680334357091 0.923952809635385
0.715099895513409 0.923155528305743
0.718329481049932 0.921598895072511
0.721432416173258 0.920531674208145
0.724567013899883 0.919553162420638
0.728271538485894 0.918386903573568
0.731469461419118 0.916927961897202
0.73387581926986 0.91569216182048
0.737390368236076 0.914405748164435
0.740873254598993 0.913488190513371
0.743754551499224 0.911949685534591
0.747332425672039 0.911347928491448
0.751005287654751 0.910203768371772
0.754741474844062 0.908976510067114
0.75816103600038 0.90793614681682
0.761865560586391 0.907075809552531
0.766045024221891 0.906006590772918
0.770129500047494 0.905075537694426
0.773739036823608 0.903835484706143
0.77700028496343 0.902570892640406
0.780229870499953 0.901415663752423
0.783649431656271 0.900163666121113
0.787068992812589 0.89879596485519
0.789760314093025 0.897262491456527
0.792863249216351 0.89588923473221
0.79580787132318 0.894289272371464
0.798942469049805 0.892855879126712
0.80210872937973 0.891347946940642
0.804673400246968 0.89028235129265
0.807238071114207 0.888544244240756
0.810182693221037 0.887455346304582
0.813317290947662 0.886155862973057
0.815502010575309 0.884508396579553
0.818509957888738 0.883130636786007
0.821296266979071 0.881379544682297
0.823829275243011 0.879793061472915
0.826805559953139 0.878161151466236
0.829338568217079 0.876606425702811
0.832029889497514 0.875
0.834847861191147 0.873455460960016
0.837064243422094 0.871903960951156
0.839375613462939 0.870521787672807
0.841497007883988 0.869182719037185
0.843270113668746 0.867637477195726
0.845296520279897 0.865717621116804
0.847037963461356 0.864082687338501
0.84811449197353 0.861979082864039
0.849412658708799 0.86011542160949
0.850774150650667 0.858274507298687
0.852230630402432 0.85689726528923
0.853560459741 0.855456478278806
0.854890289079568 0.853592994214536
0.856156793211538 0.852136644396823
0.857233321723712 0.850447620543427
0.858088212012792 0.848497182216656
0.859291390938163 0.846744251349412
0.86024126903714 0.844807213930348
0.861634423582307 0.84297751068707
0.862869265110977 0.840877534018328
0.864072444036349 0.838892133657127
0.865370610771618 0.8366035079127
0.866605452300288 0.834680247628923
0.867840293828959 0.832316054781209
0.868568533704841 0.830065359477124
0.869518411803819 0.827941752841509
0.8703099768863 0.825757803346652
0.871006554158883 0.823031354715175
0.872083082671057 0.820733633302542
0.873412912009625 0.81891049428529
0.874362790108603 0.816746029398716
0.87531266820758 0.8144776383242
0.876104233290061 0.812222972377961
0.877687363455023 0.810052600818235
0.878732229363898 0.807806496681802
0.879682107462876 0.8053510348426
0.880726973371751 0.802816901408451
0.881740176677326 0.80032187607771
0.882975018205997 0.7978656443122
0.884019884114872 0.795668281561698
0.885064750023747 0.793060402303742
0.886267928949118 0.790639211366268
0.88743944527119 0.787923085572923
0.888610961593262 0.785166741271262
0.889814140518633 0.782333945771394
0.891048982047304 0.779772790246606
0.89206218535288 0.776956593679334
0.893455339898046 0.774262587460557
0.894373555393724 0.77097548992849
0.8954184213026 0.768186016189493
0.896304974194978 0.764523185783347
0.897128201880759 0.760746408913948
0.897856441756641 0.756569995464369
0.898774657252319 0.75220605771524
0.899344584111706 0.74867550541659
0.900104486590887 0.74469534237963
0.901054364689865 0.740727244332231
0.901560966342653 0.736714100905563
0.902320868821834 0.731336772140529
0.903144096507615 0.726134107224683
0.903998986796694 0.720912029087971
0.904632238862679 0.715115260431006
0.905075515308869 0.708883047316734
0.905582116961657 0.702226914483538
0.906088718614445 0.69543134872418
0.906468669854035 0.688478464757233
0.907196909729918 0.680570071258907
0.9079568122091 0.672656048415472
0.908621726878384 0.664590088003705
0.90922331634107 0.655721233987167
0.909761580597157 0.645728925545542
0.910204857043346 0.636108160736414
0.910553145679638 0.625337044446377
0.910996422125827 0.614917717460996
0.911344710762119 0.603202213047761
0.911598011588513 0.590948275862069
0.911977962828104 0.578350267057548
0.912326251464395 0.565224214366982
0.912579552290789 0.551363966790374
0.912896178323782 0.536938748905898
0.913339454769971 0.52110920422726
0.913782731216161 0.505128294885707
0.914004369439255 0.488294597246186
0.914289332868949 0.469352924922387
0.914415983282145 0.448607421905339
0.914700946711839 0.426739737359115
0.914954247538233 0.40462354901494
0.915270873571225 0.3822008911454
0.915587499604217 0.358056487661124
0.91590412563721 0.333425544912802
0.916157426463604 0.307891208580732
0.9163157394801 0.28123845989388
0.916410727289998 0.25450436587146
0.916600702909793 0.23006802937343
0.916632365513092 0.206264160622426
0.916632365513092 0.182057151481612
0.916632365513092 0.168530495578621
0.916632365513092 0.163124323837
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
};
%\addlegendentry{defu}
\addplot [line width =0.7pt, mycolor8]
table {%
6.34376883306372e-05 1
6.34376883306372e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000285469597487868 1
0.000412344974149142 1
0.000570939194975735 1
0.000602658039141054 1
0.000729533415802328 1
0.000729533415802328 1
0.000824689948298284 1
0.000951565324959558 1
0.000983284169124877 1
0.00114187838995147 1
0.00126875376661274 1
0.00158594220826593 1
0.00183969296158848 1
0.00203000602658039 1
0.00225203793573762 1
0.00247406984489485 1
0.00266438290988676 1
0.00294985250737463 1
0.00339391632568909 1
0.00377454245567292 1
0.00421860627398738 1
0.00453579471564056 1
0.0049481396897897 1
0.00536048466393885 0.994117647058824
0.00589970501474926 0.994652406417112
0.00618517461223713 0.989847715736041
0.00685127033970882 0.990825688073395
0.00777111682050306 0.991902834008097
0.00910330827544644 0.989655172413793
0.0104672185745551 0.990990990990991
0.0137025406794176 0.988558352402746
0.0165889554984616 0.990530303030303
0.0196339645383322 0.988817891373802
0.0232181939290132 0.989189189189189
0.0269292986963555 0.988358556461001
0.0299425888920608 0.98848167539267
0.0321311891394678 0.988292682926829
0.0342246328543788 0.987191216834401
0.035937450439306 0.986933797909408
0.0373013607384147 0.984924623115578
0.0383163637517049 0.982912937347437
0.0390141783233419 0.983213429256595
0.0401560567132934 0.982919254658385
0.0411393408824182 0.982575757575758
0.0426618454023535 0.981751824817518
0.0443429441431154 0.981052631578947
0.0471659212738288 0.981518151815182
0.0499888984045421 0.981320049813201
0.0535414089510578 0.980825101685067
0.0568718875884163 0.981927710843373
0.0603926792907666 0.979927946474524
0.063120499888984 0.979330708661417
0.0655628508897136 0.978693181818182
0.0674342626954674 0.977920883164673
0.0691153614362293 0.978007181328546
0.0703206775145114 0.977944419938244
0.0719066197227773 0.978420371169616
0.0737780315285311 0.977310924369748
0.0754908491134583 0.97741273100616
0.0773305420750468 0.97637164597517
0.0794874234782885 0.976236852356837
0.0820566498556793 0.975490196078431
0.0839280616614331 0.973868237026132
0.0859263488438481 0.972361809045226
0.0876708852729407 0.970505617977528
0.0895740159228598 0.969447305183659
0.0916357407936055 0.967191161700703
0.0938560598851778 0.967625899280576
0.0960129412884194 0.967092651757189
0.0988676372632981 0.966212027278363
0.101627176705681 0.966224366706876
0.103435150823104 0.965649985193959
0.10549687569385 0.964897011894401
0.107590319408761 0.963636363636364
0.11003267040949 0.962808770469054
0.112221270656897 0.962983124659771
0.114314714371808 0.962349799732977
0.116757065372538 0.961347610342126
0.119611761347416 0.961009174311927
0.121514891997336 0.960872836719338
0.123735211088908 0.960364352535697
0.125638341738827 0.959544573643411
0.128207568116218 0.959867014960817
0.130649919116947 0.959468902865129
0.133282583182669 0.958922866271109
0.135693215339233 0.958977807666442
0.138103847495797 0.958819643250385
0.140609636184857 0.959108610990913
0.14336917562724 0.958033064857991
0.1458749643163 0.957327227310575
0.149268880641989 0.957477110885046
0.152345608526025 0.956011146496815
0.155993275605037 0.956623225053492
0.159704380372379 0.956496960486322
0.16274938941225 0.955493482309125
0.166397056491261 0.955033679228109
0.169854410505281 0.954545454545455
0.173946141402607 0.955400696864111
0.178291623053256 0.955140186915888
0.18266882354807 0.955533432885349
0.186950867510388 0.955732122587968
0.191803850667682 0.954688980107357
0.195514955435024 0.954622889886944
0.199987312462334 0.954579863739591
0.203888730294668 0.95441722345954
0.208868588828623 0.954762940408873
0.213055476258445 0.953983809118023
0.218067053636565 0.954330927262632
0.222761442573033 0.953564154786151
0.228819741808609 0.954232804232804
0.235068354109176 0.954410817772054
0.24087290259143 0.954499748617396
0.246709169917848 0.953419955871537
0.253211532971738 0.953421712647797
0.260031084467282 0.953699395067473
0.266565166365338 0.953916004540295
0.272401433691756 0.953374777975133
0.278110825641514 0.953147081204479
0.285057252513718 0.953224437844718
0.290639769086814 0.952891014975042
0.296285723348241 0.952774377804978
0.302439179116313 0.953118752499
0.308878104481873 0.953117353430557
0.314968122561614 0.952792170408751
0.320582357978875 0.952502120441052
0.32651378183779 0.952178336879105
0.332128017255051 0.952341973624375
0.337932565737305 0.95150486737519
0.343293050401243 0.951221655827035
0.34893900466267 0.950492483151892
0.353823706664129 0.949846730245232
0.35889872173058 0.949802736506338
0.364227487550354 0.949243614119203
0.369492815681797 0.948847438299259
0.374980175722397 0.948491655969191
0.379484251593872 0.947493466381563
0.384146921686174 0.947281971059836
0.388619278713484 0.946538936959209
0.39271100961081 0.945692025664528
0.396485552066483 0.944822373393802
0.401148222158785 0.944158268010452
0.406318393757731 0.943160064791636
0.410822469629207 0.942237741888549
0.415263107812351 0.940719982754904
0.419449995242173 0.939137845323486
0.423636882671995 0.937657961246841
0.428362990452628 0.936416585771738
0.432296127129127 0.935030186608123
0.436927078377264 0.933645113189643
0.440701620832937 0.93285886934336
0.444444444444444 0.931153641679958
0.448282424588448 0.929802631578947
0.451961810511625 0.928394579098254
0.45592666603229 0.92687645086407
0.459542614267136 0.925632507027856
0.462841374060329 0.924129195693477
0.46690138611349 0.922941877233682
0.471024835854981 0.9212158808933
0.47489453484315 0.919599533198207
0.478288451168839 0.9179958602216
0.482665651663653 0.916797204482468
0.48682082024931 0.91613442368531
0.49075395692581 0.914691102571682
0.495416627018111 0.913178203928905
0.500269610175405 0.912414670831887
0.505503219462683 0.91151910318005
0.509975576489993 0.910573710143286
0.515018872712278 0.909177445545663
0.520759983506201 0.907974781550713
0.526247343546801 0.906859797758951
0.531576109366575 0.906528912208579
0.536333935991372 0.905192719486081
0.541599264122815 0.904252502250702
0.547594125670061 0.902976097076207
0.553113204554826 0.901887768295837
0.55850540806293 0.900803192305725
0.563390110064389 0.900025335697998
0.568560281663336 0.898946840521565
0.573286389443969 0.897017221698347
0.577949059536271 0.895028981235878
0.582453135407746 0.89379411048917
0.587084086655882 0.892214991564232
0.592000507501507 0.891521375686649
0.59631427030799 0.89044664424762
0.600532876581977 0.888706346226061
0.604624607479303 0.886975943418175
0.608874932597456 0.885383515520502
0.61271291274146 0.884194626264476
0.616550892885463 0.883023667832644
0.620959812224443 0.881886571467183
0.624290290861801 0.880705208519778
0.627811082564151 0.878946667258759
0.631331874266502 0.877485341445135
0.635423605163828 0.87575956284153
0.639483617216989 0.874474083712861
0.643448472737653 0.87292912775937
0.647381609414153 0.871849636907305
0.651727091064802 0.870119420682646
0.656167729247946 0.868581265482638
0.66006914708028 0.867697952716508
0.664319472198433 0.866170388751034
0.669077298823231 0.865252881578408
0.672693247058077 0.86383446702782
0.676404351825419 0.862278112490397
0.680020300060266 0.860416583055745
0.683572810606781 0.859016262755102
0.687505947283281 0.857804337501979
0.691248770894789 0.856474749459619
0.694040029181337 0.854159347308428
0.696767849779554 0.85269000853971
0.699781139975259 0.851124570811311
0.702984743235956 0.849417445960448
0.705744282678339 0.847522187940426
0.708218352523234 0.845981889137271
0.710724141212294 0.844368240569771
0.713007897992197 0.842541229385307
0.715608843213753 0.841639931358651
0.718209788435309 0.839780439862033
0.720208075617724 0.838138127053265
0.722174643955974 0.836720443938113
0.724394963047547 0.834844275478871
0.726773876359945 0.833260600770965
0.728962476607352 0.831205468552208
0.730992482633933 0.829141932002159
0.733022488660513 0.827484961329132
0.734957338154598 0.825825076626987
0.736828749960351 0.82410955016319
0.738858755986932 0.82229596159277
0.740825324325182 0.820718251458289
0.742760173819266 0.818633106100332
0.74469502331335 0.816484089723526
0.74659815396327 0.814745586708204
0.748786754210677 0.812941216984056
0.750340977574777 0.810220228105627
0.751958638627208 0.808064626082214
0.754052082342119 0.806055674227783
0.756018650680369 0.804339756352715
0.757890062486123 0.80221588047675
0.759856630824373 0.800641689783095
0.761601167253465 0.798715986960282
0.763345703682558 0.796544533809949
0.765280553176642 0.794985007743254
0.767564309956545 0.792941870371584
0.769626034827291 0.790770434102464
0.771180258191391 0.788870863075925
0.77301995115298 0.786719607463361
0.774669331049577 0.784321911429397
0.776413867478669 0.782319665058008
0.778063247375266 0.780092224519001
0.77952231420687 0.777623085685356
0.780664192596822 0.775010233964165
0.782313572493418 0.772488098220997
0.783867795857519 0.770187303269237
0.785612332286611 0.767952375046509
0.786849367209059 0.7651286163716
0.788657341326482 0.762325239146431
0.789830938560599 0.760057383554118
0.79090937926222 0.75755734467568
0.792336727249659 0.754888036021879
0.793351730262949 0.752421635280669
0.794335014432074 0.74936413417517
0.796079550861167 0.746431120628123
0.797221429251118 0.743587467826396
0.798553620706062 0.740797410622333
0.799410029498525 0.737490489846082
0.80086909633013 0.734366819847595
0.801852380499255 0.731417990336487
0.802994258889206 0.728224600161086
0.803818948837504 0.724326178294795
0.80492910838329 0.720998948774043
0.805975830240746 0.717330547949073
0.806990833254036 0.713600538524107
0.807942398578996 0.709724157146838
0.809179433501443 0.70614775652559
0.810448187268056 0.702104858210596
0.811653503346338 0.698237284435713
0.812541630982967 0.693720042245511
0.813588352840423 0.68973862536302
0.814793668918705 0.684995066798219
0.815872109620325 0.680242244730648
0.816760237256954 0.675232725842402
0.817680083737749 0.670524892056391
0.818409617153551 0.665823699421965
0.819392901322676 0.660673640060357
0.820471342024297 0.655840369158997
0.821296031972595 0.650430807103921
0.822089003076728 0.645352456363138
0.823167443778349 0.640173659932411
0.824087290259143 0.634937315183655
0.824848542519111 0.629341013044215
0.825546357090748 0.623685030313196
0.826434484727377 0.617929562433298
0.827195736987344 0.612096887762287
0.827703238493989 0.606606536798549
0.828591366130618 0.600929355202319
0.829320899546421 0.594984525760058
0.830177308338884 0.588554081403193
0.830970279443017 0.58197085480718
0.831636375170489 0.575116804492312
0.83223903320963 0.567836042158115
0.832651378183779 0.560858882598013
0.833349192755416 0.553034289683626
0.83379325657373 0.545554540926449
0.834427633457037 0.537447903898014
0.835125448028674 0.528949694631951
0.835474355314492 0.520748897807477
0.835823262600311 0.511520916237989
0.836299045262791 0.502276494008725
0.836869984457766 0.493029861344695
0.837345767120246 0.482834933699131
0.837789830938561 0.472665127682039
0.83820217591271 0.462461936929054
0.83826561360104 0.451706633394295
0.838551083198528 0.440940022683301
0.839026865861008 0.429806317431431
0.839153741237669 0.417748302542239
0.839534367367653 0.406187655381971
0.839629523900149 0.393345914379541
0.839883274653472 0.380653230211897
0.840105306562629 0.368254939310096
0.840295619627621 0.355068287517926
0.840454213848447 0.341755662178197
0.840803121134266 0.327886696765415
0.841152028420084 0.313778619180027
0.841310622640911 0.299033810978703
0.841500935705903 0.284439965262515
0.841659529926729 0.269700265278949
0.841913280680052 0.255235878993019
0.842135312589209 0.240534884353002
0.842230469121705 0.225658414705657
0.842389063342532 0.211232094425312
0.842484219875028 0.197162920514267
0.842611095251689 0.184048442187381
0.84267453294002 0.173901944098972
0.842769689472516 0.166446366933741
0.842801408316681 0.159919832442583
0.842801408316681 0.156006341005167
0.842801408316681 0.155753944992849
0.842801408316681 0.155753944992849
0.842801408316681 0.155753944992849
0.842801408316681 0.155753944992849
0.842801408316681 0.155753944992849
};
%\addlegendentry{mrcnet}
\addplot [dashed, line width =0.7pt, mycolor1]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
%\addlegendentry{nofusion}
% \addplot [line width =0.7pt, mycolor4]
% table {%
% 3.17188441653186e-05 1
% 3.17188441653186e-05 1
% 3.17188441653186e-05 1
% 3.17188441653186e-05 0.5
% 3.17188441653186e-05 0.5
% 3.17188441653186e-05 0.5
% 3.17188441653186e-05 0.5
% 3.17188441653186e-05 0.5
% 6.34376883306372e-05 0.5
% 9.51565324959559e-05 0.6
% 0.000126875376661274 0.571428571428571
% 0.000126875376661274 0.571428571428571
% 0.000190313064991912 0.6
% 0.00022203190915723 0.583333333333333
% 0.000285469597487868 0.5625
% 0.000444063818314461 0.666666666666667
% 0.000729533415802328 0.766666666666667
% 0.000888127636628921 0.756756756756757
% 0.00133219145494338 0.792452830188679
% 0.00209344371491103 0.804878048780488
% 0.00301329019570527 0.848214285714286
% 0.00396485552066483 0.880281690140845
% 0.00570939194975735 0.904522613065327
% 0.0073270530021886 0.920318725099602
% 0.00957909093792622 0.934984520123839
% 0.0113870650553494 0.944736842105263
% 0.013036444951946 0.94919168591224
% 0.0149395756018651 0.951515151515152
% 0.0167475497192882 0.954792043399638
% 0.0180480223300663 0.954697986577181
% 0.0193484949408444 0.956112852664577
% 0.0209344371491103 0.953757225433526
% 0.0224886605132109 0.954239569313594
% 0.023598820058997 0.955070603337612
% 0.024486947695626 0.955445544554455
% 0.025184762267263 0.952038369304556
% 0.0261363275922225 0.952601156069364
% 0.0268658610080249 0.950617283950617
% 0.027278205982174 0.948180815876516
% 0.0277539886446538 0.949023861171367
% 0.0283883655279602 0.948093220338983
% 0.0290544612554319 0.947259565667011
% 0.0298474323595648 0.946680080482897
% 0.0305452469312018 0.946902654867257
% 0.0312747803470042 0.946257197696737
% 0.0321629079836331 0.94589552238806
% 0.033051035620262 0.944696282864914
% 0.0340977574777175 0.942982456140351
% 0.035239635867669 0.94392523364486
% 0.036540108478447 0.942716857610475
% 0.0382529260633742 0.9421875
% 0.0399974624924668 0.943862275449102
% 0.041615123544898 0.943206326383896
% 0.0432645034414946 0.9432918395574
% 0.0449456021822565 0.945296864576384
% 0.046594982078853 0.945911139729556
% 0.0485615504171028 0.946815089672232
% 0.0504329622228566 0.94699225729601
% 0.0523360928727757 0.948275862068966
% 0.0541440669901989 0.945706371191136
% 0.0558251657309608 0.945728103170339
% 0.0573476702508961 0.944618599791014
% 0.0590287689916579 0.943233654333502
% 0.06172487074571 0.945118989800874
% 0.0638817521489517 0.945539906103286
% 0.0662606654613506 0.944394213381555
% 0.0690836425920639 0.942857142857143
% 0.0719700574111079 0.943059019118869
% 0.0744124084118375 0.943305186972256
% 0.0773622609192121 0.944616576297444
% 0.0797728930757763 0.943007124109486
% 0.0821518063881752 0.943190094683175
% 0.0843721254797475 0.942593905031892
% 0.0863704126621626 0.942540671512634
% 0.0878611983379326 0.942818243703199
% 0.0894154217020332 0.942179144385027
% 0.0911599581311257 0.940137389597645
% 0.0931582453135408 0.939238887112248
% 0.0951565324959558 0.93837973099781
% 0.0972182573667016 0.938456827924066
% 0.0992165445491166 0.937931034482759
% 0.101056237510705 0.938162544169611
% 0.102864211628128 0.937825332562175
% 0.105116249563866 0.936687394007914
% 0.107209693278777 0.937066814527308
% 0.109176261617027 0.937108630547237
% 0.111904082215244 0.937051792828685
% 0.114187838995147 0.936524453694069
% 0.117232848035018 0.937119675456389
% 0.120087544009896 0.937128712871287
% 0.123544898023916 0.936298076923077
% 0.127160846258762 0.936244745446053
% 0.131252577156088 0.937047101449275
% 0.135724934183398 0.937349397590361
% 0.140609636184857 0.938598348507305
% 0.145113712056333 0.939232190515295
% 0.14933231833032 0.938970881531711
% 0.153392330383481 0.940124416796267
% 0.157515780124972 0.939996214272194
% 0.161290322580645 0.939231621721463
% 0.165064865036318 0.938841782428288
% 0.168458781362007 0.937842133144976
% 0.172043010752688 0.937597234226448
% 0.174929425571732 0.937128292268479
% 0.178101309988264 0.936301484075371
% 0.180987724807308 0.936023622047244
% 0.183112887366384 0.935050210560415
% 0.185396644146287 0.934004474272931
% 0.188378215497827 0.932192748391147
% 0.190884004186887 0.93071450665017
% 0.193453230564278 0.929867357828937
% 0.196307926539157 0.929418831656405
% 0.199511529799854 0.928413284132841
% 0.202397944618898 0.927875527119383
% 0.205633266723761 0.927998854852562
% 0.208868588828623 0.926812104152006
% 0.211881879024328 0.926105642589768
% 0.215275795350017 0.925289706884799
% 0.218384242078219 0.925154528352593
% 0.221778158403908 0.924990078052652
% 0.224981761664605 0.924651284056837
% 0.228153646081137 0.924312516062709
% 0.232023345069306 0.923611111111111
% 0.235353823706664 0.92254134029591
% 0.238652583499857 0.921494182486222
% 0.242522282488026 0.920428554231371
% 0.246074793034542 0.919957310565635
% 0.249214958606908 0.919377486543412
% 0.25286262568592 0.919174449440793
% 0.256986075427411 0.919219423644202
% 0.260157959843943 0.918888639928299
% 0.263710470390459 0.918674033149171
% 0.267358137469471 0.917591987807533
% 0.271354711834301 0.917131217838765
% 0.274463158562502 0.916534265437983
% 0.278332857550671 0.915970772442589
% 0.281790211564691 0.915404430705822
% 0.285533035176198 0.914372778059929
% 0.288768357281061 0.913964461399458
% 0.292955244710883 0.913731697665216
% 0.296983537919878 0.912039742840444
% 0.300567767310559 0.912294213921248
% 0.304310590922067 0.912237330037083
% 0.308846385637707 0.911704119850187
% 0.313001554223364 0.911340967861101
% 0.317283598185682 0.911020036429873
% 0.321502204459669 0.910282891782667
% 0.325911123798649 0.908488063660477
% 0.329939417007644 0.908868501529052
% 0.334126304437466 0.908730158730159
% 0.339074444127256 0.907855626326964
% 0.343610238842897 0.907134483336125
% 0.348272908935198 0.906613822145157
% 0.352903860183335 0.906026058631922
% 0.357756843340629 0.904926187419769
% 0.362958733783741 0.904299035877983
% 0.368509531512672 0.904265255292653
% 0.373901735020776 0.90419575055611
% 0.379452532749707 0.903345163482595
% 0.38478129856948 0.903410783437593
% 0.390807878960891 0.903564095042534
% 0.396802740508136 0.903575297941495
% 0.402290100548736 0.903733789368676
% 0.407714022901006 0.903747451311256
% 0.412757319123291 0.903116107988063
% 0.418212960319726 0.903082191780822
% 0.422843911567862 0.902084179185275
% 0.427284549751007 0.901552670325258
% 0.431883782154978 0.900231404958678
% 0.436102388428966 0.899156366490092
% 0.440511307767945 0.897853633307473
% 0.444888508262759 0.897147243187924
% 0.45043930599169 0.896980798383022
% 0.454911663019 0.895871072521707
% 0.459669489643797 0.895452298566485
% 0.464839661242744 0.894852537094706
% 0.469978113997526 0.893990587667431
% 0.474989691375646 0.893176667064297
% 0.479747518000444 0.892488346019945
% 0.484695657690234 0.891852457102836
% 0.490087861198338 0.890906994176325
% 0.49522631395312 0.889933880528956
% 0.50071367399372 0.888451148131472
% 0.507025723982618 0.887513186386097
% 0.512069020204904 0.886399824301323
% 0.517239191803851 0.885528102090687
% 0.523392647571922 0.884819561370583
% 0.529165477210011 0.883820724729816
% 0.534525961873949 0.882534694946321
% 0.540711136486186 0.881437435367115
% 0.546483966124274 0.880918294304121
% 0.551336949281568 0.880279550288666
% 0.556443683192185 0.87948062365268
% 0.562375107051099 0.878766851704996
% 0.56798934246836 0.877751090632812
% 0.573254670599803 0.87694696491824
% 0.577790465315444 0.876316928849762
% 0.58235797887525 0.874827274026779
% 0.587464712785866 0.87412686426279
% 0.59184191328068 0.872731524789523
% 0.597297554477115 0.871765196055738
% 0.601611317283598 0.870724877197815
% 0.606210549687569 0.869082806602701
% 0.610175405208234 0.867860687539475
% 0.614616043391379 0.866282188841202
% 0.617851365496241 0.864887665393837
% 0.621403876042757 0.863381957604337
% 0.625305293875091 0.862040316585771
% 0.628921242109937 0.860440895677834
% 0.631744219240651 0.859491649764813
% 0.635011260189679 0.858416945373467
% 0.638849240333682 0.857027360537849
% 0.641894249373553 0.855578573542468
% 0.644812383036762 0.854410961207078
% 0.647825673232467 0.853275401069519
% 0.650299743077362 0.851978058510638
% 0.653344752117233 0.850559524301111
% 0.656675230754591 0.848935908475827
% 0.659212738287817 0.847628369835638
% 0.662162590795191 0.846450147994972
% 0.665144162146731 0.845496330941053
% 0.668379484251594 0.843892671205447
% 0.670821835252323 0.842421828321052
% 0.672978716655565 0.840476945016638
% 0.675484505344625 0.83875541551792
% 0.67795857518952 0.837079971802303
% 0.680591239255242 0.835585497877643
% 0.68338249754179 0.833752563755273
% 0.685697973165858 0.831685453776017
% 0.687727979192438 0.829869483675891
% 0.689504234465696 0.827641347801256
% 0.692073460843087 0.825726612170754
% 0.694452374155486 0.823640057181551
% 0.696704412091223 0.822258825291057
% 0.699178481936118 0.820387807510514
% 0.701081612586037 0.818508369130499
% 0.70336536936594 0.816879098209681
% 0.705458813080851 0.814808030480657
% 0.70729850604244 0.813060599431197
% 0.70932851206902 0.810899992747843
% 0.711358518095601 0.809084021790108
% 0.713578837187173 0.807530779999282
% 0.715957750499572 0.805855051767226
% 0.718558695721128 0.804703040636545
% 0.720905890189361 0.802854215973719
% 0.723126209280934 0.800997821656946
% 0.725409966060837 0.798868240883052
% 0.728074348970724 0.797734065475777
% 0.730231230373965 0.795865454419746
% 0.732007485647223 0.793549274465305
% 0.734291242427126 0.791642444345655
% 0.736448123830368 0.789701030577191
% 0.738573286389444 0.787639955349592
% 0.740286103974371 0.785851375467187
% 0.742855330351762 0.784090528641736
% 0.744821898690012 0.781743125374526
% 0.746788467028262 0.780119284294235
% 0.749040504963999 0.778037691091197
% 0.751038792146414 0.776353323059772
% 0.752910203952168 0.77440297533603
% 0.755257398420402 0.7726579485349
% 0.757287404446982 0.770558998192616
% 0.759444285850224 0.768536945496565
% 0.7615694484093 0.766798671435871
% 0.763155390617566 0.764586246345494
% 0.764995083579154 0.762407536195233
% 0.766739620008247 0.759989939321533
% 0.768293843372348 0.757790013765486
% 0.770260411710597 0.755757500311216
% 0.771592603165541 0.753663599467113
% 0.773241983062137 0.751850481125093
% 0.775081676023726 0.749363672605722
% 0.776572461699496 0.746865562368445
% 0.778221841596092 0.744613050075873
% 0.77945887651854 0.742596397920948
% 0.780854505661814 0.740257397161414
% 0.782472166714245 0.737907929765786
% 0.783740920480858 0.735649636775039
% 0.785041393091636 0.732768829938418
% 0.786405303390744 0.730193791600401
% 0.787896089066514 0.72733661278988
% 0.789450312430615 0.724697181458188
% 0.790687347353062 0.721922965537214
% 0.792019538808006 0.719140602499856
% 0.793383449107115 0.716725407604802
% 0.794588765185397 0.714192040141407
% 0.795635487042852 0.711279986389157
% 0.796587052367812 0.708194687270882
% 0.798204713420243 0.705672863912958
% 0.79937831065436 0.7026318724211
% 0.800456751355981 0.699135638297872
% 0.801535192057601 0.69539613087867
% 0.802867383512545 0.691830431574056
% 0.80391410537 0.688161824599511
% 0.80492910838329 0.684625138263145
% 0.805912392552415 0.681490223426226
% 0.806927395565706 0.677226141354985
% 0.807878960890665 0.673845176993492
% 0.808640213150633 0.669397400551398
% 0.80933802772227 0.665172054223149
% 0.810511624956387 0.661241072352759
% 0.811399752593016 0.656765083440308
% 0.812287880229644 0.652010082236423
% 0.813239445554604 0.646992025840315
% 0.813905541282076 0.641981486114586
% 0.814635074697878 0.637485107227959
% 0.815206013892854 0.632515443112741
% 0.815681796555334 0.626944268369984
% 0.81631617343864 0.621237357279069
% 0.816823674945285 0.615502282559335
% 0.817267738763599 0.609788422397879
% 0.818060709867732 0.603919823912331
% 0.818758524439369 0.597357215588262
% 0.819392901322676 0.590441579813494
% 0.820058997050148 0.583006359085374
% 0.820693373933454 0.575912035079128
% 0.821137437751768 0.567756650656841
% 0.821613220414248 0.560028538689382
% 0.822215878453389 0.552331032131595
% 0.822564785739208 0.543794166369603
% 0.823072287245853 0.534711203610212
% 0.823389475687506 0.525400744818653
% 0.823960414882482 0.515682693452972
% 0.824531354077457 0.50560158711635
% 0.825229168649094 0.493971786060111
% 0.825958702064897 0.482839183401012
% 0.826878548545691 0.470933593467736
% 0.827449487740667 0.45760244176256
% 0.827988708091477 0.443983331915979
% 0.828496209598122 0.429181728557345
% 0.829225743013925 0.41409405540684
% 0.830113870650554 0.398516849141935
% 0.830494496780537 0.381592946148801
% 0.831033717131348 0.363399309263908
% 0.831668094014654 0.345313508316761
% 0.832397627430456 0.326470441878981
% 0.832841691248771 0.306414909383716
% 0.833602943508739 0.286179410675785
% 0.834173882703714 0.265137614678899
% 0.83474482189869 0.243714288360205
% 0.835125448028674 0.223536303742444
% 0.835347479937831 0.202765544639832
% 0.835632949535319 0.183879726117273
% 0.835791543756146 0.170503811261664
% 0.835854981444476 0.160940038353956
% 0.835854981444476 0.154491039027279
% 0.835886700288641 0.151434876050155
% 0.835886700288641 0.151335737584417
% 0.835886700288641 0.151335737584417
% 0.835886700288641 0.151335737584417
% 0.835886700288641 0.151335737584417
% };
% %\addlegendentry{fcooper}
\addplot [line width =0.7pt, mycolor13]
table {%
3.17188441653186e-05 1
6.34376883306372e-05 1
0.000126875376661274 1
0.000190313064991912 1
0.000253750753322549 1
0.000317188441653186 1
0.000380626129983823 1
0.000507501506645098 1
0.000634376883306372 1
0.00069781457163701 1
0.00069781457163701 1
0.000761252259967647 1
0.000824689948298284 1
0.000951565324959558 1
0.000951565324959558 1
0.00104672185745551 1
0.00104672185745551 1
0.00130047261077806 1
0.00149078567576998 1
0.00168109874076189 1
0.00225203793573762 1
0.00348907285818505 1
0.00536048466393885 1
0.00862752561296666 1
0.0111650331461922 1
0.01294128841945 1
0.0140514479652361 1
0.014336917562724 1
0.0145906683160466 1
0.0151616075110223 1
0.0155105147968408 1
0.0166841120309576 0.998102466793169
0.0183017730833888 0.998269896193772
0.020807561772449 0.998477929984779
0.0241380404098075 0.998687664041995
0.0272464871380087 0.998837209302326
0.0303866527103752 0.99895724713243
0.0324483775811209 0.9990234375
0.0344149459193707 0.999079189686924
0.0361594823484632 0.999123575810692
0.0376185491800679 0.999157540016849
0.0396485552066483 0.999200639488409
0.041710280077394 0.999240121580547
0.043010752688172 0.999263080324245
0.0443429441431154 0.998571428571429
0.0452310717797443 0.996505939902166
0.0460557617280426 0.995884773662551
0.0471024835854981 0.993975903614458
0.0481492054429537 0.994106090373281
0.04878358232626 0.993540051679587
0.0495448345862277 0.993006993006993
0.0503060868461953 0.992490613266583
0.0510356202619976 0.990153846153846
0.0515748406128081 0.987849331713244
0.0527801566910902 0.987537091988131
0.0539854727693723 0.987238979118329
0.0555079772893076 0.986471251409245
0.0569036064325816 0.984632272228321
0.058235797887525 0.982343499197432
0.0599803343166175 0.981827622014538
0.0619786214990326 0.981909547738693
0.0644209724997621 0.981159420289855
0.0670853554096489 0.979620194534507
0.069781457163701 0.979519145146928
0.0721286516319345 0.97680412371134
0.0754908491134583 0.976210008203446
0.0780917943350144 0.976209357652657
0.0807244584007359 0.976967370441459
0.0825958702064897 0.976744186046512
0.0849747835188886 0.97524572260648
0.0865924445713198 0.973956475205137
0.088400418688743 0.973794549266247
0.0905255812478193 0.972402044293015
0.0921749611444159 0.97190635451505
0.0943318425476576 0.9709435194254
0.0968693500808831 0.971065182829889
0.0995654518349351 0.971225247524752
0.101880927459003 0.969806763285024
0.104386716148064 0.970224056603774
0.108034383227075 0.969265793966989
0.111682050306087 0.968904788112273
0.114695340501792 0.969436997319035
0.117518317632505 0.969895287958115
0.120373013607384 0.969101123595506
0.123513179179751 0.96913887506222
0.125860373647984 0.968513546497437
0.128715069622863 0.96872761995703
0.131316014844419 0.967741935483871
0.134075554286802 0.967941378520724
0.136232435690043 0.966689173981544
0.138928537444096 0.965608465608466
0.141466044977321 0.965576964710976
0.144574491705522 0.965677966101695
0.147207155771244 0.964864864864865
0.150601072096933 0.965433102887353
0.154248739175944 0.965072435006946
0.157737812034129 0.965068891907627
0.162083293684778 0.965426034385037
0.166492213023757 0.965422107780026
0.171979573064358 0.96545584045584
0.176610524312494 0.964991334488735
0.180480223300663 0.964897405460404
0.184571954197989 0.964688328912467
0.188758841627811 0.964662019776301
0.192311352174327 0.963757749165475
0.196022456941669 0.963367108339829
0.200241063215656 0.963228562709796
0.204332794112983 0.963073703094633
0.208868588828623 0.963282621416033
0.214260792336727 0.963211179238557
0.219145494338186 0.963061053805408
0.224759729755448 0.962248777838131
0.230342246328544 0.961344982790575
0.235544136771656 0.961045683965316
0.241190091033083 0.960343521091185
0.246296824943699 0.959945605142786
0.251498715386811 0.959927360774818
0.256954356583246 0.959947861120986
0.261299838233895 0.960027968768209
0.266628604053668 0.959479511471293
0.27129127414597 0.9592866756393
0.275668474640784 0.958742415885273
0.280426301265582 0.958581806353681
0.284835220604561 0.958071055158434
0.289434453008532 0.958105837883242
0.293875091191677 0.957523770152956
0.297998540933168 0.956039483056884
0.302470897960478 0.955415289049193
0.306816379611127 0.955075039494471
0.310559203222635 0.954381518666537
0.314555777587465 0.95337435108633
0.318393757731468 0.953095328522598
0.322992990135439 0.952127162225339
0.327401909474419 0.9511610762993
0.330890982332604 0.950697165770528
0.33450693056745 0.950175691503739
0.338884131062264 0.949182658137882
0.342880705427094 0.94874495348429
0.346401497129445 0.947674418604651
0.349763694610968 0.946686126373626
0.353633393599137 0.945712104504199
0.357820281028959 0.944490957803081
0.36140451041964 0.943211920529801
0.366003742823612 0.942651744138551
0.369936879500111 0.941171723692705
0.374218923462429 0.940304455248267
0.378500967424747 0.939384397386444
0.382624417166238 0.938316739265712
0.386843023440226 0.937721051822236
0.39122022393504 0.936593515073278
0.395280235988201 0.935726084997747
0.399245091508865 0.935210639720633
0.403241665873696 0.933680963572268
0.407587147524344 0.93196982883667
0.411329971135852 0.929939046253137
0.414850762838202 0.927917701312522
0.418625305293875 0.926565571468689
0.422812192723697 0.924474651501491
0.427696894725156 0.923498390521197
0.432676753259111 0.922000675904022
0.438227550988042 0.920207806047689
0.442255844197037 0.918874390404639
0.447172265042662 0.917420446411141
0.451612903225806 0.915921518173046
0.456085260253116 0.915043909889271
0.460272147682938 0.914193914193914
0.46487138008691 0.913829654570395
0.469121705205062 0.912343470483005
0.473435468011546 0.911344486506289
0.477685793129698 0.910299806576402
0.481714086338694 0.908911365132563
0.486059567989342 0.90798127629318
0.490405049639991 0.906963102012084
0.494718812446474 0.906064830951551
0.49928632600628 0.905435720448663
0.503600088812764 0.904672364672365
0.507184318203445 0.90344087236567
0.510451359152473 0.902124558551488
0.514638246582295 0.901639344262295
0.518285913661306 0.900821434478196
0.522409363402798 0.899754165528544
0.525834998572652 0.899121379759193
0.529450946807498 0.898191993112355
0.533447521172329 0.897342866289617
0.537063469407175 0.896110082032284
0.540901449551178 0.894888748950462
0.544422241253529 0.893958333333333
0.547467250293399 0.892635498551924
0.55098804199575 0.891231850597712
0.554857740983919 0.890364941212399
0.557902750023789 0.88941140776699
0.56148697941447 0.888208730556949
0.564341675389349 0.887027619902283
0.567545278650046 0.886099143267469
0.571002632664066 0.884749594534821
0.574206235924763 0.88311624957315
0.577790465315444 0.881789137380192
0.581913915056935 0.880284055467588
0.585434706759286 0.879072204229377
0.589526437656612 0.877650280965198
0.593649887398103 0.876545522667666
0.5968534906588 0.87504650297619
0.600152250451993 0.874070309973668
0.603990230595997 0.872126041952917
0.608050242649158 0.870651285312017
0.611475877819012 0.869435800297659
0.615726202937165 0.867846924177396
0.619944809211152 0.866471605266658
0.623782789355156 0.865238241893616
0.627874520252482 0.864448229180313
0.63161734386399 0.862931183914023
0.635867668982142 0.86138443690113
0.639864243346972 0.860365931675694
0.643258159672662 0.858739837398374
0.646874107907508 0.857467204843592
0.650331461921528 0.856003674014696
0.652900688298918 0.85471079184487
0.656294604624607 0.852885408079143
0.659498207885305 0.851537862964328
0.663304469185143 0.85046158851519
0.666222602848352 0.84857789269554
0.669235893044058 0.84741746325006
0.671646525200622 0.84564696485623
0.674310908110508 0.844013022074004
0.677133885241222 0.842429264827749
0.680369207346084 0.840978593272171
0.683667967139277 0.839428282120185
0.68690328924414 0.838080495356037
0.689567672154027 0.836282505000769
0.692358930440575 0.834403669724771
0.695340501792115 0.832491550525956
0.698100041234497 0.831061435637956
0.701049893741872 0.829498967911428
0.703809433184255 0.82794776119403
0.706632410314968 0.8263353115727
0.709772575887335 0.824745687748784
0.712627271862213 0.823117787140502
0.715228217083769 0.821517050422617
0.71827322612364 0.819135467534816
0.721318235163511 0.817668632245074
0.724394963047547 0.816284223318322
0.72721794017826 0.81466083928508
0.729660291178989 0.813034565632289
0.732134361023884 0.811546304760565
0.734322961271291 0.809418921753724
0.735813746947061 0.808123737197798
0.737938909506138 0.806356578400111
0.739556570558569 0.804693701466782
0.741364544675992 0.802837220485694
0.743426269546738 0.801244359360044
0.74517080597583 0.799435124374724
0.747200812002411 0.797893239398455
0.748723316522346 0.796255692359588
0.750531290639769 0.794506749043046
0.7521489516922 0.79294432369169
0.753703175056301 0.790827703264885
0.755193960732071 0.788926074422612
0.756716465252006 0.786788470417519
0.758175532083611 0.785094922157262
0.759920068512703 0.783530104326782
0.761537729565135 0.781390353446592
0.763028515240905 0.779318387974602
0.764297269007517 0.777290322580645
0.765914930059949 0.774836349634193
0.767405715735719 0.77242832513888
0.769086814476481 0.770137212552408
0.770450724775589 0.767820452030978
0.771909791607194 0.765788728405551
0.773083388841311 0.764091792588877
0.774764487582073 0.762074129539498
0.776509024011165 0.760090660705415
0.778126685063596 0.757604768228282
0.779744346116027 0.755075713364253
0.781425444856789 0.752772939774498
0.783106543597551 0.75040272332148
0.784502172740825 0.747807945818468
0.785834364195769 0.745763222058337
0.787071399118216 0.743245671838495
0.788625622482317 0.741028850739151
0.790560471976401 0.738357625311056
0.792273289561328 0.735469053648195
0.79389095061376 0.733149770057705
0.795254860912868 0.730216979758264
0.7968725219653 0.72752808988764
0.798268151108574 0.72475161987041
0.799790655628509 0.72222381347922
0.801376597836775 0.719390660592255
0.802391600850065 0.715979848296162
0.803818948837504 0.712955408636939
0.804897389539125 0.70995719441569
0.805975830240746 0.707070707070707
0.806959114409871 0.704424631742164
0.807974117423161 0.70071245839408
0.809147714657278 0.696804151871073
0.809972404605576 0.693216059939734
0.81130459606052 0.690159466824964
0.812287880229644 0.686384347359957
0.813239445554604 0.682578137479367
0.814381323944555 0.678694158075601
0.815554921178672 0.674519268606207
0.816379611126971 0.671081792819336
0.817045706854442 0.666520040365358
0.817933834491071 0.662172919395013
0.818790243283535 0.657547506240766
0.819932121673486 0.652711847288153
0.820693373933454 0.64808135457369
0.821454626193421 0.643252775638956
0.822025565388397 0.637618403247632
0.823008849557522 0.632360109183077
0.824119009103308 0.627372386149611
0.824753385986615 0.621968138544706
0.825514638246582 0.616554534255662
0.826244171662385 0.610847950473689
0.826973705078187 0.604736390415884
0.827639800805659 0.598408402898817
0.828464490753957 0.592160152353315
0.828940273416437 0.585557123972127
0.829764963364735 0.57867144468777
0.830779966378025 0.572015112800017
0.831255749040505 0.564295249989234
0.832017001300473 0.556874150815217
0.832492783962952 0.548368225314446
0.833222317378755 0.540714667984027
0.834078726171218 0.532038442083966
0.834681384210359 0.523005068071152
0.835601230691154 0.513949042100745
0.836172169886129 0.504564855398396
0.836901703301932 0.495735006763866
0.837536080185238 0.486172484902047
0.838170457068544 0.475877469430388
0.838551083198528 0.465030782761653
0.839058584705173 0.45409757269887
0.83975639927681 0.442636929044339
0.840549370380943 0.430600240486172
0.841056871887588 0.418061993504241
0.841627811082564 0.405470660146699
0.84219875027754 0.391749535247425
0.842579376407524 0.378215989179184
0.843245472134995 0.36428786757653
0.843530941732483 0.349548507511731
0.844006724394963 0.33369283053887
0.844482507057443 0.317959251916784
0.844831414343261 0.301491895318301
0.845212040473245 0.285608634604873
0.84571954197989 0.270210286293387
0.846100168109874 0.253989564290067
0.846449075395693 0.238280622176188
0.847020014590668 0.223128342245989
0.847305484188156 0.208280378932595
0.847559234941479 0.194931389928435
0.847654391473975 0.184485389038845
0.847781266850636 0.176765472269619
0.847812985694801 0.169643310484895
0.847844704538967 0.162666439473236
0.847844704538967 0.158440372954294
0.847844704538967 0.158377475203527
0.847844704538967 0.158377475203527
0.847844704538967 0.158377475203527
};
%\addlegendentry{where2comm}
\addplot [line width =0.7pt, mycolor7]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
0.00022203190915723 1
0.000348907285818505 1
0.000729533415802328 1
0.00126875376661274 1
0.00241063215656421 1
0.0040917308973261 1
0.00570939194975735 1
0.00726361531385796 1
0.00900815174295049 1
0.0104672185745551 1
0.0113236273670187 1
0.0118311288736638 1
0.0123703492244743 1
0.0126875376661274 1
0.0130998826402766 1
0.0134170710819298 1
0.013639102991087 0.997679814385151
0.0139880102769055 0.997737556561086
0.0142417610302281 0.995565410199557
0.0146858248485425 0.993562231759657
0.015034732134361 0.993710691823899
0.0154153582643448 0.993865030674847
0.0159228597709899 0.994059405940594
0.016430361277635 0.994241842610365
0.0170330193167761 0.992606284658041
0.0174770831350906 0.992792792792793
0.018016303485901 0.993006993006993
0.0189044311225299 0.993333333333333
0.0198559964474895 0.993650793650794
0.020902718304945 0.993966817496229
0.0223935039807149 0.994366197183099
0.02439179116313 0.992258064516129
0.0261363275922225 0.991576413959085
0.0282932089954642 0.991111111111111
0.0314016557236654 0.990990990990991
0.0339708821010562 0.988919667590028
0.0368572969201002 0.989778534923339
0.0399340248041361 0.989779874213837
0.0427570019348495 0.989720998531571
0.0455482602213975 0.988980716253444
0.0484029561962762 0.98898250162022
0.0504646810670219 0.987585350713842
0.0522726551844451 0.986826347305389
0.0537634408602151 0.986612339930151
0.055349383068481 0.984762979683973
0.0566815745234244 0.983489268024216
0.0583943921083516 0.983965793693212
0.0599486154724522 0.982839313572543
0.0614076823040568 0.982242516489092
0.0633425317981413 0.98180924287119
0.0651822247597298 0.97997138769671
0.0672122307863102 0.979657882570504
0.0699400513845276 0.979564637938694
0.0725092777619184 0.979014989293362
0.0758714752434421 0.97912402783463
0.0785675769974942 0.978664559462663
0.0819932121673486 0.979537703675635
0.085418847337203 0.979628955983994
0.0886541694420655 0.980014025245442
0.0918260538585974 0.979032803517078
0.094775906365972 0.979351032448378
0.0976306023408507 0.979630808402292
0.100263266406572 0.979244114002478
0.103403431978939 0.978685079555689
0.105433438005519 0.977647058823529
0.107812351317918 0.977848101265823
0.110920798046119 0.976542865121474
0.114473308592635 0.976461038961039
0.117042534970026 0.976190476190476
0.119580042503251 0.975925446544137
0.121990674659815 0.976142131979695
0.125035683699686 0.974777448071217
0.128207568116218 0.975150784077201
0.131189139467758 0.97478199387226
0.134995400767596 0.975028636884307
0.13835759824912 0.97496647295485
0.141783233418974 0.974918211559433
0.144511054017192 0.974337040205304
0.147111999238748 0.97416509136736
0.149649506771973 0.973586463062319
0.15278967234434 0.973524656426839
0.155517492942557 0.973203652242954
0.15827703238494 0.97270955165692
0.160909696450661 0.972397929844738
0.163383766295556 0.97188679245283
0.165826117296286 0.971566623304219
0.16769752910204 0.971339334925593
0.170647381609414 0.971119133574007
0.173216607986805 0.970499377998934
0.175563802455039 0.969352014010508
0.178006153455768 0.968086941521477
0.180036159482348 0.967445031532299
0.182795698924731 0.967433271781098
0.185840707964602 0.965875370919881
0.187997589367843 0.965152255333008
0.191106036096045 0.963383434601855
0.19358010594094 0.960799748110831
0.196339645383322 0.958501083926912
0.198845434072382 0.95695313692566
0.20163669235893 0.956227436823105
0.204872014463793 0.954767184035477
0.208012180036159 0.952920662598082
0.21105718907603 0.951250893495354
0.214482824245884 0.950119432345089
0.217591270974086 0.948824343015214
0.221048624988105 0.948034281050197
0.223649570209662 0.947333064624479
0.226726298093697 0.946629585485366
0.230754591302693 0.946403018082477
0.233577568433406 0.945800154122785
0.237193516668253 0.945385587863464
0.241285247565579 0.945203777335984
0.244964633488756 0.944593933463796
0.248231674437783 0.944142839908312
0.252481999555936 0.943910826514882
0.257303263869065 0.943914358855015
0.261077806324738 0.943922018348624
0.26485234878041 0.944036178631996
0.268944079677737 0.943683917640512
0.27278205982174 0.943603247750713
0.277444729914042 0.943377911993098
0.281536460811368 0.943251859723698
0.285342722111206 0.943075794108397
0.28971992260602 0.942232308644522
0.294350873854157 0.941940722695899
0.298854949725632 0.941540921355052
0.303422463285438 0.940887184026753
0.307387318806103 0.940417273168365
0.311796238145082 0.940219990435198
0.316173438639896 0.939225478187129
0.319916262251404 0.938494463571229
0.324642370032036 0.938044175602603
0.329146445903511 0.93739837398374
0.33349192755416 0.937076648841355
0.337837409204809 0.936269338959212
0.341611951660481 0.935545517720639
0.345893995622799 0.934767701011486
0.35042979033844 0.933896872358411
0.355219335807403 0.933172235647029
0.359469660925556 0.932680437824047
0.363085609160402 0.932242039254011
0.36736765312272 0.931777956556718
0.371427665175881 0.931064641806472
0.375043613410727 0.930291109362707
0.379071906619723 0.929604853764779
0.382941605607892 0.928906670770178
0.386779585751895 0.927653100038037
0.391125067402544 0.926933774336616
0.395470549053193 0.925612472160356
0.398864465378882 0.924700345613648
0.403083071652869 0.923546511627907
0.406984489485203 0.922894339351219
0.411044501538364 0.922217477939083
0.414850762838202 0.92079695860321
0.419291401021347 0.920414983985517
0.423287975386177 0.919393730623493
0.427982364322644 0.918078519425733
0.431852063310813 0.916773281260521
0.436324420338123 0.916333599786837
0.441462873092904 0.915356790529431
0.44596694896438 0.914233695298784
0.451676340914137 0.912820512820513
0.457100263266407 0.912030884121258
0.461921527579535 0.910415103775944
0.467028261490151 0.909281788427098
0.472832809972405 0.908298805751889
0.47781266850636 0.907251264755481
0.482855964728645 0.905969172171636
0.487264884067625 0.904871296459916
0.492815681796555 0.903629172967314
0.49773210264218 0.902357676825762
0.503378056903606 0.901243682207962
0.50870682272338 0.900050507884842
0.513052304374029 0.899060641431827
0.51914232245377 0.89790432301953
0.524375931741047 0.896967066355597
0.530021886002474 0.896122700702526
0.535509246043074 0.895649867374005
0.540869730707013 0.894320029370116
0.547594125670061 0.893396812254192
0.552859453801503 0.891788181120491
0.558283376153773 0.890198260165891
0.563865892726869 0.889294647323662
0.569860754274114 0.888043102169937
0.574808893963904 0.886551538574434
0.579979065562851 0.885043562439497
0.584832048720145 0.883680805176132
0.589431281124116 0.882886735081718
0.593935356995591 0.881010633292557
0.59780505598376 0.879509076485137
0.601674754971929 0.877706829539145
0.606083674310908 0.876553970365613
0.610492593649887 0.875341095142805
0.615282139118851 0.873390364700585
0.621340438354426 0.872366956134491
0.625685920005075 0.871097372488408
0.630285152409046 0.869818340993653
0.634757509436356 0.868048928602412
0.639166428775335 0.866784239504473
0.644241443841786 0.865255175939337
0.648967551622419 0.863947301748163
0.653408189805563 0.862105042896003
0.657721952612047 0.860593484125337
0.66155993275605 0.859019769357496
0.665873695562534 0.857802476198259
0.669901988771529 0.856204645883164
0.674025438513021 0.85478680611424
0.67795857518952 0.852947044973862
0.681193897294383 0.851006498652718
0.684746407840898 0.849620213310244
0.688076886478257 0.84734971290184
0.69143908395978 0.845282872542557
0.694642687220478 0.843313181100543
0.697560820883687 0.841895720082689
0.70032036032607 0.840048700681049
0.703079899768452 0.838477833257679
0.705617407301678 0.837260067745578
0.708408665588226 0.835571850798758
0.71081929774479 0.833767393407248
0.713991182161322 0.83228573541374
0.716655565071209 0.830387004300048
0.719066197227773 0.82867273458347
0.722238081644305 0.82724795640327
0.7247121514892 0.825672159583695
0.727662003996574 0.824030172413793
0.730231230373965 0.822184921967073
0.732863894439687 0.819878641637983
0.735052494687094 0.818088749249832
0.737463126843658 0.816333696148309
0.739842040156057 0.81447726796564
0.742220953468456 0.812246173070915
0.744568147936689 0.810510323872661
0.746947061249088 0.808743732399203
0.749928632600628 0.806845715455755
0.752370983601358 0.805186869886962
0.754337551939607 0.803255986759888
0.756462714498684 0.801593170207045
0.758397563992768 0.799799297541395
0.760903352681828 0.797665757797433
0.763440860215054 0.795275070213117
0.765756335839122 0.793257540908195
0.76753259111238 0.790991108786611
0.769181971008976 0.789439416628687
0.771275414723887 0.787741350265647
0.773337139594633 0.785672853828306
0.775208551400387 0.783433773560713
0.777048244361976 0.781734635267088
0.778634186570241 0.779846241819684
0.780315285311003 0.778217132734405
0.781679195610112 0.776091201108522
0.783265137818378 0.7737912449472
0.784882798870809 0.771906291917522
0.786341865702414 0.770026401615158
0.788276715196498 0.76836507543903
0.789862657404764 0.766286118718651
0.791163130015542 0.763927597929619
0.79240016493799 0.761646341463415
0.793668918704602 0.759969627942293
0.794810797094554 0.758024019118492
0.795825800107844 0.755950587526363
0.797062835030292 0.75390015600624
0.798299869952739 0.751799743107208
0.799473467186856 0.749724857967221
0.800742220953468 0.747446336047372
0.801947537031751 0.745085904576666
0.803057696577537 0.74252866821128
0.804104418434992 0.740348110507564
0.805024264915786 0.737962316817865
0.806102705617407 0.735720695944186
0.806673644812383 0.733417925943015
0.807720366669839 0.730807863395035
0.808893963903955 0.727796803652968
0.810035842293907 0.724770121466682
0.810923969930536 0.722223791632532
0.811653503346338 0.719337699940966
0.812731944047959 0.716526845637584
0.813651790528753 0.713625994547377
0.814476480477051 0.710023503387253
0.815142576204523 0.706929276813468
0.816030703841152 0.703615578164315
0.817013988010277 0.70005979235745
0.817965553335236 0.696709353217701
0.818758524439369 0.693096689310743
0.819583214387668 0.689683704791138
0.820185872426809 0.685488574306771
0.821232594284264 0.681575275752231
0.821835252323405 0.678094739596964
0.822786817648365 0.673766233766234
0.823674945284994 0.669192114418245
0.824467916389127 0.66459563805579
0.825102293272433 0.659876715456229
0.825768388999905 0.655372067264122
0.826497922415707 0.649768091367014
0.827037142766518 0.644837393347348
0.827671519649824 0.639182833627278
0.8282424588448 0.633263811417762
0.828971992260602 0.627144674009551
0.829320899546421 0.621251722663118
0.830018714118057 0.614950767278453
0.830653091001364 0.609292478071706
0.831192311352174 0.602427642014759
0.831731531702985 0.595589070343199
0.832334189742126 0.588706420783416
0.832683097027944 0.581568453699601
0.833158879690424 0.574029152734981
0.833666381197069 0.566676009572885
0.834173882703714 0.559124925588911
0.834713103054525 0.551258955130085
0.83522060456117 0.542759971142945
0.835664668379484 0.534531731861711
0.836267326418625 0.526352565382312
0.836616233704444 0.517978829952279
0.836965140990262 0.509096872528024
0.837409204808577 0.500142080436471
0.837948425159387 0.491031765208825
0.838773115107685 0.481290040768783
0.839185460081835 0.471201111348579
0.839851555809306 0.461208848632642
0.840390776160117 0.450917321896593
0.840866558822597 0.439978092377143
0.841120309575919 0.428726173346483
0.841627811082564 0.417647799534093
0.841944999524217 0.405933628995259
0.842357344498367 0.394131876938603
0.842801408316681 0.381547960941987
0.842991721381673 0.368413756775115
0.84321375329083 0.355467600887867
0.843530941732483 0.341307528427321
0.843975005550798 0.32673109274654
0.84416531861579 0.310874897792314
0.844609382434104 0.294681392620792
0.844831414343261 0.277986515540526
0.845212040473245 0.261925590996216
0.845624385447394 0.246543672261525
0.845846417356552 0.231161311014988
0.846068449265709 0.216379771890261
0.846322200019031 0.203730710789741
0.846512513084023 0.191828872085334
0.846639388460685 0.182805640593646
0.846766263837346 0.176518818270782
0.846988295746503 0.168591253180461
0.847115171123164 0.161622580079035
0.847115171123164 0.154792678544519
0.847115171123164 0.154788192814378
};
%\addlegendentry{v2xvit}
\addplot [line width =0.7pt, mycolor6]
table {%
3.17188441653186e-05 1
0.000126875376661274 1
0.000158594220826593 1
0.000190313064991912 1
0.000253750753322549 1
0.000285469597487868 1
0.000380626129983823 1
0.000475782662479779 1
0.000602658039141054 1
0.00069781457163701 1
0.000761252259967647 1
0.000951565324959558 1
0.00114187838995147 1
0.00133219145494338 1
0.00145906683160466 1
0.00180797411742316 1
0.00345735401401973 1
0.00704158340470073 1
0.0117042534970026 1
0.0152250451993529 1
0.0185872426808767 0.998296422487223
0.0227741301106988 0.998609179415855
0.025089605734767 0.998737373737374
0.0265486725663717 0.998806682577566
0.0282932089954642 0.997762863534676
0.0302280584895486 0.997905759162304
0.033051035620262 0.997129186602871
0.0360960446601326 0.997370727432077
0.038728708725854 0.997549019607843
0.0402512132457893 0.995294117647059
0.0412662162590795 0.994648318042814
0.0417419989215593 0.992458521870287
0.042408094649031 0.991839762611276
0.0436768484156437 0.989224137931034
0.0452310717797443 0.988218988218988
0.0471342024296635 0.987375415282392
0.0501474926253687 0.98689138576779
0.0525898436260983 0.986904761904762
0.0553811019126463 0.984771573604061
0.058140641355029 0.985483870967742
0.0603926792907666 0.984997413347129
0.0628984679798268 0.984607745779543
0.0651505059155644 0.98324557204404
0.0670853554096489 0.98326359832636
0.0685444222412535 0.982272727272727
0.0702889586703461 0.980530973451327
0.0717163066577854 0.979211779991338
0.073365686554382 0.978426395939086
0.0745392837884988 0.977944236371203
0.0763472579059219 0.977263499796996
0.077552573984204 0.975658419792498
0.0788213277508168 0.974127793022344
0.0801218003615948 0.973035439137134
0.081929774479018 0.971052631578947
0.083420560154788 0.968692449355433
0.0850699400513845 0.967881631180079
0.0868779141688077 0.966819625838334
0.0887493259745615 0.966493955094991
0.0909696450661338 0.965006729475101
0.0931265264693755 0.963570725303577
0.0953151267167824 0.96252402306214
0.0978843530941732 0.962270034299969
0.100675611380721 0.962109730221279
0.1035303073556 0.961413843888071
0.106924223681289 0.959851936218679
0.111396580708599 0.959825088822083
0.116059250800901 0.959611854183058
0.120087544009896 0.958481012658228
0.124559901037206 0.958272327964861
0.128619913090367 0.957723193197922
0.133123988961842 0.957344890510949
0.137628064833317 0.957413945278023
0.142322453769785 0.956716417910448
0.146763091952929 0.956386936750723
0.150918260538586 0.956189710610932
0.155390617565896 0.95627561975405
0.15929203539823 0.955297698307019
0.163193453230564 0.954014463193028
0.166936276842072 0.954479506710192
0.170964570051067 0.954489109261555
0.17473911250674 0.954435204435204
0.17873568687157 0.953630055847013
0.182922574301392 0.951650165016502
0.187331493640372 0.951506363782826
0.192057601421004 0.951595159515952
0.196847146889967 0.950528411701639
0.202746851904717 0.950766027071248
0.207917023503664 0.949724717473196
0.213531258920925 0.949774266365689
0.218415960922384 0.948746211077432
0.223903320962984 0.948025785656728
0.230056776731056 0.948352510460251
0.235004916420846 0.946958077709611
0.240492276461446 0.946684979398177
0.245472134995401 0.946666666666667
0.250451993529356 0.945855294681361
0.255875915881625 0.945720984759672
0.261648745519713 0.945444126074499
0.267262980936975 0.945042620008973
0.273511593237542 0.944779226470911
0.278998953278143 0.94448620208311
0.285279284422876 0.94435111297774
0.291749928632601 0.944062403777071
0.298093697465664 0.943384862477414
0.304310590922067 0.943826856861781
0.311288736638437 0.944016929588303
0.317505630094839 0.943538505042888
0.323849398927903 0.943535717586175
0.329875979319314 0.943139566518545
0.336314904684873 0.943159580145882
0.342468360452945 0.942475558659218
0.348209471246868 0.94207500214537
0.353696831287468 0.941171505739365
0.359977162432201 0.94081074359612
0.365369365940305 0.940556871070466
0.370666412915913 0.939993564993565
0.375995178735687 0.939302694136292
0.38227550988042 0.938848640648127
0.38722364957021 0.938788065210704
0.392584134234149 0.937651515151515
0.397341960858946 0.936878318749533
0.402797602055381 0.936366317652264
0.407999492498493 0.935422878336121
0.412979351032448 0.934270952927669
0.417832334189742 0.932998087683264
0.423287975386177 0.932369174875987
0.427443143971834 0.931177446102819
0.432613315570781 0.930100927441353
0.437180829130586 0.92864843013071
0.442097249976211 0.927036913867642
0.446728201224347 0.926213336840721
0.451676340914137 0.925095822776587
0.456497605227266 0.924341682723186
0.460652773812922 0.922681067344346
0.46487138008691 0.921413303156042
0.469438893646716 0.919654508171255
0.473213436102388 0.919167026061241
0.478161575792178 0.91736140692509
0.482665651663653 0.915638726758529
0.487360040600121 0.914528897089459
0.491673803406604 0.913596982377556
0.495575221238938 0.912350364963504
0.499603514447933 0.910936325255914
0.504361341072731 0.910032621759286
0.508611666190884 0.908086986068637
0.512925428997367 0.906954570947841
0.516541377232214 0.90593012906097
0.521394360389507 0.904877243201585
0.52510546515685 0.903213486824158
0.529482665651664 0.902080518778708
0.533479240016494 0.900471142520612
0.536968312874679 0.899139579349904
0.540933168395344 0.898098899362789
0.545278650045992 0.896765779864371
0.549275224410822 0.895074171706208
0.553240079931487 0.893362015980332
0.557141497763821 0.891941298938709
0.561455260570305 0.89043714472559
0.564880895740159 0.889071938495332
0.568560281663336 0.888299717528123
0.572239667586513 0.887364123751906
0.576426555016335 0.886012383599044
0.580486567069496 0.88449084142864
0.584958924096806 0.88349142473891
0.588892060773305 0.882498336343759
0.592698322073144 0.881124157117933
0.596123957242998 0.879910108151131
0.59929584165953 0.878545522179857
0.60281663336188 0.877545366394237
0.606591175817553 0.876162550968983
0.609572747169093 0.874778096408576
0.613093538871444 0.873074664618998
0.616772924794621 0.871973094170404
0.620547467250293 0.871059661620659
0.624004821264313 0.869755515274769
0.628001395629143 0.86841528137199
0.631014685824849 0.86699206833435
0.634694071748026 0.866008828875617
0.638405176515368 0.864859058095566
0.641672217464396 0.864049886815017
0.645129571478415 0.862553011026293
0.647381609414153 0.861181434599156
0.651219589558157 0.859865142187042
0.65451834935135 0.858325360841895
0.657436483014559 0.857089691105322
0.660957274716909 0.856086438519371
0.664097440289276 0.855199738583449
0.667903701589114 0.853892944038929
0.670948710628985 0.852668494034183
0.6745012211755 0.851826630347701
0.677577949059536 0.850499661583788
0.681130459606052 0.849547019029157
0.683985155580931 0.848275048188506
0.687030164620801 0.846887707225524
0.69042408094649 0.845878832627366
0.694071748025502 0.844571384460998
0.697497383195356 0.842883974088696
0.701113331430203 0.841704428620388
0.70438037237923 0.840028748676048
0.707964601769911 0.839192390119186
0.71129508040727 0.83784793573697
0.715133060551273 0.836244946404065
0.718717289941954 0.835231670905673
0.722650426618454 0.833504060876564
0.726044342944143 0.832333369695647
0.729469978113997 0.830792572790983
0.73270530021886 0.829324334027429
0.736733593427855 0.828440988693512
0.740381260506867 0.827202494861436
0.744250959495036 0.825731981981982
0.747930345418213 0.824735056486307
0.750531290639769 0.823312456506611
0.754210676562946 0.821914967162115
0.757192247914486 0.820371834083645
0.760903352681828 0.818848989623157
0.763980080565864 0.817388943563987
0.767247121514892 0.816396098417091
0.770101817489771 0.814786227263575
0.772988232308815 0.813037966237406
0.775747771751197 0.811500431349127
0.778348716972754 0.809734367266128
0.78101309988264 0.80789421878076
0.783043105909221 0.806527491914143
0.785168268468297 0.804798751544314
0.787039680274051 0.803217661530493
0.788593903638151 0.80156043460038
0.790401877755575 0.799557209779888
0.792114695340502 0.797884916451005
0.79347860563961 0.796484971981661
0.794842515938719 0.794313427158615
0.796111269705332 0.792466531952513
0.797380023471945 0.790236388784107
0.798712214926888 0.788656080679006
0.799790655628509 0.786322387501169
0.800995971706791 0.784011176653213
0.801820661655089 0.781736091783406
0.803089415421702 0.779525862068966
0.804263012655819 0.777076310144039
0.805373172201605 0.775203028637724
0.806483331747391 0.772451087616964
0.807815523202335 0.76970502901354
0.808893963903955 0.767785639018516
0.810004123449741 0.765268204974528
0.810987407618866 0.762631987114478
0.811812097567165 0.760345800778349
0.813049132489612 0.757991542715202
0.814159292035398 0.755785878334609
0.815047419672027 0.753128755239016
0.816347892282805 0.750678139127898
0.817553208361087 0.748250936220861
0.818441335997716 0.745859228212169
0.819519776699337 0.743232747461381
0.820439623180131 0.740679227993815
0.821454626193421 0.737792718363626
0.822469629206712 0.735581969305835
0.823389475687506 0.732973797153829
0.824436197544961 0.730194403865603
0.825641513623244 0.727216851986366
0.826307609350715 0.724242424242424
0.827195736987344 0.721330973059689
0.827830113870651 0.717932495254862
0.828623084974784 0.715040372245792
0.829447774923082 0.71156462585034
0.830494496780537 0.708203727245679
0.83122403019634 0.705277605834701
0.832112157832969 0.701744061630644
0.832936847781267 0.698497140577204
0.833634662352904 0.694702897018397
0.834522789989533 0.691077197867143
0.835188885717004 0.687045009784736
0.83569638722365 0.682989423475736
0.836521077171948 0.678859172694278
0.837282329431915 0.674838940586972
0.837789830938561 0.670363696352884
0.838233894756875 0.66601980896696
0.839153741237669 0.661598479543863
0.84023218193929 0.656928876103561
0.840993434199258 0.651689811970014
0.841596092238399 0.646452587467108
0.841976718368383 0.640719285541878
0.84267453294002 0.635133519806833
0.843308909823326 0.629605948659657
0.844197037459955 0.623945048762191
0.844767976654931 0.617648423005566
0.845085165096584 0.611134048995321
0.84565610429156 0.604215297450425
0.846227043486535 0.597594301585879
0.846766263837346 0.590306032195295
0.84714688996733 0.582622543138239
0.84768611031814 0.574274233405677
0.848066736448124 0.565862433862434
0.848510800266438 0.556744157006389
0.849018301773083 0.547662404092072
0.849430646747233 0.538724602695635
0.849811272877216 0.528973918537385
0.850096742474704 0.51865541665054
0.850509087448853 0.507937109301004
0.850953151267168 0.496906834599
0.851365496241317 0.485265403529071
0.851809560059631 0.473265895953757
0.852190186189615 0.460272048242308
0.852602531163764 0.447448147285015
0.852888000761252 0.433288214251184
0.853363783423732 0.419274404687695
0.853617534177055 0.403744599135862
0.854251911060361 0.388937829446169
0.854632537190345 0.373252801751008
0.854886287943667 0.356408934026263
0.855457227138643 0.339070416514753
0.855710977891966 0.322206165127972
0.856059885177784 0.305329607548109
0.856345354775272 0.288409357974575
0.856503948996099 0.271895201079405
0.85669426206109 0.255288379742528
0.856979731658578 0.237972765867493
0.857201763567736 0.22090437966944
0.857550670853554 0.204939282303179
0.857677546230215 0.192465105023026
0.857804421606877 0.185364917475462
0.857899578139373 0.17951032381812
0.857994734671869 0.173228649008658
0.858058172360199 0.168730157740119
0.858058172360199 0.164243171207053
0.858058172360199 0.162616092092212
0.858058172360199 0.162616092092212
};
%\addlegendentry{cobevt}
\addplot [line width =0.7pt, mycolor3]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 0.666666666666667
6.34376883306372e-05 0.666666666666667
9.51565324959559e-05 0.75
0.000126875376661274 0.666666666666667
0.000190313064991912 0.666666666666667
0.00022203190915723 0.7
0.000253750753322549 0.666666666666667
0.000317188441653186 0.666666666666667
0.000444063818314461 0.7
0.000539220350810417 0.739130434782609
0.00069781457163701 0.733333333333333
0.000792971104132965 0.675675675675676
0.00091984648079424 0.674418604651163
0.0013639102991087 0.741379310344828
0.00158594220826593 0.769230769230769
0.00218860024740698 0.821428571428571
0.00294985250737463 0.837837837837838
0.0037428236115076 0.867647058823529
0.00472610778063247 0.886904761904762
0.00580454848225331 0.905940594059406
0.00716845878136201 0.91869918699187
0.00881783867795857 0.92358803986711
0.0101817489770673 0.930434782608696
0.0125923811336315 0.940758293838863
0.0156373901735021 0.946257197696737
0.0194436514733403 0.954828660436137
0.0231547562406826 0.958005249343832
0.0256288260855774 0.958481613285884
0.0283249278396295 0.962284482758621
0.0312113426586735 0.963761018609207
0.0343515082310401 0.964381121994657
0.0378722999333904 0.966801619433198
0.0406318393757731 0.967522658610272
0.0426618454023535 0.966235632183908
0.0447870079614299 0.96514012303486
0.0468170139880103 0.966601178781925
0.0490373330795826 0.966854283927455
0.0504012433786913 0.965370595382746
0.0521140609636185 0.966470588235294
0.0533510958860659 0.966666666666667
0.0544295365876867 0.966760563380282
0.0551273511593238 0.966629588431591
0.0561106353284486 0.967195188627665
0.0571890760300695 0.966237942122186
0.0580454848225331 0.966719492868463
0.0589970501474926 0.966735966735967
0.0597583024074603 0.966153846153846
0.060424398134932 0.965534718702484
0.0614394011482222 0.965122072745391
0.0621054968756938 0.964057114721812
0.0629936245123228 0.964077669902913
0.0638500333047864 0.964080459770115
0.0645478478764234 0.963541666666667
0.0656897262663749 0.962360594795539
0.0667364481238304 0.962929061784897
0.0678783265137818 0.962230215827338
0.0692422368128905 0.962097840458352
0.0702572398261807 0.960954446854664
0.0716528689694547 0.960867715865589
0.0729850604243981 0.960751565762004
0.0742855330351762 0.961017644645055
0.0759983506201034 0.961091054953871
0.0777428870491959 0.961553550411926
0.0796142988549497 0.961685823754789
0.0820883686998446 0.961367013372957
0.0840866558822597 0.962250453720508
0.0860532242205094 0.962739531582683
0.0885907317537349 0.96277145811789
0.0912233958194563 0.962516733601071
0.0940463729501697 0.962974991880481
0.0963301297300726 0.962294043092522
0.0987090430424715 0.961978361669243
0.101056237510705 0.962537764350453
0.103371713134773 0.96306146572104
0.106289846797983 0.963484761357102
0.108192977447902 0.963015245623941
0.110571890760301 0.963515754560531
0.113458305579345 0.963891134465104
0.115266279696768 0.964181480498806
0.117645193009167 0.964378575143006
0.120246138230723 0.965122199592668
0.123005677673106 0.96587795765878
0.12541630982967 0.965567765567766
0.127192565102928 0.965102286401925
0.129095695752847 0.965141095565568
0.131474609065246 0.965525273701374
0.133948678910141 0.966140471288035
0.136486186443366 0.966531895777179
0.138674786690773 0.965760989617849
0.141021981159007 0.965472312703583
0.144225584419704 0.965187858204203
0.147048561550417 0.964426877470356
0.150093570590288 0.964729867482161
0.153582643448473 0.964734010759115
0.15732546705998 0.964605211979774
0.160846258762331 0.964618603766407
0.164271893932185 0.964971119806223
0.168141592920354 0.965046422719825
0.17169410346687 0.964884135472371
0.175278332857551 0.965240174672489
0.178355060741587 0.96515619636114
0.181241475560631 0.965039689241682
0.184127890379675 0.965408282055546
0.186728835601231 0.964291564291564
0.189012592381134 0.964239482200647
0.191708694135186 0.964262922782387
0.194151045135915 0.964240705734089
0.19757668030577 0.963793903759864
0.200716845878136 0.963899466869764
0.20353982300885 0.964092548076923
0.20652139436039 0.963450725066588
0.209598122244425 0.962984552608569
0.213150632790941 0.962612806188225
0.216163922986646 0.962162925314132
0.219367526247344 0.962159154145799
0.222793161417198 0.961928238838674
0.226694579249532 0.962299717247879
0.230722872458528 0.961533377395902
0.234846322200019 0.961183954303518
0.23944555460399 0.961288679485547
0.244076505852127 0.960794106630041
0.248580581723602 0.960534379213139
0.253782472166714 0.959928014397121
0.258698893012339 0.960320263746615
0.264059377676277 0.960096874639603
0.268944079677737 0.95970571590266
0.272877216354236 0.959834876715385
0.277983950264852 0.959386973180077
0.282234275383005 0.959042897176116
0.286548038189488 0.958311233690464
0.291401021346782 0.957278316140461
0.295080407269959 0.957197242514662
0.299869952738922 0.956785750430118
0.303739651727091 0.956165751372941
0.308053414533574 0.955153422501967
0.311954832365909 0.954483695652174
0.315919687886573 0.953292496171516
0.319408760744758 0.952425990731108
0.323183303200431 0.951798225128445
0.326291749928633 0.950739371534196
0.329844260475148 0.950635341438888
0.333333333333333 0.94923674464818
0.336632093126526 0.948605648909546
0.340057728296381 0.947503314184711
0.34345164462207 0.946917358985571
0.347353062454404 0.946745050574911
0.350937291845085 0.945237078171722
0.354014019729121 0.944486756367944
0.357312779522314 0.942756716043184
0.360484663938846 0.942371475953566
0.363878580264535 0.941253692156219
0.367494528499381 0.940116845180136
0.371713134773369 0.939549426761806
0.375931741047356 0.93906980429443
0.380404098074666 0.938125782227785
0.384876455101976 0.937640058728074
0.389983189012592 0.937547658990392
0.395280235988201 0.936922035937148
0.400006343768833 0.936159156707
0.404954483458623 0.935037351691812
0.409744028927586 0.9343266309851
0.415009357059029 0.933637790780648
0.419576870618835 0.9332580781713
0.42462016684112 0.932502089718585
0.429980651505059 0.931363792511165
0.435341136168998 0.93095028148952
0.439876930884639 0.930176403514656
0.444317569067783 0.929528865295289
0.449519459510895 0.92870249017038
0.45443588035652 0.927734248526841
0.459257144669648 0.926359564939219
0.464205284359438 0.925153296668563
0.46940717480255 0.92384043947812
0.474482189869001 0.922939289239882
0.479684080312113 0.92219037746204
0.484505344625242 0.921179592329031
0.489294890094205 0.919692362725809
0.4933231833032 0.918719357315849
0.498366479525486 0.917167707664468
0.502680242331969 0.915593044081114
0.507279474735941 0.914094650205761
0.511593237542424 0.912480199140077
0.516129032258065 0.910882221227049
0.520601389285374 0.909257104869536
0.525327497066007 0.907606313020605
0.528848288768357 0.905845919808758
0.533066895042345 0.903596967578902
0.537126907095505 0.902569022492272
0.541694420655311 0.900311033791976
0.545183493513496 0.898296226612313
0.549084911345831 0.896432085339962
0.553208361087322 0.894685544270032
0.557395248517144 0.893254714583439
0.561455260570305 0.891693113697043
0.565293240714308 0.890120867046249
0.569289815079139 0.888910900896439
0.573096076378977 0.887077769049489
0.576585149237162 0.885565352949773
0.580074222095347 0.883990719257541
0.584292828369334 0.882823732387616
0.588225965045834 0.881583951321544
0.591810194436515 0.880094339622641
0.595140673073873 0.878253136116832
0.598471151711232 0.876439985135637
0.601896786881086 0.874590957275199
0.60532242205094 0.872850347603366
0.608652900688299 0.870920891390187
0.612617756208964 0.869177804779263
0.616899800171282 0.867484388938448
0.619913090366987 0.865966591342106
0.623751070510991 0.864585623213893
0.627049830304184 0.863162031174955
0.630443746629873 0.861775927852931
0.633964538332223 0.859877817931509
0.637707361943731 0.858344362378858
0.642211437815206 0.857088430766626
0.645890823738383 0.855588235294118
0.649379896596568 0.854109303295786
0.653122720208076 0.852488200712097
0.656421480001269 0.85154096202115
0.660164303612776 0.850308452833272
0.663018999587655 0.848026289098949
0.666095727471691 0.846774193548387
0.669616519174041 0.845590002403268
0.673073873188061 0.843871788753679
0.676150601072097 0.842169721871049
0.678624670916992 0.840370792254213
0.68141592920354 0.838557320738514
0.684080312113427 0.83713076893219
0.687061883464967 0.835912476363215
0.68994829828401 0.834305001534213
0.692580962349732 0.832285115303983
0.695499096012941 0.830694044552205
0.698734418117804 0.829155374887082
0.701493957560187 0.828128510447091
0.704443810067561 0.8268121067719
0.707583975639928 0.825274684621361
0.710914454277286 0.824128548315929
0.713737431408 0.822411461569387
0.716592127382878 0.821228644129407
0.719890887176071 0.820001445191126
0.72226980048847 0.818217750628818
0.724965902242522 0.816694061316372
0.727027627113268 0.814650270116577
0.729438259269832 0.813160779321806
0.731722016049735 0.811431586352445
0.734291242427126 0.809808654283416
0.736321248453706 0.807836859688196
0.738319535636121 0.806409146024597
0.740190947441875 0.805022768041948
0.742157515780125 0.803944474986256
0.743584863767564 0.802292950034223
0.74517080597583 0.800470203414086
0.7466615916516 0.798886852643725
0.748247533859866 0.797067171239357
0.749770038379801 0.795436955278124
0.751387699432233 0.794160045593215
0.752656453198845 0.792684148989477
0.753988644653789 0.791469667709929
0.755542868017889 0.789238262483019
0.757699749421131 0.787784849783992
0.759158816252736 0.78585500394011
0.760237256954357 0.784113586547584
0.761854918006788 0.782403335613538
0.763091952929235 0.780571688134713
0.764931645890824 0.778839943159798
0.76651758809909 0.777116763674953
0.767627747644876 0.775052041633307
0.769118533320646 0.773164976723423
0.770355568243093 0.771407699148774
0.771624322009706 0.769427839453459
0.773083388841311 0.767532672020154
0.774161829542931 0.76616649924661
0.775494020997875 0.764222305576394
0.776572461699496 0.761832156081775
0.777809496621943 0.759971487897852
0.779427157674374 0.758262103866449
0.78047387953183 0.756246734486892
0.781425444856789 0.754386502128181
0.782567323246741 0.752654057352044
0.783740920480858 0.750987781897757
0.784977955403305 0.748850157346889
0.786405303390744 0.746597205492652
0.787547181780696 0.744587056918371
0.788752497858978 0.742387150704562
0.789450312430615 0.740413505875353
0.790750785041393 0.738272921108742
0.791829225743014 0.736205727093102
0.792812509912139 0.734326341148129
0.793827512925429 0.732233242634366
0.794620484029562 0.729847050254916
0.796016113172836 0.727631197448536
0.797380023471945 0.725554144539367
0.79836330764107 0.723088856330259
0.799251435277698 0.720642910255677
0.800203000602658 0.718296224588577
0.800805658641799 0.71580051600465
0.801630348590097 0.713402585671541
0.802264725473404 0.710757039285112
0.803279728486694 0.707876788908766
0.804009261902496 0.705188482403672
0.804675357629968 0.702236616287438
0.80540489104577 0.699292225496406
0.806483331747391 0.696354722975379
0.807244584007359 0.69344159559685
0.807942398578996 0.690167176958301
0.80886224505979 0.687043672710618
0.809464903098931 0.683833971971382
0.810257874203064 0.680655475619504
0.811082564151362 0.677413372893928
0.81184381641133 0.673889576367131
0.812446474450471 0.670365620665288
0.813207726710439 0.666926798813797
0.813842103593745 0.662997416020672
0.814539918165382 0.659205257213266
0.815428045802011 0.655381634630092
0.816474767659466 0.650847029077118
0.817172582231103 0.646369612123037
0.817553208361087 0.64155217045002
0.818473054841882 0.63677417762752
0.819139150569353 0.632361223340434
0.819805246296825 0.626873635702159
0.820439623180131 0.621285999087262
0.821105718907603 0.615507156783489
0.821676658102579 0.609644168314036
0.822406191518381 0.60329943923494
0.823040568401687 0.596245318136906
0.823611507596663 0.588784834811002
0.824277603324135 0.580922788035946
0.825102293272433 0.572986189123108
0.825673232467409 0.564798541951442
0.826402765883211 0.556115261472785
0.826910267389856 0.547091412742382
0.827512925428997 0.537662551779568
0.827798395026485 0.527808113902035
0.828369334221461 0.517035893171784
0.829035429948933 0.50615825554824
0.829384337234751 0.495865887885914
0.829891838741396 0.484931608407162
0.830209027183049 0.47352329262777
0.830494496780537 0.461577787571617
0.830875122910521 0.44902122115945
0.831160592508009 0.436086471733595
0.831509499793827 0.423013619053766
0.831953563612142 0.409591330012337
0.832651378183779 0.396175729312869
0.832968566625432 0.382495594039938
0.833158879690424 0.36759684281236
0.833761537729565 0.352156263815763
0.834300758080376 0.335565931822821
0.834871697275351 0.318247769206587
0.835410917626162 0.299786013476598
0.835823262600311 0.280452112091444
0.836267326418625 0.260696310798651
0.836489358327782 0.241358165926875
0.83671139023694 0.222204439203134
0.836869984457766 0.2027620021057
0.836933422146097 0.185140226917113
0.836996859834428 0.176393911642613
0.837060297522758 0.168575571553591
0.837123735211089 0.160653522361349
0.837123735211089 0.158624834715711
0.837123735211089 0.158624834715711
0.837123735211089 0.158624834715711
};
%\addlegendentry{v2vnet}

\coordinate (semantic_mis) at (axis cs:0.2,0.98); % 定义矩形中心点位置
\draw[red, fill=none, line width=0.35pt] 
    ($(semantic_mis) + (-0.5cm, -0.3cm)$) rectangle ($(semantic_mis) + (0.6cm, 0.15cm)$);

\coordinate (spypoint) at (0.78,0.81);% The point to be magnified 
\coordinate (magnifyglass) at (0.32,0.4);The point where to see 
\end{axis}
\spy [gray!70, size=1.6cm] on (spypoint) in node[fill=white] at (magnifyglass); 

\end{tikzpicture}


==> table/pr_curve/v2v4real_defu_iou0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}% 更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}% 明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}% 温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}% 鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}% 深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}% 鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}% 明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}% 柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}% 明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}% 明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}% 明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}% 鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}% 鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}% 明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}% 明亮的蓝绿色

\begin{axis}[
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (\mymethod)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (\mymethod)},
ymin=0.119776748829524, ymax=1.0385293329979,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addlegendimage{empty legend}
\addlegendentry{ \hspace{-.6cm}{Delay (ms)}}
\addplot [dashed, line width =0.7pt, mycolor1,forget plot]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
% \addlegendentry{nofusion}
\addplot [semithick, mycolor5]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
0.000126650413196973 1
0.000158313016496216 1
0.000316626032992433 1
0.000379951239590919 1
0.000474939049488649 1
0.000633252065984865 1
0.000696577272583352 1
0.000854890289079568 1
0.00123484152867049 1
0.00170978057815914 1
0.00326124813982206 1
0.00522432954437514 1
0.0077573378083146 1
0.0100053826425609 1
0.0121267770636102 1
0.0139948706582655 1
0.0164645537156065 1
0.0197574644587278 1
0.0240319159041256 1
0.0278314283000348 1
0.0310926764398569 1
0.0342905993730805 1
0.0368869328436184 1
0.0397998923471488 1
0.0421429249912928 1
0.0442326568090428 1
0.045689136560808 1
0.046987303296077 0.999326599326599
0.0478738561884558 0.999339061467284
0.0490137099072286 0.999354422207876
0.0499319254029066 0.99936628643853
0.0510717791216794 0.999380421313507
0.0525282588734446 0.999397590361446
0.0536364499889181 0.999410029498525
0.0547446411043916 0.999421965317919
0.0557895070132666 0.999432785025525
0.0570876737485356 0.999445676274945
0.0585124908970015 0.999459167117361
0.0596206820124751 0.99893899204244
0.061045499160941 0.998963730569948
0.0624386537061077 0.998986828774063
0.0640534464743691 0.999012345679012
0.0657632270525283 0.999037999037999
0.0673146946141912 0.99906015037594
0.0695627394484375 0.998636363636364
0.0717474590760852 0.998237885462555
0.0739955039103315 0.998291328492097
0.076528512174271 0.998347790169351
0.0803280245701802 0.998425816607635
0.0835259475034037 0.997730711043873
0.0882120127916917 0.99713672154617
0.0922015008073964 0.997260273972603
0.0965392774593927 0.997383055282957
0.100623753284995 0.997176027612174
0.105341481176582 0.997302158273381
0.110534148117658 0.997428571428571
0.115251876009245 0.997260273972603
0.120222904727227 0.997373259784607
0.126333787163981 0.997250687328168
0.131146502865466 0.997351312304358
0.13599088117025 0.997445424988388
0.140645283855239 0.996858168761221
0.145078048317133 0.996520226185298
0.149542475382326 0.99662376028698
0.154260203273913 0.996522806299857
0.158629642529209 0.996618261388502
0.163347370420796 0.996523082866525
0.167938447899186 0.996617812852311
0.172339549757781 0.996521420725009
0.176075736947092 0.996237907560014
0.180508501408986 0.995981830887491
0.183864737358706 0.995542602434425
0.186872684672134 0.995446112329229
0.189500680745971 0.995508982035928
0.192540290662698 0.99476525437592
0.19583320140582 0.994532883100177
0.198872811322547 0.993986390251622
0.202070734255771 0.993771410775459
0.205585283221987 0.99311716121138
0.208656555742013 0.992768906297077
0.212329417724725 0.992452271718218
0.216002279707438 0.992002326595899
0.220466706772631 0.991880341880342
0.224994459044423 0.991212163481657
0.230060475572302 0.990998363338789
0.235791406769465 0.990292553191489
0.241459012760029 0.99038961038961
0.247189943957192 0.990359000380566
0.252477598708166 0.990189991307587
0.257701928252541 0.989905132571151
0.262229680524333 0.990077704722056
0.267264034448912 0.989566236811254
0.271443498084412 0.989610989264689
0.276097900769401 0.989559691330005
0.279992400975208 0.989039257353764
0.284330177627205 0.988768993613741
0.2886996168825 0.988508239375542
0.293449007377387 0.988375813159859
0.29747015799639 0.987388334209143
0.302156223284678 0.986764553820701
0.306652312953171 0.98635298910276
0.31089510179527 0.986140403736065
0.314789602001077 0.98562506196094
0.319159041256372 0.984567298300449
0.32425672038755 0.984143763213531
0.328562834436247 0.983322278025206
0.332932273691543 0.982526630536348
0.33723838774024 0.981478068558791
0.341259538359244 0.980263756252842
0.345344014184846 0.979524023349798
0.349650128233543 0.978642325416519
0.353639616249248 0.977935382190701
0.357787417281449 0.977001556285665
0.363201722445619 0.976504639482421
0.368362726783396 0.975515680026832
0.373745369344267 0.97497315602544
0.37909634930184 0.973968925404702
0.384162365829719 0.973131215912737
0.389323370167495 0.972707855391187
0.394072760662382 0.971888177416836
0.399075451983662 0.971107173125819
0.404648070164329 0.970755791872389
0.409904062312003 0.970246571235854
0.415001741443181 0.969811320754717
0.419972770161163 0.969236390208257
0.425133774498939 0.968549376036933
0.430769717886205 0.967845201678879
0.436532311686667 0.967169414240617
0.442706519330019 0.966475426833483
0.4477092106513 0.966110959278491
0.453186841022069 0.965659155309675
0.458791121806035 0.964713715046605
0.464933666846088 0.964149704530532
0.470601272836653 0.963503176455335
0.476775480480005 0.962910858166006
0.482949688123357 0.962334384858044
0.489028907956812 0.961885781901974
0.495076465186968 0.961032575291948
0.500775733780832 0.960933228021143
0.507013266630782 0.960760784784304
0.512522559604851 0.959969161428063
0.518031852578919 0.959308120785693
0.524174397618972 0.958765274801645
0.529367064560048 0.958603291095694
0.534939682740715 0.95760358215723
0.539942374061995 0.957065888427433
0.545673305259158 0.95627566307846
0.551372573853022 0.955553116769096
0.557673431909572 0.955151843817787
0.563562676123231 0.954625905068383
0.568818668270905 0.954366765830854
0.574707912484564 0.953509140575751
0.58034385587183 0.952898362360281
0.585663173226103 0.952177494080099
0.59247063293544 0.951441500991509
0.598423202355698 0.950799879263507
0.604154133552861 0.949965149855621
0.609536776113732 0.949494451294698
0.614951081277903 0.949174078780178
0.620397049045373 0.948402710551791
0.625779691606244 0.947640966628308
0.630719057720926 0.946723064493132
0.635943387265301 0.945933217161965
0.640629452553589 0.945290599887871
0.644682265775892 0.944475368772613
0.649558306683976 0.943912763412165
0.653737770319476 0.943345364828437
0.658265522591267 0.942643391521197
0.661780071557483 0.941825883201154
0.665769559573188 0.941268633331841
0.669632397175696 0.940624444049102
0.674286799860685 0.939681419053082
0.6778330114302 0.939112124934199
0.681632523826109 0.938325415159308
0.685463698825317 0.93767325017325
0.689833138080613 0.936914079298185
0.694234239939208 0.936168395884036
0.698445366178007 0.935416843355101
0.702054902954121 0.934780775716695
0.706139378779723 0.934154310128173
0.710413830225121 0.933358292774242
0.713643415761644 0.932172546424583
0.717506253364152 0.931133664790237
0.720894151917171 0.930407421028973
0.724218725263591 0.929418935392117
0.727543298610012 0.928329023917259
0.730836209353133 0.927434908389585
0.734224107906152 0.926633366633367
0.737105404806383 0.925572519083969
0.740461640756103 0.924311292043793
0.744071177532217 0.923342894188833
0.748282303771016 0.92240740017954
0.751733527530634 0.921840419336051
0.75524807649685 0.920929693834215
0.758445999430073 0.919857148342998
0.761137320710509 0.918535783882924
0.764651869676725 0.917588054257381
0.768166418642941 0.916235507383209
0.771427666782763 0.915286073857019
0.775005540955577 0.914105388953206
0.778583415128392 0.912972451176951
0.782066301491309 0.911741906906353
0.785137574011335 0.910616576695678
0.787923883101669 0.909772237048953
0.790646866985404 0.908498872153096
0.793528163885635 0.907156043001412
0.796504448595764 0.906359214555936
0.799195769876199 0.905149537402281
0.802045404173131 0.903549135009809
0.804546749833771 0.90250399573788
0.807396384130703 0.901665429086666
0.809676091568249 0.900390831308757
0.812050786815692 0.899326741005681
0.814362156856537 0.898170135493784
0.816926827723775 0.896989292170769
0.820283063673495 0.895970949334256
0.822784409334135 0.894803897937399
0.825285754994776 0.893585656004662
0.827723775448817 0.892675431108076
0.830003482886363 0.891662981734073
0.832283190323908 0.890718715055403
0.834499572554855 0.889714073523951
0.837064243422094 0.888190828153872
0.839470601272837 0.887226851387076
0.841971946933477 0.885661948376353
0.844599943007314 0.884478928346431
0.847227939081151 0.883481361640308
0.849507646518697 0.882652893377636
0.852008992179337 0.881510843215619
0.854352024823481 0.880129166938483
0.856663394864326 0.878641249634657
0.859069752715068 0.877149877149877
0.861571098375708 0.87585296768379
0.863502517176962 0.874438886751315
0.865750562011209 0.872797497446374
0.86736535477947 0.871365862968382
0.869233448374125 0.86975668483082
0.871196529778678 0.868172782633389
0.872747997340341 0.866247642991829
0.87404616407561 0.864060348065607
0.875027704777887 0.86195496226062
0.876325871513156 0.860522961166558
0.877434062628629 0.858754260923458
0.8786689041573 0.857041383570105
0.879745432669474 0.855475845931217
0.880726973371751 0.85401123698996
0.881676851470728 0.852132933472061
0.882753379982902 0.851011873874424
0.883861571098376 0.84907382060407
0.884906437007251 0.847705420243259
0.885698002089732 0.846128251663642
0.886679542792008 0.84428231179716
0.888009372130577 0.842525835135785
0.889212551055948 0.840611811188602
0.890352404774721 0.839077372959747
0.891270620270399 0.83734420085076
0.892505461799069 0.835422779407842
0.89374030332774 0.833097219762706
0.894531868410221 0.831063391675246
0.895608396922395 0.829404175463289
0.896779913244467 0.827311231196144
0.897349840103853 0.824585394239162
0.898363043409429 0.822644244708611
0.899312921508406 0.820279558713106
0.90042111262388 0.817630315402087
0.901307665516259 0.815154205206036
0.90209923059874 0.812334274228039
0.90336573473071 0.81017151294866
0.904727226672577 0.807631430186546
0.905993730804547 0.804917156600748
0.907038596713422 0.802706792199058
0.908051800018998 0.800351631177964
0.909065003324573 0.797439173425175
0.910236519646645 0.795132070253077
0.911503023778615 0.792577501238919
0.912041288034702 0.789978882703014
0.913022828736979 0.787266572021404
0.913719406009562 0.784483227314739
0.914447645885445 0.781877741079647
0.915207548364627 0.778753670824689
0.9163157394801 0.774998661025119
0.917265617579077 0.771360864818809
0.917930532248361 0.767770127118644
0.918595446917646 0.764137277109068
0.919513662413324 0.76037493781583
0.920178577082608 0.756704681560173
0.921128455181585 0.752762180764354
0.921698382040971 0.748733249311968
0.922426621916854 0.743890917447591
0.923091536586138 0.739048874467654
0.923598138238926 0.733873402435343
0.924199727701612 0.728541120678897
0.92511794319729 0.722627556698736
0.925402906626983 0.716629070223617
0.925687870056676 0.710663846957875
0.926289459519362 0.704430532145437
0.926891048982047 0.697747586700036
0.927460975841434 0.690555896081852
0.927714276667828 0.682697236590708
0.928252540923915 0.674512240014725
0.9288541303866 0.666030967624756
0.929329069436089 0.656901143662854
0.929772345882278 0.647604975299929
0.930215622328468 0.638285391500826
0.930627236171358 0.628625203182479
0.93094386220435 0.61801366263794
0.931323813443941 0.607024929833251
0.931608776873635 0.595257844585163
0.932052053319824 0.582484120545343
0.932495329766013 0.568497249300261
0.932843618402305 0.553516072669886
0.933096919228699 0.53813706334569
0.933508533071589 0.520367820960853
0.933635183484786 0.501147198286851
0.933983472121078 0.480478230417149
0.934490073773866 0.458106975444696
0.934838362410157 0.43478581000486
0.93515498844315 0.409412253950652
0.935344964062945 0.382883583482386
0.935661590095938 0.353789792522178
0.935851565715733 0.322133095014931
0.936104866542127 0.291527796951111
0.93642149257512 0.260949742359003
0.936453155178419 0.231326356625526
0.936548142988316 0.200078464795687
0.936643130798214 0.177686744672161
0.936674793401513 0.167733558618578
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
0.936674793401513 0.165782173779036
};
\addlegendentry{0}
\addplot [semithick, mycolor5!80]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
6.33252065984865e-05 1
0.000158313016496216 1
0.000158313016496216 1
0.00018997561979546 1
0.00018997561979546 1
0.000221638223094703 1
0.000284963429693189 1
0.000379951239590919 1
0.000443276446189406 1
0.000601589462685622 1
0.000664914669284109 1
0.000791565082481082 1
0.000918215495678055 1
0.00126650413196973 1
0.00155146756166292 1
0.00250134566064022 1
0.00370452458601146 1
0.00607921983345471 1
0.00899217933698509 1
0.0129816673526897 1
0.0171294683848906 1
0.0224487857391635 1
0.0277681030934363 1
0.0334673716873001 1
0.0383434125953836 1
0.0414463477187094 0.999236641221374
0.043346103916664 0.999270072992701
0.0447075958585315 0.99929228591649
0.045815786974005 0.999309392265193
0.0469239780894785 0.999325691166554
0.0479371813950543 0.999339933993399
0.0490137099072286 0.999354422207876
0.0503435392457968 0.999371464487744
0.0511667669315771 0.999381570810142
0.0525599214767438 0.999397953040337
0.0537631004021151 0.99941141848146
0.0549662793274863 0.999424294761082
0.0558844948231644 0.999433748584372
0.0570560111452364 0.999445368829728
0.0585124908970015 0.999459167117361
0.0598423202355698 0.999471179270227
0.0617737390368236 0.999487704918033
0.0627552797391002 0.999495713565305
0.0646550359370547 0.999510523739599
0.0659532026723237 0.999520153550864
0.0670930563910965 0.999528301886792
0.0688978247791533 0.999081726354454
0.0700376784979261 0.999096657633243
0.0720324225057784 0.999121651295564
0.0739955039103315 0.998291328492097
0.0759269227115853 0.997919267582189
0.0786499065953203 0.997991161108879
0.0808029636196688 0.997654417513683
0.0839692239495931 0.997742663656885
0.0867238704366273 0.997814207650273
0.0899534559731501 0.997892518440464
0.092803090270082 0.997617426820967
0.096444289649495 0.997054009819967
0.100560428078397 0.997174254317111
0.104391603077605 0.996976111279105
0.108729379729601 0.997096399535424
0.11506190038945 0.997255762897914
0.120539530760219 0.997380141472361
0.126840388816769 0.997261638038337
0.132476332204034 0.997377830750894
0.13849222683089 0.997491448118586
0.144159832821455 0.997589833479404
0.149732451002121 0.997468888420165
0.154576829306906 0.997344228804903
0.157838077446728 0.997
0.161542602032739 0.996873778819852
0.165595415255042 0.996950057186428
0.168540037361872 0.996816479400749
0.172149574137986 0.996700274977085
0.174397618972232 0.996562330378144
0.177595541905455 0.996269982238011
0.180698477028781 0.996159888287659
0.18367476173891 0.99570889117748
0.18620777000285 0.995429925524712
0.189342367729475 0.995339547270306
0.192160339423107 0.994918032786885
0.195009973720039 0.994831206590212
0.19833454706646 0.994443562470233
0.201595795206282 0.99422236102436
0.20545863280879 0.994025735294118
0.209543108634392 0.993992189846801
0.213564259253396 0.99381169883601
0.218250324541684 0.993657200518956
0.22344299148276 0.993523863156413
0.229205585283222 0.99327661909989
0.23515815470348 0.993312825999732
0.240730772884147 0.992429186790236
0.246176740651616 0.992468726065867
0.251622708419086 0.992010984895768
0.255992147674382 0.991659511836134
0.260139948706583 0.991432363943526
0.264129436722287 0.991089461803493
0.267675648291803 0.990741825852572
0.271158534654719 0.990286771507863
0.275084697463825 0.989747095010253
0.278725896843238 0.98921227104169
0.282493746635848 0.988696808510638
0.286546559858152 0.988638846405943
0.29037773485736 0.988147828897748
0.294367222873065 0.987781555461113
0.298926637748156 0.987655612511769
0.30291612576386 0.987408401279802
0.306905613779565 0.986966704001629
0.31089510179527 0.986834170854271
0.314916252414274 0.986412773975999
0.31925402906627 0.986112469437653
0.32343349270177 0.985813549507817
0.32720134249438 0.984940907357987
0.331634106956274 0.984861307005172
0.336446822657759 0.984527008246085
0.341671152202134 0.984221087194455
0.34604059145743 0.9835313174946
0.350884969762214 0.983493077742279
0.354589494348225 0.983058286516854
0.359592185669506 0.982439446366782
0.364373238767691 0.981743729738952
0.368552702403192 0.981284774911482
0.372827153848589 0.980677937869576
0.378083145996264 0.979171791717917
0.382800873887851 0.978868107845519
0.387265300953044 0.978010554933632
0.392014691447931 0.977190213101815
0.396320805496628 0.976288901021761
0.401576797644302 0.975690437725979
0.406231200329291 0.974849935415242
0.411170566443973 0.974412846101898
0.41674318462464 0.973664743305223
0.422410790615204 0.972588758474885
0.427730107969477 0.972290197207428
0.433651014786436 0.971692089393402
0.439540259000095 0.971040850587577
0.444162999081785 0.97046004842615
0.449229015609663 0.969721823525391
0.455054934616724 0.968920649902245
0.460374251970997 0.968558486544098
0.46528195548238 0.967795047418335
0.47028464680366 0.967118114337804
0.475667289364532 0.966482243952651
0.480891618908907 0.965543547361729
0.48662255010607 0.964783427495292
0.491656904030649 0.964172617199627
0.496406294525536 0.963732480944185
0.502485514358991 0.963277693474962
0.508311433366051 0.962758620689655
0.513884051546718 0.962119864840832
0.51923503150429 0.961141718438636
0.524237722825571 0.960215739720466
0.529367064560048 0.95948350071736
0.535034670550613 0.958751773049645
0.540828926954374 0.958260869565217
0.546718171168033 0.957469224797605
0.551435899059621 0.956502636203866
0.5565019155875 0.955580927526776
0.562232846784663 0.954934122075827
0.567425513725739 0.9540566439523
0.572966469303106 0.953374427058638
0.577430896368299 0.952323759791123
0.582591900706076 0.951150168002068
0.587752905043853 0.950583777140516
0.592945571984929 0.949934057015319
0.598834816198588 0.94925717727364
0.604787385618846 0.948599523241955
0.609758414336827 0.948202855736091
0.615552670740588 0.947140212413524
0.62049203685527 0.946486355952668
0.625811354209543 0.946101191900819
0.631922236646297 0.945115309939859
0.637304879207168 0.944222920673641
0.643004147801032 0.9437241507505
0.64769021308932 0.943020468375438
0.6527245670139 0.942141584022668
0.656682392426305 0.94169996367599
0.661463445524491 0.941205622634709
0.665991197796283 0.940529422285816
0.67029731184498 0.939928073524841
0.674318462463984 0.93922822491731
0.678434600892885 0.938586885102282
0.682392426305291 0.93781819764153
0.685843650064908 0.937299870186067
0.689168223411329 0.936615172769913
0.692746097584143 0.935959958932238
0.696165658740462 0.93490092694957
0.700376784979261 0.934200523692879
0.704017984358674 0.933341728581623
0.707310895101795 0.932656980627922
0.711078744894405 0.931712578825091
0.714181680017731 0.930681630632118
0.717189627331159 0.929805837198801
0.720355887661083 0.929143183860165
0.724123737453693 0.92812791688649
0.727353322990216 0.92677613265018
0.730234619890447 0.925592968655938
0.73346420542697 0.924639763700954
0.736503815343698 0.923752035264684
0.739448437450527 0.922572489531485
0.742519709970554 0.921345224531489
0.746160909349967 0.920151497403459
0.74977044612608 0.91900492878488
0.752936706456005 0.917686103500174
0.756514580628819 0.916669863802033
0.760029129595035 0.915728836836684
0.763638666371149 0.914461211799499
0.767533166576956 0.913203993219062
0.771427666782763 0.911758101938478
0.775258841781971 0.910358417608566
0.778931703764684 0.909363102058921
0.782667890953994 0.907985600940347
0.78577082607732 0.90672268907563
0.789348700250135 0.905458903860822
0.792261659753665 0.904071973118474
0.795522907893487 0.902867615351445
0.798119241364025 0.901795935890097
0.800778900041161 0.900676638176638
0.803596871734794 0.8991709771133
0.806668144254821 0.898152718042727
0.809929392394643 0.896788669190857
0.812335750245385 0.895747503665945
0.815312034955514 0.894128268342651
0.817876705822753 0.89241665227155
0.821011303549378 0.891034672348029
0.824050913466105 0.889990767021167
0.826900547763037 0.888783011162537
0.828831966564291 0.887145423119938
0.831491625241427 0.885699831365936
0.834594560364753 0.884292807300054
0.836969255612196 0.882663283023908
0.839660576892632 0.881557077321987
0.84266852420606 0.88012169714607
0.845423170693094 0.878727045349832
0.847671215527341 0.877195281782438
0.849824272551689 0.875579043517975
0.852325618212329 0.87433415616474
0.854320362220182 0.872639068564036
0.856283443624735 0.870757936763475
0.85815153721939 0.869577772073922
0.859861317797549 0.867608063640139
0.861666086185606 0.865998408910103
0.863122565937371 0.864189703271621
0.864610708292436 0.86264413204865
0.865972200234303 0.861200327476541
0.866922078333281 0.859924623115578
0.868125257258652 0.85764334198755
0.869360098787322 0.856078321329467
0.870563277712693 0.854811130110368
0.871861444447963 0.853088791127083
0.872874647753538 0.850942988548322
0.873951176265713 0.849031067363888
0.875281005604281 0.847273730346032
0.876420859323054 0.84513922813874
0.877560713041826 0.842867134993766
0.878637241554001 0.840603416939295
0.879745432669474 0.838033479113256
0.880695310768451 0.83608873391848
0.881391888041035 0.833842559309849
0.882911692999398 0.83164330450343
0.88411487192477 0.830053507728894
0.885033087420448 0.827153552510875
0.886236266345819 0.824302037931441
0.887281132254694 0.821764757631741
0.88826267295697 0.819597417394607
0.889085900642751 0.816967792615868
0.890289079568122 0.814400741470196
0.891523921096793 0.81200253777829
0.892537124402368 0.809586719894311
0.893676978121141 0.80730507408043
0.894848494443213 0.805208125587624
0.895956685558687 0.802933999205493
0.897381502707153 0.800802441229656
0.89833138080613 0.798109651466989
0.899312921508406 0.796003587242868
0.900516100433778 0.793311204708376
0.901529303739353 0.79063116096965
0.902669157458126 0.78782435681322
0.903840673780198 0.78492080950286
0.904822214482475 0.782095842798106
0.906183706424342 0.779581608193506
0.906880283696926 0.776584783905428
0.907798499192604 0.773074123008062
0.908653389481683 0.769342126427537
0.90960326758066 0.765855349097598
0.910363170059842 0.762268352819534
0.911376373365418 0.758731581305849
0.912009625431403 0.754683365210784
0.912832853117183 0.750234204226085
0.913782731216161 0.745929180666839
0.914479308488744 0.741629005751849
0.915207548364627 0.736564482837704
0.915935788240509 0.731484056944901
0.916600702909793 0.725720732013036
0.917328942785676 0.71931871787869
0.918088845264858 0.712239935152661
0.918532121711047 0.70626902008521
0.919102048570433 0.699436171750759
0.919640312826521 0.691679367498571
0.920526865718899 0.683700585565459
0.921001804768388 0.67525593704297
0.921413418611278 0.666185930453495
0.921793369850869 0.656866947947925
0.922046670677263 0.646529905421606
0.922553272330051 0.635873597835101
0.92299654877624 0.624860670496442
0.92343982522243 0.614232761888716
0.923693126048824 0.602101048460332
0.924136402495013 0.5900535732336
0.9247063293544 0.57695726900966
0.92508628059399 0.563458237710451
0.925497894436881 0.548806819248606
0.925751195263275 0.533160706796258
0.926162809106165 0.517021351809955
0.92635278472596 0.499684036139434
0.92676439856885 0.480387329722633
0.927049361998543 0.458674060845318
0.927271000221638 0.435913847253025
0.927682614064528 0.412906226218326
0.927999240097521 0.389286615574652
0.928284203527214 0.364153521301702
0.928505841750309 0.336461787349266
0.928695817370104 0.307785134894068
0.928917455593199 0.277753583398027
0.929075768609695 0.249072651495217
0.929202419022892 0.222452150843282
0.929265744229491 0.193793126217439
0.92929740683279 0.174518513233082
0.92929740683279 0.166231500727794
0.92929740683279 0.164983108203061
0.92929740683279 0.164983108203061
0.92929740683279 0.164983108203061
0.92929740683279 0.164983108203061
0.92929740683279 0.164983108203061
};
\addlegendentry{100}
\addplot [semithick, mycolor5!60]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
9.49878098977298e-05 1
0.000126650413196973 1
0.00018997561979546 1
0.000221638223094703 1
0.000221638223094703 1
0.000284963429693189 1
0.000284963429693189 1
0.000348288636291676 1
0.000474939049488649 1
0.000601589462685622 1
0.000823227685780325 1
0.00107652851217427 1
0.00129816673526897 1
0.00164645537156065 1
0.0021213944210493 1
0.00316626032992433 1
0.00481271570148498 1
0.00747237437862141 1
0.0110502485514359 1
0.0159579520628186 1
0.0205490295412089 1
0.0264699363581674 1
0.0324858309850236 1
0.0371402336700123 1
0.0401165183801412 1
0.0431877909001678 1
0.0449608966849254 0.999296270232231
0.0462274008168952 0.999315537303217
0.0476522179653611 0.99933598937583
0.0484437830478422 0.999346832135859
0.0494886489567172 0.999360613810742
0.0506918278820885 0.999375780274657
0.0518950068074597 0.999390243902439
0.0531615109394294 0.999404761904762
0.0544596776746984 0.999418942475305
0.0558528322198651 0.99943342776204
0.0569926859386379 0.999444752915047
0.0579425640376152 0.999453850354997
0.0595890194091758 0.999468932554434
0.0608238609378463 0.999479708636837
0.0626286293259032 0.999494694290045
0.0641800968875661 0.999506903353057
0.0660165278789222 0.999520613614573
0.0673146946141912 0.99906015037594
0.0687078491593579 0.999079189686924
0.0705759427540132 0.999103541012999
0.071842446885983 0.999119330691325
0.0732672640344489 0.999136442141623
0.0747237437862141 0.999153259949196
0.0765918373808695 0.999173895084676
0.0782699553557294 0.998384491114701
0.0808346262229681 0.998045347928069
0.0834942849001045 0.997729852440409
0.0862172687838394 0.997801392451447
0.0890985656840705 0.997872340425532
0.092929740683279 0.997959877592656
0.0971092043187791 0.998047510575984
0.101731944400469 0.998136067101584
0.106576322705253 0.997924696116217
0.111579014026533 0.997452589866969
0.117309945223696 0.997308209959623
0.122407624354874 0.997420020639835
0.127157014849761 0.997268438043208
0.131938067947947 0.997128499641062
0.13640249501314 0.997222222222222
0.141056897698129 0.996867308122622
0.145552987366621 0.996963782259814
0.150239052654909 0.997058205505358
0.154291865877212 0.997135256803765
0.158787955545705 0.99681971774995
0.163505683437292 0.996911196911197
0.167621821866194 0.9969868173258
0.171231358642308 0.997050147492625
0.175030871038217 0.996574725076618
0.17864040781433 0.996643702526055
0.182186619383846 0.996708816906288
0.185606180540164 0.996091758708581
0.188392489630497 0.995649263721553
0.191527087357123 0.995228693649227
0.19415508343096 0.995292971920143
0.197384668967482 0.995210727969349
0.201120856156793 0.994831636648395
0.204888705949403 0.994773251345119
0.209258145204699 0.994283135248984
0.213849222683089 0.993966151582046
0.218756926194472 0.993814729574223
0.22385460532565 0.993396093859772
0.22930057309312 0.993006993006993
0.234999841686984 0.992511366675582
0.240445809454453 0.992679738562091
0.245131874742741 0.992436867068325
0.24937466358484 0.992314476502457
0.25396574106323 0.99220682830282
0.25773359085584 0.991836237358353
0.261311465028655 0.991470446900529
0.264921001804768 0.991115849324805
0.268657188994079 0.990544011207098
0.272615014406485 0.989996550534667
0.276889465851882 0.98992528865746
0.280530665231295 0.989722966934763
0.284520153247 0.989538597070807
0.288731279485799 0.988938293026787
0.292815755311402 0.988773655511601
0.297026881550201 0.988410072700453
0.301016369565906 0.988048222822698
0.304499255928822 0.987371663244353
0.308647056961023 0.986939354054875
0.312066618117342 0.986389111289031
0.316436057372637 0.98618511940004
0.32007725675205 0.985859176906573
0.324763322040338 0.985491929285165
0.329069436089035 0.984931766489765
0.333818826583922 0.984774892583598
0.338441566665611 0.984526112185687
0.342969318937403 0.984011627906977
0.347148782572903 0.983671272205275
0.35063166893582 0.982608695652174
0.355254409017509 0.981970943462279
0.360415413355286 0.981885620633141
0.365164803850173 0.981531914893617
0.369977519551658 0.981108312342569
0.375011873476237 0.980382418673951
0.378779723268847 0.979850929642067
0.383909065003325 0.979085917312661
0.388563467688313 0.978940650925335
0.393819459835988 0.978599527930763
0.39872716334737 0.977945173565271
0.403698192065352 0.977385971636642
0.408859196403128 0.976851501626447
0.413576924294715 0.975868509525588
0.418452965202799 0.975710594315245
0.424088908590064 0.975101921956902
0.429788177183928 0.974513604709599
0.434854193711807 0.973214285714286
0.439666909413292 0.972613294109407
0.445302852800557 0.97187478405086
0.450305544121838 0.971249060984771
0.455371560649717 0.970707343412527
0.460437577177596 0.969854608510071
0.465946870151664 0.968922833816171
0.470854573663047 0.968038015883348
0.475445651141437 0.966902768834514
0.48035335465282 0.965567718940937
0.485451033783998 0.964519375943634
0.491276952791058 0.963906317947444
0.496532944938733 0.963326985687082
0.5020739005161 0.962488619119879
0.506791628407688 0.961783439490446
0.512459234398252 0.960762198741541
0.517398600512934 0.959429309534993
0.52259126745401 0.958812594399907
0.528195548237976 0.957909847832328
0.53348320298895 0.957547169811321
0.538042617864041 0.956489924575031
0.543963524680999 0.9548157616851
0.550042744514454 0.953876564902262
0.556026976538011 0.953003744505345
0.56150460690878 0.952161073825503
0.567742139758731 0.951499071371717
0.573441408352595 0.950858402898094
0.579615615995947 0.949875466998755
0.585758161036 0.948863927783762
0.591520754836463 0.948276737221461
0.597378336446823 0.947328780879695
0.602760979007694 0.946408153119563
0.608048633758668 0.945683754370414
0.613557926732736 0.944300959992203
0.618940569293607 0.94370956840784
0.624164898837982 0.943070372673779
0.628787638919672 0.94207779886148
0.633093752968369 0.941650183667703
0.637526517430263 0.940975792130106
0.641864294082259 0.940216130977227
0.645663806478169 0.939247386117636
0.650159896146661 0.938997622096214
0.654149384162366 0.93793980115313
0.65813887217807 0.937108335963212
0.661748408954184 0.936128280928066
0.665991197796283 0.935384889047005
0.669854035398791 0.934576136413836
0.673400246968306 0.933544025985427
0.677453060190609 0.932856644576212
0.680461007504037 0.932323977267797
0.683912231263655 0.931636834160017
0.687141816800177 0.930817070555436
0.691067979609283 0.929953131657435
0.694297565145806 0.929231290787355
0.697970427128519 0.928051193533448
0.701548301301333 0.926954775551186
0.705126175474147 0.926064537591484
0.708134122787576 0.925244084064207
0.711680334357091 0.923952809635385
0.715099895513409 0.923155528305743
0.718329481049932 0.921598895072511
0.721432416173258 0.920531674208145
0.724567013899883 0.919553162420638
0.728271538485894 0.918386903573568
0.731469461419118 0.916927961897202
0.73387581926986 0.91569216182048
0.737390368236076 0.914405748164435
0.740873254598993 0.913488190513371
0.743754551499224 0.911949685534591
0.747332425672039 0.911347928491448
0.751005287654751 0.910203768371772
0.754741474844062 0.908976510067114
0.75816103600038 0.90793614681682
0.761865560586391 0.907075809552531
0.766045024221891 0.906006590772918
0.770129500047494 0.905075537694426
0.773739036823608 0.903835484706143
0.77700028496343 0.902570892640406
0.780229870499953 0.901415663752423
0.783649431656271 0.900163666121113
0.787068992812589 0.89879596485519
0.789760314093025 0.897262491456527
0.792863249216351 0.89588923473221
0.79580787132318 0.894289272371464
0.798942469049805 0.892855879126712
0.80210872937973 0.891347946940642
0.804673400246968 0.89028235129265
0.807238071114207 0.888544244240756
0.810182693221037 0.887455346304582
0.813317290947662 0.886155862973057
0.815502010575309 0.884508396579553
0.818509957888738 0.883130636786007
0.821296266979071 0.881379544682297
0.823829275243011 0.879793061472915
0.826805559953139 0.878161151466236
0.829338568217079 0.876606425702811
0.832029889497514 0.875
0.834847861191147 0.873455460960016
0.837064243422094 0.871903960951156
0.839375613462939 0.870521787672807
0.841497007883988 0.869182719037185
0.843270113668746 0.867637477195726
0.845296520279897 0.865717621116804
0.847037963461356 0.864082687338501
0.84811449197353 0.861979082864039
0.849412658708799 0.86011542160949
0.850774150650667 0.858274507298687
0.852230630402432 0.85689726528923
0.853560459741 0.855456478278806
0.854890289079568 0.853592994214536
0.856156793211538 0.852136644396823
0.857233321723712 0.850447620543427
0.858088212012792 0.848497182216656
0.859291390938163 0.846744251349412
0.86024126903714 0.844807213930348
0.861634423582307 0.84297751068707
0.862869265110977 0.840877534018328
0.864072444036349 0.838892133657127
0.865370610771618 0.8366035079127
0.866605452300288 0.834680247628923
0.867840293828959 0.832316054781209
0.868568533704841 0.830065359477124
0.869518411803819 0.827941752841509
0.8703099768863 0.825757803346652
0.871006554158883 0.823031354715175
0.872083082671057 0.820733633302542
0.873412912009625 0.81891049428529
0.874362790108603 0.816746029398716
0.87531266820758 0.8144776383242
0.876104233290061 0.812222972377961
0.877687363455023 0.810052600818235
0.878732229363898 0.807806496681802
0.879682107462876 0.8053510348426
0.880726973371751 0.802816901408451
0.881740176677326 0.80032187607771
0.882975018205997 0.7978656443122
0.884019884114872 0.795668281561698
0.885064750023747 0.793060402303742
0.886267928949118 0.790639211366268
0.88743944527119 0.787923085572923
0.888610961593262 0.785166741271262
0.889814140518633 0.782333945771394
0.891048982047304 0.779772790246606
0.89206218535288 0.776956593679334
0.893455339898046 0.774262587460557
0.894373555393724 0.77097548992849
0.8954184213026 0.768186016189493
0.896304974194978 0.764523185783347
0.897128201880759 0.760746408913948
0.897856441756641 0.756569995464369
0.898774657252319 0.75220605771524
0.899344584111706 0.74867550541659
0.900104486590887 0.74469534237963
0.901054364689865 0.740727244332231
0.901560966342653 0.736714100905563
0.902320868821834 0.731336772140529
0.903144096507615 0.726134107224683
0.903998986796694 0.720912029087971
0.904632238862679 0.715115260431006
0.905075515308869 0.708883047316734
0.905582116961657 0.702226914483538
0.906088718614445 0.69543134872418
0.906468669854035 0.688478464757233
0.907196909729918 0.680570071258907
0.9079568122091 0.672656048415472
0.908621726878384 0.664590088003705
0.90922331634107 0.655721233987167
0.909761580597157 0.645728925545542
0.910204857043346 0.636108160736414
0.910553145679638 0.625337044446377
0.910996422125827 0.614917717460996
0.911344710762119 0.603202213047761
0.911598011588513 0.590948275862069
0.911977962828104 0.578350267057548
0.912326251464395 0.565224214366982
0.912579552290789 0.551363966790374
0.912896178323782 0.536938748905898
0.913339454769971 0.52110920422726
0.913782731216161 0.505128294885707
0.914004369439255 0.488294597246186
0.914289332868949 0.469352924922387
0.914415983282145 0.448607421905339
0.914700946711839 0.426739737359115
0.914954247538233 0.40462354901494
0.915270873571225 0.3822008911454
0.915587499604217 0.358056487661124
0.91590412563721 0.333425544912802
0.916157426463604 0.307891208580732
0.9163157394801 0.28123845989388
0.916410727289998 0.25450436587146
0.916600702909793 0.23006802937343
0.916632365513092 0.206264160622426
0.916632365513092 0.182057151481612
0.916632365513092 0.168530495578621
0.916632365513092 0.163124323837
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
0.916632365513092 0.162673349666225
};
\addlegendentry{200}
\addplot [semithick, mycolor5!40]
table {%
3.16626032992433e-05 1
6.33252065984865e-05 1
9.49878098977298e-05 1
9.49878098977298e-05 1
0.000126650413196973 1
0.000221638223094703 1
0.000284963429693189 1
0.000348288636291676 1
0.000379951239590919 1
0.000569926859386379 1
0.000728239875882595 1
0.000981540702276541 1
0.00120317892537124 1
0.00142481714846595 1
0.00170978057815914 1
0.00193141880125384 1
0.00215305702434854 1
0.00278630909033341 1
0.00421112623879935 1
0.00633252065984865 1
0.00997372003926163 1
0.0145647975176519 1
0.0196308140455308 1
0.0251401070195992 1
0.0297945097045879 1
0.0345755628027736 1
0.0378684735458949 1
0.0418262989583004 1
0.0445809454453345 1
0.0463223886267929 1
0.0478738561884558 1
0.049203685527024 1
0.0502802140391983 1
0.0511984295348764 1
0.0524649336668461 1
0.0540480638318083 0.999414519906323
0.0552195801538803 0.999426934097421
0.056359433872653 0.999438517686693
0.0576259380046227 0.99945085118067
0.0589241047398917 0.999462943071966
0.0602222714751607 0.999474513925381
0.0617104138302251 0.999487179487179
0.0633568692017858 0.999500499500499
0.0650349871766457 0.999513381995134
0.0661431782921192 0.999521531100478
0.0676629832504829 0.999532273152479
0.0693411012253427 0.999543587403012
0.0709558939936041 0.999553969669938
0.0725390241585663 0.99956369982548
0.0742804673400247 0.9995739241585
0.0763068739511763 0.999170812603648
0.0782066301491309 0.999190938511327
0.0801380489503847 0.999210422424003
0.0823544311813317 0.99923165578179
0.0844125003957825 0.999250374812594
0.0873254598993129 0.998190372783207
0.0903967324193395 0.99790283117791
0.0944812082449419 0.997993311036789
0.0981857328309534 0.997747747747748
0.102903460722541 0.997544505831799
0.10752620080423 0.997064004697592
0.112053953076022 0.997182304874613
0.116296741918121 0.997284822155851
0.121521071462496 0.997401247401247
0.1255422220815 0.997233400402414
0.130924864642371 0.997106341933928
0.13599088117025 0.99721383793824
0.140740271665136 0.997307606013013
0.14517303612703 0.997172683775555
0.149447487572428 0.997253327699134
0.153753601621125 0.997330047237626
0.157426463603837 0.996992179667135
0.161352626412944 0.996870109546166
0.165247126618751 0.996372661321115
0.169078301617959 0.996082820369334
0.173447740873255 0.996181123840698
0.177595541905455 0.996269982238011
0.181964981160751 0.995668745668746
0.186239432606149 0.995599187542315
0.189690656365766 0.995513459621137
0.193395180951778 0.99559902200489
0.197258018554286 0.995366671992331
0.201089193553494 0.994986683377722
0.20542697020549 0.994481912936849
0.209859734667384 0.994001199760048
0.213722572269892 0.993669954364787
0.219010227020866 0.993251005169443
0.223759617515752 0.992835066029784
0.228572333217237 0.9928483014716
0.233670012348415 0.99273607748184
0.238609378463097 0.992754577789488
0.242377228255707 0.992351568576614
0.246588354494507 0.992228309338769
0.250831143336605 0.992358762370036
0.254535667922617 0.991979269496545
0.258366842921825 0.991856083627082
0.262387993540829 0.99174246050742
0.265902542507045 0.991148353593768
0.269322103663363 0.990797903319744
0.27280499002628 0.990572545412739
0.276097900769401 0.990233931410402
0.279359148909223 0.988903833221251
0.28366526295792 0.988524771047115
0.287559763163727 0.988463212886374
0.291549251179432 0.987982832618026
0.295538739195137 0.988038530750503
0.299274926384447 0.987773017034173
0.302757812747364 0.987401900041305
0.306810625969667 0.987163814180929
0.310546813158978 0.986521826594247
0.314979577620872 0.986122125297383
0.319317354272868 0.985922377554013
0.322736915429187 0.985402165506574
0.326726403444891 0.984919347141357
0.331507456543077 0.984207557811619
0.335401956748884 0.983839509612705
0.34015134724377 0.983701126270488
0.344109172656176 0.983084577114428
0.348003672861983 0.98239184840901
0.352626412943672 0.981665932128691
0.357059177405566 0.980864573366965
0.36152360447076 0.980338284536791
0.366083019345851 0.979996609594847
0.370990722857233 0.979518475171376
0.376056739385112 0.979142621599341
0.380362853433809 0.978496375335994
0.385397207358389 0.978535252029906
0.390938162935757 0.978290151335076
0.396732419339518 0.977836741064461
0.401196846404711 0.977549760839377
0.406389513345787 0.97708587088916
0.412215432352848 0.976669167291823
0.417281448880727 0.976511558980439
0.422062501978913 0.976199194434273
0.42719184371339 0.975842615362361
0.433017762720451 0.975185396463206
0.438305417471424 0.974516015487504
0.444068011271887 0.973958333333333
0.449925592882247 0.973287671232877
0.455814837095906 0.972439881113213
0.461672418706266 0.971483776400826
0.467561662919925 0.970364042581154
0.473134281100592 0.969883819043292
0.478548586264763 0.969716412164763
0.484152867048729 0.96888860727411
0.490327074692081 0.968722632303265
0.49624798150904 0.968066707844348
0.502327201342494 0.96690638712823
0.508406421175949 0.966183284192791
0.513852388943419 0.965264973532386
0.519804958363677 0.964571092831962
0.52512427571795 0.963515947249172
0.529936991419435 0.96256038647343
0.534813032327518 0.961354581673307
0.540037361871893 0.960684916075251
0.544565114143685 0.959712069638971
0.550042744514454 0.958296557811121
0.554253870753253 0.957446808510638
0.558686635215147 0.956005851438479
0.563815976949625 0.954747734705914
0.568976981287401 0.953517987901942
0.57363138397239 0.952123186882489
0.578634075293671 0.951327433628319
0.582591900706076 0.95006970620127
0.587689579837254 0.949071943549624
0.592343982522243 0.947432391370404
0.597726625083114 0.946313098400922
0.602665991197796 0.945178269937432
0.606972105246493 0.944288458696616
0.611531520121584 0.943481021933467
0.615615995947187 0.942553810354858
0.619193870120001 0.941640986132512
0.623721622391793 0.940510861780855
0.62802773644049 0.939824686093343
0.632365513092486 0.938754406580494
0.636228350694994 0.937351308485329
0.64056612734699 0.936533654291269
0.644745590982491 0.935627641977578
0.647943513915714 0.934685301909199
0.651109774245638 0.93400554117273
0.654845961434949 0.932798123759697
0.658328847797866 0.932084099161698
0.662033372383877 0.93123413352336
0.666371149035874 0.930580120268836
0.670044011018586 0.929503228356832
0.6736218851914 0.928674320136191
0.677168096760916 0.927731748579361
0.680840958743628 0.926813499418129
0.683943893866954 0.925453065421362
0.687521768039768 0.924747668327584
0.690878003989488 0.923636979343041
0.694202577335909 0.922652863695661
0.697527150682329 0.921950198786357
0.700788398822151 0.921018684199576
0.704207959978469 0.919885846637439
0.707437545514992 0.918784439509828
0.71047715543172 0.917375306623058
0.713295127125352 0.91618203261621
0.716366399645379 0.915065722952477
0.719849286008296 0.914080090061113
0.722793908115125 0.912681912681913
0.726086818858247 0.911374294571179
0.729221416584872 0.910064409056783
0.733369217617073 0.908491861149245
0.737390368236076 0.907245812232178
0.741379856251781 0.905872794800371
0.745021055631194 0.904652056901192
0.749548807902986 0.903549618320611
0.75356995852199 0.902643455834945
0.757021182281607 0.901104285229714
0.760725706867619 0.899445941898772
0.763828641990944 0.897971338172343
0.767723142196751 0.896774909386789
0.770636101700282 0.895804195804196
0.774435614096191 0.894525106974363
0.777633537029415 0.892831176385052
0.78032485830985 0.89112669945039
0.783142830003483 0.889584232484535
0.786055789507013 0.887879546511212
0.788747110787449 0.886796482859279
0.791565082481082 0.885457250123964
0.794763005414305 0.884024793970557
0.798119241364025 0.882165605095541
0.80084222524776 0.880890189112945
0.803533546528196 0.879043990301351
0.806383180825127 0.877601654031702
0.809581103758351 0.876401028277635
0.813063990121268 0.874893530033048
0.815438685368711 0.873994638069705
0.818288319665643 0.872548026604544
0.820409714086692 0.87119225337906
0.822467783301143 0.869809804446826
0.824620840325492 0.868017597653646
0.826900547763037 0.86634599436059
0.829021942184086 0.864581957469291
0.831269987018333 0.86279535968977
0.833328056232783 0.86105476673428
0.835354462843935 0.859297137087581
0.836937593008897 0.85715675465335
0.838235759744166 0.855130979682806
0.839945540322325 0.853539253539254
0.8409904062312 0.851887488373585
0.842098597346674 0.850228573255331
0.843428426685242 0.84804686256407
0.84475825602381 0.846070907591806
0.845708134122788 0.844584980237154
0.847006300858057 0.843002552547821
0.84811449197353 0.84092550152262
0.849286008295602 0.839005317485142
0.850330874204477 0.837078826793006
0.851565715733148 0.835481967009413
0.852800557261818 0.83322505800464
0.854257037013583 0.831023224296187
0.855333565525758 0.828828276010186
0.856695057467625 0.826445523687345
0.857644935566602 0.824440724395069
0.858721464078777 0.821798678867947
0.859987968210746 0.819435225969951
0.860779533293227 0.817157113228531
0.862172687838394 0.814586574129472
0.863280878953868 0.811917453321819
0.864484057879239 0.809865630468959
0.865560586391413 0.807377654390266
0.866478801887091 0.805284995438896
0.867681980812462 0.802318772690011
0.868885159737834 0.800408341840455
0.869961688250008 0.797862763887679
0.871354842795175 0.795145911586247
0.872431371307349 0.792943681832571
0.873571225026122 0.790589718608516
0.874584428331697 0.788276590279958
0.875945920273565 0.785580417991822
0.877307412215432 0.783021533939976
0.878542253744103 0.779760566546763
0.879270493619985 0.77704404275561
0.880220371718963 0.774394829939553
0.881265237627838 0.772045158248038
0.882246778330114 0.768916606876759
0.883354969445588 0.765488668166603
0.884019884114872 0.762300005460602
0.885033087420448 0.758575770733825
0.885951302916126 0.754754133736142
0.886679542792008 0.750495792463955
0.88743944527119 0.746457867263236
0.888104359940474 0.741703466694873
0.888832599816357 0.737359144755851
0.889750815312035 0.733018572621035
0.890669030807713 0.728341359846719
0.891713896716588 0.723872924484655
0.892410473989171 0.718253867128768
0.893012063451857 0.712636127043485
0.893581990311243 0.707087916217774
0.894025266757433 0.700627775985708
0.894848494443213 0.694568690095847
0.895545071715796 0.687756838905775
0.895925022955387 0.680846968238691
0.896526612418073 0.673381055435325
0.897223189690656 0.665656565656566
0.898014754773137 0.656649379514725
0.898648006839122 0.647562116406945
0.899186271095209 0.637391987431265
0.8995662223348 0.626455283118716
0.899914510971092 0.616208481484693
0.900389450020581 0.604643745614595
0.900864389070069 0.593603304750579
0.901307665516259 0.581972072864065
0.90165595415255 0.56948305169483
0.901940917582244 0.555835235809479
0.902320868821834 0.542405786067758
0.902542507044929 0.528535934139286
0.902859133077922 0.51316428815664
0.903175759110914 0.496475502567227
0.903555710350505 0.478487592219987
0.903903998986797 0.459717547786599
0.90418896241649 0.440015408320493
0.904568913656081 0.419343001409112
0.904885539689073 0.39805284343357
0.905233828325365 0.375872631897243
0.905803755184751 0.353490670950204
0.906057056011145 0.330358689001512
0.906247031630941 0.306238832479163
0.906468669854035 0.283416160136219
0.90669030807713 0.259748741439521
0.906880283696926 0.235796787657756
0.907070259316721 0.21335637097555
0.907133584523319 0.191212883677161
0.907165247126619 0.173344062341182
0.907196909729918 0.164160034835021
0.907196909729918 0.16081992793076
0.907196909729918 0.160708977199428
0.907196909729918 0.160708977199428
0.907196909729918 0.160708977199428
0.907196909729918 0.160708977199428
0.907196909729918 0.160708977199428
};
\addlegendentry{300}
\addplot [semithick, mycolor5!20]
table {%
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
3.16626032992433e-05 1
9.49878098977298e-05 1
0.000158313016496216 1
0.00018997561979546 1
0.00018997561979546 1
0.000316626032992433 1
0.000379951239590919 1
0.000538264256087135 1
0.000696577272583352 1
0.000759902479181838 1
0.000886552892378811 1
0.00101320330557578 1
0.00126650413196973 1
0.00161479276826141 1
0.00186809359465535 1
0.00227970743754552 1
0.00243802045404173 1
0.00335623594971979 1
0.00550929297406833 1
0.00921381756007979 1
0.0136782446252731 1
0.0183959725168603 1
0.0237469524744324 1
0.0291929202419023 1
0.0336256847037963 1
0.0376468353228002 1
0.0414463477187094 1
0.0443276446189406 1
0.0467023398663838 1
0.048158819618149 1
0.0493936611468195 1
0.050755153088687 1
0.0519583320140582 1
0.0529398727163347 1
0.0544913402779977 1
0.0555678687901719 1
0.0568343729221417 1
0.0587657917233955 1
0.0600956210619637 1
0.0614571130038312 1
0.0630402431687933 1
0.0637051578380775 1
0.0654466010195358 1
0.0667131051515056 0.999525616698292
0.0685178735395624 0.999538106235566
0.0700376784979261 0.999096657633243
0.071589146059589 0.999116217410517
0.0734572396542444 0.999138673557278
0.075103695025805 0.999157540016849
0.0771301016369566 0.999179655455291
0.0793148212646044 0.999202233745513
0.0815628660988506 0.998836758433501
0.0842225247759871 0.998873450995118
0.087198809486116 0.998911860718172
0.0912516227084191 0.998613998613999
0.0949561472944306 0.998667998667999
0.0985973466738435 0.998717126363053
0.103125098945635 0.998467198038014
0.107494538200931 0.998529411764706
0.111642339233132 0.998583970546587
0.115853465471931 0.998635371179039
0.120001266504132 0.998419388830348
0.124624006585821 0.997718631178707
0.129405059684007 0.997559189650964
0.133837824145901 0.997639839509087
0.138777190260583 0.997723651263374
0.143684893771966 0.997801231310466
0.148054333027262 0.997865983781477
0.152328784472659 0.997511922040224
0.15691986195105 0.997584541062802
0.160846024760156 0.997251668629761
0.164962163189057 0.997320061255743
0.16904663901466 0.99719835636907
0.172561187980876 0.996708119970739
0.175822436120698 0.996590093323762
0.179970237152899 0.996319018404908
0.18452965202799 0.996239316239316
0.188804103473388 0.99615770130304
0.192825254092391 0.996074582924436
0.197574644587278 0.995850622406639
0.20251401070196 0.995641344956413
0.206978437767153 0.995431703974417
0.211221226609252 0.995226018200806
0.215780641484343 0.994890510948905
0.220245068549536 0.994851258581236
0.224899471234525 0.994678616440274
0.229458886109616 0.994647268734559
0.233385048918722 0.994334277620397
0.237627837760821 0.994303126656068
0.241680650983124 0.994139098723626
0.24519519994934 0.993839835728953
0.249121362758446 0.993308925640702
0.252794224741158 0.99266442869576
0.256277111104075 0.992276572269217
0.259886647880189 0.992143116161006
0.2635911724662 0.991898010246634
0.266694107589526 0.991757918285647
0.269575404489757 0.991614255765199
0.272488363993288 0.991360442345352
0.275654624323212 0.991233063873392
0.278377608206947 0.990536277602524
0.28160719374347 0.990092396749416
0.284615141056898 0.989433131535498
0.28828800303961 0.988921472792441
0.29161257638603 0.98851561661479
0.295728714814932 0.988673653011538
0.299401576797644 0.988294314381271
0.302821137953963 0.987914471645491
0.306462337333376 0.98765306122449
0.309153658613811 0.986960477105024
0.313143146629516 0.985943574917755
0.316784346008929 0.985714285714286
0.321058797454327 0.985710119568387
0.324953297660134 0.985405664906385
0.329449387328626 0.984576078728236
0.333248899724535 0.984288787056953
0.337555013773232 0.983487084870849
0.341702814805433 0.982967483377357
0.345850615837634 0.982726045883941
0.34980844125004 0.982481102712317
0.354209543108634 0.981918722022294
0.358547319760631 0.981792959944512
0.363708324098407 0.981459330143541
0.368932653642782 0.981221052631579
0.374410284013552 0.980595405920889
0.379001361491942 0.979381443298969
0.384700630085806 0.978654853000403
0.390874837729158 0.978209191759112
0.395909191653738 0.977715224020643
0.401861761073996 0.977661377291635
0.407687680081056 0.977083017149795
0.414178513757401 0.976631327460057
0.420004432764462 0.975654604295381
0.425798689168223 0.974845958680681
0.431941234208277 0.974080685469475
0.43849539309122 0.97349922676789
0.443656397428997 0.972920427718372
0.448817401766773 0.972555746140652
0.454010068707849 0.971476964769648
0.458791121806035 0.970854271356784
0.464173764366906 0.970346836113317
0.469113130481588 0.969633507853403
0.474654086058956 0.969099489301183
0.478770224487857 0.967682068347626
0.483519614982744 0.966763737655103
0.487889054238039 0.966263247005706
0.492543456923028 0.965851235564386
0.497451160434411 0.965227007433802
0.501598961466612 0.964446609034458
0.506791628407688 0.962824831568816
0.511984295348764 0.962213626896757
0.51632207200076 0.96115760933632
0.520533198239559 0.96033646825165
0.524934300098154 0.959210830826198
0.529905328816135 0.958094801923517
0.534813032327518 0.957105621033545
0.539594085425704 0.956233868252721
0.543741886457905 0.955223050394927
0.547984675300003 0.954500330906684
0.553303992654276 0.953667321545514
0.558243358768958 0.952872507161001
0.562391159801159 0.952028729163317
0.567298863312542 0.951058973406232
0.571731627774436 0.950318404294511
0.575974416616534 0.949277253039712
0.580913782731216 0.948263386396527
0.585093246366716 0.947592431157377
0.588797770952728 0.946746767131657
0.592312319918944 0.946183804562238
0.596491783554444 0.945543063641839
0.600607921983345 0.944671314741036
0.604787385618846 0.943911840284641
0.60877687363455 0.943378636965801
0.612924674666751 0.942958741292805
0.617009150492353 0.942083635484651
0.620555362061869 0.941218844546895
0.62470316309407 0.940419447092469
0.628787638919672 0.939759606284308
0.631922236646297 0.938979063749706
0.635500110819112 0.937984858397981
0.638444732925941 0.936901774927981
0.641674318462464 0.935684934669191
0.644903903998987 0.934440519337523
0.648988379824589 0.933336369017804
0.652597916600703 0.932202623247399
0.656302441186714 0.931344356578001
0.65984865275623 0.929941990182954
0.663363201722446 0.929132112288793
0.666909413291961 0.927721987315011
0.670613937877972 0.926792981227848
0.673526897381503 0.925432872183068
0.676281543868537 0.92435192798719
0.679321153785264 0.922994192299419
0.68283570275148 0.921781501111301
0.686318589114397 0.920307391839681
0.68954817465092 0.918941727499051
0.692967735807238 0.917498113523937
0.696545609980053 0.916014323784144
0.700155146756166 0.914743112434847
0.704049646961973 0.913295272518175
0.708165785390875 0.912562732057612
0.711395370927398 0.911295883187994
0.715416521546402 0.910097877310992
0.719311021752209 0.909010883482714
0.723743786214103 0.908144616607072
0.727448310800114 0.907277968645105
0.731342811005921 0.906017102063231
0.734889022575436 0.904873294346979
0.738751860177944 0.903185847559323
0.74182313269797 0.901288709367186
0.745401006870785 0.8999579494629
0.748187315961118 0.898274157986771
0.75148022670424 0.896502228601647
0.754108222778077 0.89463601532567
0.757432796124497 0.893011796326713
0.760567393851122 0.891912965988415
0.763258715131558 0.890802261557223
0.766171674635089 0.889501543890604
0.76905297153532 0.887463919032482
0.772029256245448 0.886074569372774
0.774530601906089 0.884285869211582
0.777570211822816 0.882619321449109
0.780261533103252 0.880925144777293
0.783364468226578 0.879398592450416
0.786340752936706 0.878058266157545
0.789158724630339 0.876926324678066
0.79207168413387 0.875205541755589
0.795776208719881 0.87382657673319
0.798277554380521 0.872447920271299
0.801095526074154 0.870467212550747
0.804325111610677 0.869221556886228
0.807206408510908 0.867674086175209
0.810151030617737 0.866240097501523
0.812842351898173 0.864609995958507
0.815343697558813 0.863461087080441
0.817781718012855 0.861651376146789
0.820029762847101 0.859575174244939
0.822246145078048 0.857770437654831
0.824430864705696 0.856034454416938
0.826203970490454 0.854140752864157
0.828293702308204 0.851950758809353
0.829940157679764 0.850072969028701
0.831238324415033 0.84796511627907
0.832346515530507 0.845926116617325
0.833708007472374 0.844348244348244
0.834879523794446 0.842320470227447
0.836430991356109 0.840101764986484
0.837412532058386 0.838341574743248
0.838805686603553 0.836369376479874
0.840135515942121 0.834559979870416
0.84143368267739 0.832576208527836
0.84266852420606 0.830415925613904
0.84393502833803 0.828072573629924
0.845581483709591 0.825762963421044
0.847196276477852 0.823418987536544
0.848779406642814 0.821116794805036
0.84979260994839 0.818586634946778
0.851185764493557 0.816095443368447
0.85273723205522 0.813753927967126
0.854573663046576 0.811314515886614
0.855586866352151 0.808630337851991
0.856568407054428 0.805676335695991
0.857866573789697 0.803094525298634
0.859291390938163 0.800891223514136
0.860811195896527 0.798279355198638
0.862141025235095 0.795867068073539
0.863154228540671 0.792839692880409
0.864547383085837 0.790120956073847
0.865528923788114 0.787372544501411
0.866922078333281 0.784572181786922
0.868378558085046 0.781991332116788
0.869233448374125 0.77900740614625
0.870246651679701 0.776105495001977
0.871038216762182 0.77318718381113
0.871988094861159 0.769746771759182
0.872842985150239 0.766431272241993
0.873856188455815 0.76236119551406
0.874679416141595 0.758324411869664
0.875882595066966 0.754829731499673
0.876737485356046 0.751363525357501
0.877624038248425 0.746954834537027
0.878320615521008 0.74260473832151
0.879112180603489 0.737959812885392
0.879872083082671 0.732928919952525
0.880726973371751 0.728300997564999
0.881550201057531 0.723225186378159
0.882246778330114 0.717257001647446
0.883196656429092 0.712162990196078
0.883734920685179 0.706267871150586
0.884716461387455 0.700213005888986
0.885191400436944 0.693377976190476
0.88576132729633 0.686132640047091
0.886521229775512 0.679059953434226
0.887091156634899 0.671323141802847
0.887724408700883 0.66260959988656
0.888167685147073 0.65461716179319
0.888959250229554 0.645173150722706
0.889719152708736 0.635415960020804
0.890320742171421 0.624103873044057
0.890764018617611 0.613681478088258
0.891143969857202 0.601967703988878
0.891745559319887 0.590032053296462
0.892252160972675 0.577814230059463
0.892790425228762 0.564855065205633
0.893455339898046 0.551078996191778
0.893866953740937 0.536252255674803
0.894373555393724 0.520883660034299
0.894626856220118 0.504851072953705
0.894848494443213 0.487586908890154
0.895228445682804 0.468888888888889
0.89583003514549 0.450181390020367
0.89624164898838 0.430535697989231
0.896748250641168 0.409543778468657
0.897191527087357 0.387739463601533
0.897571478326948 0.365031741330689
0.898109742583035 0.342225278702765
0.898363043409429 0.319436626061111
0.898711332045721 0.296209717815996
0.898996295475414 0.273054249252282
0.899217933698509 0.24990980368001
0.899407909318304 0.226798032703117
0.899534559731501 0.205518099482045
0.899534559731501 0.184959733335069
0.899629547541399 0.170241704514134
0.899661210144698 0.161945581177973
0.899661210144698 0.159145518396335
0.899661210144698 0.159084928531037
0.899661210144698 0.159084928531037
0.899661210144698 0.159084928531037
0.899661210144698 0.159084928531037
0.899661210144698 0.159084928531037
};
\addlegendentry{400}
\end{axis}

\end{tikzpicture}


==> table/pr_curve/v2v4real_mrcnet_iou0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.65000,0.85000}% 更明亮的蓝色
\definecolor{mycolor2}{rgb}{0.95000,0.60000,0.25000}% 明亮的橙色
\definecolor{mycolor3}{rgb}{0.97000,0.82000,0.35000}% 温暖的黄色
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.75000}% 鲜艳的紫色
\definecolor{mycolor5}{rgb}{0,0.6,0.1}% 深绿
\definecolor{mycolor6}{rgb}{0.45000,0.85000,0.95000}% 鲜艳的天蓝色
\definecolor{mycolor7}{rgb}{0.75000,0.20000,0.35000}% 明亮的粉红色
\definecolor{mycolor8}{rgb}{0.8,0.6,0.6}% 柔和的粉色
\definecolor{mycolor9}{rgb}{0.4,0.7,0.9}% 明亮的天蓝色
\definecolor{mycolor10}{rgb}{0.7,0.6,0.4}% 明亮的黄绿色
\definecolor{mycolor11}{rgb}{0.9,0.8,0.3}% 明亮的黄绿色
\definecolor{mycolor12}{rgb}{0.5,0.4,0.7}% 鲜艳的紫色
\definecolor{mycolor13}{rgb}{0.6,0.3,0.2}% 鲜艳的橙色
\definecolor{mycolor14}{rgb}{0.9,0.6,0.4}% 明亮的橙色
\definecolor{mycolor15}{rgb}{0.3,0.7,0.8}% 明亮的蓝绿色
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Recall (ERMVP)},
axis lines = left,
axis line style={-},
axis background style={fill=gray!4},
width=1.72in,
height=2in,
xmin=0, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Precision (ERMVP)},
ymin=0.111330681455242, ymax=1.03946941182172,
ytick style={color=black},
ylabel style={yshift=-0.1cm}, 
tick style={draw=none},
]
\addlegendimage{empty legend}
\addlegendentry{ \hspace{-.6cm}{Delay (ms)}}
\addplot [dashed, line width =0.7pt, mycolor1, forget plot]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000158594220826593 1
0.00022203190915723 1
0.000348907285818505 1
0.000444063818314461 1
0.00069781457163701 1
0.000824689948298284 1
0.0010150030132902 1
0.00117359723411679 1
0.00139562914327402 1
0.00155422336410061 1
0.00161766105243125 1
0.0018714118057538 1
0.00215688140324167 1
0.00244235100072953 1
0.00260094522155613 1
0.00282297713071336 1
0.00307672788403591 1
0.00339391632568909 1
0.00361594823484632 1
0.00383798014400355 1
0.00425032511815269 1
0.00472610778063247 1
0.00513845275478162 1
0.00567767310559203 1
0.00640720652139436 1
0.00669267611888223 1
0.00688298918387414 1
0.00745392837884987 1
0.0083420560154788 1
0.00897643289878517 1
0.00973768515875282 1
0.0104037808862245 1
0.0109112823928696 1
0.0117042534970026 1
0.013036444951946 1
0.0138611349002442 1
0.015129888666857 1
0.0165889554984616 1
0.0176039585117518 1
0.0188727122783646 1
0.0204903733307958 1
0.0231547562406826 1
0.0256922637739081 1
0.0292130554762584 1
0.0327021283344435 1
0.0356202619976528 1
0.0383798014400355 1
0.0414248104799061 1
0.0442477876106195 1
0.0471976401179941 1
0.05027436800203 1
0.0529070320677514 1
0.0554762584451423 1
0.0576965775367146 1
0.0595997081866337 1
0.0609953373299077 1
0.0621372157198592 1
0.0634059694864719 1
0.0647381609414153 1
0.066006914708028 1
0.0671805119421448 1
0.068290671487931 1
0.069591144098709 1
0.0707647413328258 1
0.0728264662035715 1
0.0744124084118375 1
0.0764106955942526 1
0.0779649189583532 1
0.0794557046341231 1
0.0809147714657278 1
0.0828813398039775 0.999617444529457
0.0850065023630539 0.999627004848937
0.0868461953246424 0.999634903249361
0.0893519840137025 0.999645138396026
0.092587306118565 0.999657534246575
0.0962984108859073 0.999670727691801
0.0996288895232658 0.999681731381286
0.103435150823104 0.999693439607603
0.106924223681289 0.999703440094899
0.110191264630317 0.999424626006905
0.113616899800171 0.999163179916318
0.116566752307546 0.999184339314845
0.119516604814921 0.99920445505171
0.122085831192311 0.999221183800623
0.125511466362166 0.999242424242424
0.128746788467028 0.999261447562777
0.131347733688584 0.999276061776062
0.133504615091826 0.999287749287749
0.135693215339233 0.999299229152067
0.138294160560789 0.999083409715857
0.140990262314841 0.999100921555406
0.143781520601389 0.999118360149879
0.1458749643163 0.998697068403909
0.148031845719542 0.998716028247379
0.150252164811114 0.998734977862113
0.152218733149364 0.998543487307532
0.154058426110953 0.998355601233299
0.155707806007549 0.998372991661582
0.157959843943287 0.998396150761828
0.159926412281536 0.998218174618887
0.161956418308117 0.997850302911862
0.163827830113871 0.997874806800618
0.165508928854633 0.997896347293938
0.167348621816221 0.997730711043873
0.168807688647826 0.997750281214848
0.170520506232753 0.997587678604565
0.172138167285184 0.997610294117647
0.173882703714277 0.99745269286754
0.175563802455039 0.997117636461899
0.1772449011958 0.996789154477346
0.179370063754877 0.99647577092511
0.181590382846449 0.996518711923412
0.184001015003013 0.99656416423295
0.186348209471247 0.996269289469222
0.188917435848638 0.995986622073579
0.191486662226028 0.99604025738327
0.194055888603419 0.995930327201693
0.196656833824975 0.995823964021844
0.19960668633235 0.995570321151717
0.202334506930567 0.995163806552262
0.205791860944587 0.995092024539877
0.209185777270276 0.994871021270176
0.212167348621816 0.994794765020821
0.215561264947505 0.994730679156909
0.21905033780569 0.994814174589456
0.221778158403908 0.994453136111506
0.22495004282044 0.993834080717489
0.228597709899451 0.993246968026461
0.231706156627652 0.992796955694482
0.234751165667523 0.992357200321802
0.23789133123989 0.992194734753274
0.24093634027976 0.992163009404389
0.243727598566308 0.991739803820341
0.246772607606179 0.991209071219264
0.249532147048562 0.990930847713818
0.252450280711771 0.990911354581673
0.255622165128303 0.990779444307844
0.259174675674818 0.990784527707045
0.26228312240302 0.990536655486344
0.265455006819551 0.990179839091339
0.268817204301075 0.989261118244426
0.27230627715926 0.988485895221647
0.275414723887462 0.987490048902536
0.278364576394836 0.986067415730337
0.28220255653884 0.984835067522692
0.285628191708694 0.983830438107724
0.289117264566879 0.982961285452389
0.293018682399213 0.982243487506645
0.296254004504076 0.98109243697479
0.299774796206426 0.980394190871369
0.303105274843785 0.97949979499795
0.306435753481143 0.978131011440721
0.310019982871824 0.976716298590986
0.313826244171662 0.976028410772418
0.317347035874013 0.97505116460384
0.322104862498811 0.974381116868164
0.326006280331145 0.974125675291442
0.33051035620262 0.973831775700935
0.334126304437466 0.973477497458645
0.337932565737305 0.973234676166986
0.342182890855457 0.973031478307928
0.345830557934469 0.972700508519939
0.349446506169315 0.972460058257569
0.353760268975799 0.972277918228576
0.357122466457322 0.972279792746114
0.361626542328798 0.972118008185539
0.364639832524503 0.972013190158113
0.367779998096869 0.971756620851492
0.370444381006756 0.971549787871225
0.373108763916643 0.971426211908498
0.376280648333175 0.971342012609514
0.378976750087227 0.970671866114225
0.381863164906271 0.97018293174309
0.384178640530339 0.970046452026269
0.386811304596061 0.969704198473282
0.389475687505947 0.969522305566522
0.391664287753354 0.969230769230769
0.394518983728233 0.968842498831594
0.39724680432645 0.968150896722325
0.400101500301329 0.967405475880052
0.402639007834555 0.967014550163785
0.404669013861135 0.966222356861557
0.40714308370603 0.965621003535695
0.409902623148412 0.965051153759988
0.412440130681638 0.964113590865278
0.414501855552384 0.963787889962387
0.417324832683097 0.963459285295841
0.419640308307165 0.963232617400801
0.422368128905383 0.962486447415974
0.424651885685286 0.961574373339079
0.426967361309354 0.96074512882735
0.429124242712596 0.960116386345895
0.431154248739176 0.959144792548688
0.433723475116567 0.95830121241853
0.436514733403115 0.957622990745251
0.439115678624671 0.957201133927954
0.441240841183747 0.956937469904382
0.44352459796365 0.956167943107221
0.446886795445174 0.95538075540788
0.449900085640879 0.954765751211632
0.452247280109113 0.953967616753646
0.454594474577346 0.953749916816397
0.457449170552225 0.953142555019496
0.460335585371269 0.952234105373663
0.46290481174866 0.951617110067814
0.465188568528563 0.95067090166591
0.467472325308466 0.949613402061856
0.469597487867542 0.949099301237259
0.47191296349161 0.948066016695342
0.474640784089828 0.947208507406001
0.476575633583912 0.946397077349458
0.478637358454658 0.945311031760947
0.480445332572081 0.944738975862284
0.482475338598661 0.943727509616578
0.484251593871919 0.942640158063719
0.486503631807657 0.942079724832627
0.488184730548419 0.941000244558572
0.490214736574999 0.940142344424843
0.492498493354902 0.939379272793272
0.494940844355632 0.938812345827568
0.497383195356361 0.938139395752318
0.499888984045421 0.937481410980905
0.501950708916167 0.936279730209443
0.503853839566086 0.9353471118177
0.505756970216005 0.934806824177757
0.507818695086751 0.933963364834908
0.509785263425001 0.932683379758589
0.511593237542424 0.931504475887958
0.513369492815682 0.930332816002759
0.515526374218923 0.929486446299897
0.517429504868843 0.92877476656798
0.518920290544613 0.927490220534044
0.520982015415358 0.926291450484999
0.522694833000286 0.925162811587694
0.524471088273543 0.923794625398067
0.525803279728487 0.922071420625209
0.527928442287563 0.920422496267212
0.529228914898341 0.918625777679899
0.531005170171599 0.917214551829936
0.532749706600691 0.915862369812967
0.534303929964792 0.913899739583333
0.536016747549719 0.911783748786015
0.537253782472167 0.910106926011499
0.53858597392711 0.908604452054795
0.539727852317062 0.906504714719514
0.54109176261617 0.904219230361497
0.542297078694452 0.902454473475851
0.543787864370222 0.900845988124639
0.545310368890158 0.898928104575163
0.54699146763092 0.897429225645296
0.548387096774194 0.895895947766608
0.549782725917468 0.893269428983715
0.551146636216576 0.891442643135645
0.55254226535985 0.889865140988966
0.553874456814794 0.887386929566013
0.555365242490564 0.885590005563704
0.556697433945507 0.883869668127109
0.558219938465442 0.881404317123253
0.559615567608716 0.878854296388543
0.560916040219494 0.876878068131105
0.562311669362768 0.874334188202801
0.563770736194373 0.871231802362629
0.565007771116821 0.868630223826011
0.566276524883433 0.865683945109829
0.567323246740889 0.862100544657059
0.568877470104989 0.858750299257841
0.570019348494941 0.855191776910631
0.571097789196562 0.852348040143912
0.572493418339836 0.849045065387148
0.574111079392267 0.84607114476698
0.575887334665525 0.84321010588891
0.577441558029625 0.839597841627081
0.57890062486123 0.836319479448289
0.580518285913661 0.833842088477835
0.581945633901101 0.829993214204931
0.583468138421036 0.826407295925244
0.584990642940971 0.823274707615391
0.586640022837568 0.819232813607371
0.588162527357503 0.81590179082149
0.589462999968281 0.811811986720252
0.590858629111555 0.809209383145091
0.592095664034003 0.80596692716204
0.593396136644781 0.80209226547762
0.594633171567228 0.798288196218702
0.596092238398833 0.794764442188954
0.597297554477115 0.791983849939017
0.598471151711232 0.788367526010112
0.59983506201034 0.785210097990367
0.60126240999778 0.781400717259574
0.60281663336188 0.778478679392127
0.603895074063501 0.775708930899609
0.605068671297618 0.772370232407482
0.605861642401751 0.768961352657005
0.607447584610017 0.766162586013762
0.60830399340248 0.762544731610338
0.609477590636597 0.759036144578313
0.611000095156533 0.75532290318786
0.612332286611476 0.751986600186974
0.613474165001427 0.748316954267585
0.614552605703048 0.744963088280529
0.615821359469661 0.740889143293265
0.617090113236274 0.736764371733697
0.618041678561233 0.731995942747661
0.619151838107019 0.728303857921051
0.620452310717797 0.723463273910792
0.621879658705237 0.718405335092155
0.622862942874362 0.713579708564991
0.623909664731817 0.708037867607358
0.624829511212611 0.70173126246794
0.625907951914232 0.696442436648549
0.626986392615853 0.690068074707628
0.627874520252482 0.682751008864209
0.629048117486599 0.676283034953112
0.630031401655724 0.669148362754346
0.631014685824849 0.661919813674929
0.6321565642148 0.654193336615789
0.633583912202239 0.646356458710846
0.634567196371364 0.638577675635992
0.635582199384654 0.631655265895407
0.636533764709614 0.624121415687006
0.637580486567069 0.616841071592967
0.638436895359533 0.608225304445049
0.639198147619501 0.598426132145509
0.640340026009452 0.589396239635642
0.641672217464396 0.578942849783934
0.64259206394519 0.569168961060853
0.643385035049323 0.55858783355823
0.644844101880927 0.548111401687741
0.645795667205887 0.536792427957499
0.646620357154185 0.52410211584441
0.647476765946649 0.511117231709149
0.648396612427443 0.497481200262831
0.649379896596568 0.483526605417916
0.650172867700701 0.468450762163768
0.650743806895677 0.451536226780526
0.651758809908967 0.433273589878756
0.652424905636439 0.414639063035459
0.652868969454753 0.395363131710878
0.653535065182225 0.375930521091811
0.6541060043772 0.355723452701304
0.654740381260507 0.334651924386369
0.655343039299648 0.311963037340138
0.656040853871285 0.287575428936904
0.656738668442922 0.261242051074997
0.657468201858724 0.233539141015819
0.658261172962857 0.205691121374908
0.659117581755321 0.177932286404192
0.66006914708028 0.149097604837612
0.660862118184413 0.126237533778462
0.661655089288546 0.114837487888664
0.661877121197704 0.106348712878352
0.661877121197704 0.105909342374395
0.661877121197704 0.105909342374395
};
%nofusion
\addplot [semithick, mycolor14]
table {%
3.17188441653186e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000634376883306372 1
0.00196656833824975 1
0.0049481396897897 1
0.00856408792463603 1
0.0128144130427887 1
0.0165572366542963 1
0.019316776096679 1
0.0216322517207473 1
0.0226155358898722 1
0.023598820058997 1
0.02439179116313 1
0.0255019507089162 1
0.0275636755796619 1
0.0306404034636978 1
0.0332730675294192 1
0.035239635867669 1
0.0363180765692898 1
0.0368890157642656 1
0.0375551114917372 1
0.0384432391283662 1
0.0388555841025153 1
0.039521679829987 1
0.0399657436483015 1
0.0408538712849304 1
0.0416468423890633 1
0.0420909062073778 1
0.0429155961556761 1
0.0442160687664541 1
0.0455165413772322 1
0.0471659212738288 1
0.0491007707679132 1
0.0508453071970057 1
0.0534145335743966 1
0.0553176642243157 1
0.0578551717575412 1
0.060329241602436 1
0.0630253433564881 1
0.0651822247597298 1
0.067497700383798 1
0.0695594252545437 1
0.0713673993719669 1
0.0733022488660513 1
0.0750467852951438 1
0.0770133536333936 1
0.0788530465949821 1
0.0802486757382561 1
0.0820566498556793 1
0.0834522789989533 1
0.0844990008564088 0.999249812453113
0.0859263488438481 0.99926226484692
0.087702604117106 0.999277195518612
0.0893202651695372 0.999290276792051
0.0909062073778032 0.999302649930265
0.0924604307419038 0.998629667694416
0.0939512164176737 0.998651382333109
0.0955054397817744 0.998342175066313
0.0972499762108669 0.998371865841745
0.0987724807308022 0.998396922090414
0.100834205601548 0.998429648241206
0.102356710121483 0.99845297029703
0.103879214641418 0.998475609756098
0.106353284486313 0.99821375409348
0.10949345005868 0.998264893001735
0.112030957591905 0.998304126625212
0.114568465125131 0.998341625207297
0.116535033463381 0.998369565217391
0.118850509087449 0.998135322322856
0.121673486218162 0.997918834547347
0.124845370634694 0.997465788139889
0.128048973895391 0.997282608695652
0.13090366987027 0.996859903381643
0.133853522377645 0.996693434104865
0.13693025026168 0.996307408262174
0.139880102769055 0.996159927716286
0.142861674120595 0.996019460415745
0.147016842706252 0.995703544575725
0.15082310400609 0.995603015075377
0.155263742189235 0.995525727069351
0.159387191930726 0.995246583481878
0.164208456243854 0.995002882952143
0.168553937894503 0.994944766897585
0.173311764519301 0.995082862866509
0.178164747676595 0.994863620262132
0.182700542392235 0.994646865826282
0.18714118057538 0.994437889769088
0.192121039109335 0.994091580502216
0.197069178799125 0.993920972644377
0.201382941605608 0.993739239317577
0.205538110191265 0.992647058823529
0.20956640340026 0.992787377911345
0.213404383544264 0.992330383480826
0.21755955212992 0.992332175925926
0.220953468455609 0.992166358068651
0.224157071716307 0.991998877035373
0.226884892314524 0.991544219573052
0.230278808640213 0.991261605679956
0.233228661147588 0.990703314470493
0.236654296317442 0.990442054958184
0.239984774954801 0.990054959434703
0.243029783994671 0.98966675277706
0.246740888762013 0.989317054559329
0.250134805087703 0.989212242849975
0.253560440257557 0.988744588744589
0.257398420401561 0.988910553253717
0.261680464363879 0.988971469671542
0.266184540235354 0.988689915174364
0.270688616106829 0.988646895273401
0.274780347004155 0.988137333181248
0.279918799758937 0.987799417953884
0.284264281409585 0.987330615842239
0.28971992260602 0.987139306170972
0.294636343451645 0.987141339001063
0.299362451232277 0.986928788037227
0.304532622831224 0.986336552290939
0.310178577092651 0.985686926721097
0.31506327909411 0.985514435955948
0.319472198433089 0.985036674816626
0.323881117772068 0.98485725308642
0.329083008215181 0.984532169292086
0.333904272528309 0.983739837398374
0.339233038348083 0.983629173181275
0.344530085323691 0.982897475341598
0.350176039585118 0.98220640569395
0.354616677768262 0.981993851559069
0.360040600120532 0.981920415224913
0.365464522472801 0.981849169152109
0.370951882513401 0.981700663141106
0.376883306372316 0.981740064446831
0.382465822945412 0.981602084011723
0.387667713388524 0.98121387283237
0.393630856091604 0.980950122519959
0.399118216132204 0.980595386533666
0.404288387731151 0.980310721427473
0.409617153550925 0.979817905918058
0.415358264344847 0.979651380264831
0.420591873632125 0.979320531757755
0.42557173216608 0.978700124006127
0.43051987185587 0.978375261298926
0.435848637675643 0.977659196015653
0.440257557014622 0.976983177306961
0.445332572081073 0.976423951596078
0.449931804485045 0.975987340030274
0.454784787642338 0.97490990684708
0.459510895422971 0.974571140262361
0.464078408982777 0.973841853035144
0.468772797919244 0.973134918021992
0.473689218764868 0.972328927664561
0.478732514987154 0.971485581874356
0.482855964728645 0.970606988013262
0.487423478288451 0.969893966170159
0.491198020744124 0.969450356829848
0.495860690836426 0.968407359226909
0.500111015954579 0.967656806186326
0.505059155644368 0.967081688430003
0.510261046087481 0.966186186186186
0.514765121958956 0.965379810838142
0.5192057601421 0.964641404914845
0.523836711390237 0.964098073555166
0.527738129222571 0.962958675772659
0.532844863133187 0.961921667430142
0.538141910108796 0.961300923565074
0.543312081707743 0.96019956275576
0.547657563358391 0.959595398210415
0.552573984204016 0.958725441637775
0.557363529672979 0.957810966968277
0.562121356297776 0.956963118958907
0.56649855679259 0.956409981792867
0.571414977638215 0.95560152768937
0.576299679639674 0.955207402344777
0.580835474355314 0.954197279974988
0.58581533288927 0.9534355479841
0.590636597202398 0.95291950258431
0.595394423827196 0.952600862725197
0.600406001205316 0.951588578322944
0.605195546674279 0.950862154888867
0.610111967519904 0.950251951388203
0.614520886858883 0.949566240258785
0.619469026548673 0.949164074650078
0.62321185016018 0.948537221203051
0.628064833317474 0.947642976788705
0.632442033812288 0.946411619517752
0.636787515462937 0.945598417408506
0.641735655152726 0.944581913254587
0.645859104894218 0.943427697725061
0.649982554635709 0.942637655825935
0.653249595584737 0.941787086153283
0.657277888793732 0.940925396176724
0.661274463158563 0.940157835400225
0.665080724458401 0.938963772334423
0.669679956862372 0.938438972353098
0.673105592032226 0.937571794645224
0.676658102578742 0.936314957865168
0.680781552320233 0.93484036761183
0.684365781710914 0.933541017653167
0.688108605322422 0.932153138830404
0.69143908395978 0.931581196581197
0.695467377168776 0.930250318201103
0.699273638468614 0.929348284293061
0.70282614901513 0.928083769633508
0.705934595743331 0.926908500270709
0.709550543978177 0.925221275539747
0.712912741459701 0.923759812584768
0.716560408538713 0.922797271353294
0.719986043708567 0.921861674044592
0.723665429631744 0.920776495278069
0.726900751736607 0.919807344972908
0.7301995115298 0.91881859908202
0.733212801725505 0.918066642837285
0.736004060012053 0.916755560823357
0.739175944428585 0.9155698738852
0.74266501728677 0.914359354863904
0.746344403209947 0.912864680322781
0.74916738034066 0.911754487550666
0.753005360484664 0.910590311073607
0.75662130871951 0.90934736200061
0.760046943889365 0.907651515151515
0.763726329812542 0.9065853383034
0.766771338852412 0.905325443786982
0.770006660957275 0.903561990546023
0.773051669997145 0.902299063344563
0.776160116725347 0.901289134438306
0.779205125765217 0.90005129332454
0.782154978272592 0.89852062381577
0.785548894598281 0.897091317419495
0.788720779014813 0.895587970466415
0.791702350366353 0.893982808022923
0.79443017096457 0.892428291466239
0.797157991562787 0.890574060949681
0.799600342563517 0.889363203386841
0.802233006629238 0.887843577772317
0.804770514162464 0.88617233069051
0.807244584007359 0.884694267737338
0.810384749579725 0.882948576168095
0.812605068671298 0.88116530233198
0.815269451581184 0.879637234770705
0.81733117645193 0.87822500937255
0.819614933231833 0.876675148430874
0.821486345037587 0.87467071935157
0.823928696038316 0.873465819294529
0.825990420909062 0.872044739133347
0.82830589653313 0.870756918972991
0.8297966822089 0.869540650136276
0.831953563612142 0.868164967562558
0.83420560154788 0.866385558044538
0.836267326418625 0.864539611752361
0.837821549782726 0.862526123301985
0.839439210835157 0.860846371531731
0.840771402290101 0.859054964998704
0.842293906810036 0.857248926622978
0.843308909823326 0.854914949033731
0.84524375931741 0.852981658717711
0.846766263837346 0.851058403468503
0.848193611824785 0.849271127767015
0.849969867098043 0.847389558232932
0.851397215085482 0.845603755158618
0.853046594982079 0.843945147017291
0.854632537190345 0.84239487259653
0.855742696736131 0.840022418034063
0.857201763567736 0.838400446733263
0.858280204269356 0.836522706897085
0.859295207282647 0.834570715627984
0.860817711802582 0.832637908817574
0.861927871348368 0.830475841202897
0.863323500491642 0.82855403348554
0.864941161544073 0.826433507091769
0.865861008024868 0.823692706918922
0.86706632410315 0.821295517365701
0.868017889428109 0.81907156325761
0.869286643194722 0.816359357779035
0.870428521584673 0.814254346923031
0.871475243442129 0.811693107625041
0.872585402987915 0.80923665244889
0.87356868715704 0.806542302398454
0.874710565546991 0.803619302949062
0.875313223586133 0.800789298047068
0.876455101976084 0.798289709366152
0.877501823833539 0.794948421022384
0.87851682684683 0.792202963217207
0.879309797950963 0.788856638779808
0.880293082120088 0.786092621441722
0.881212928600882 0.783209291835814
0.882164493925841 0.780008974646623
0.883084340406636 0.776661924289341
0.883972468043264 0.773150973755757
0.88501918990072 0.769285911221395
0.886256224823167 0.765737619556579
0.886922320550639 0.762405933035227
0.887651853966441 0.758750643928097
0.888444825070574 0.755027225187342
0.889174358486377 0.751192454043625
0.890189361499667 0.747164687716309
0.891172645668792 0.742946293994764
0.891902179084594 0.738729508196721
0.892758587877058 0.734518124168167
0.893329527072034 0.729920953738499
0.894059060487836 0.725160792384873
0.894693437371142 0.720577340656533
0.895549846163606 0.715999289934826
0.896184223046912 0.710667303871016
0.896913756462715 0.70510934344064
0.897611571034352 0.699639042721519
0.898309385605988 0.694312331453788
0.898816887112634 0.688626974483597
0.899482982840105 0.68227312097007
0.900022203190916 0.676190930105093
0.900624861230057 0.669306743983217
0.901037206204206 0.6619672360357
0.901766739620008 0.653908963359937
0.902337678814984 0.646383858580809
0.90290861800996 0.63802223417608
0.903574713737431 0.62950522617285
0.904082215244077 0.620007830853563
0.904684873283218 0.610279014036289
0.905128937101532 0.600265045541555
0.905319250166524 0.590357209340807
0.905921908205665 0.5797775161382
0.906365972023979 0.568973756521047
0.906683160465633 0.558562607472253
0.907158943128112 0.547557053147496
0.907507850413931 0.535515750463249
0.907888476543915 0.523377644498894
0.90845941573889 0.510270982914358
0.908808323024709 0.497992526288346
0.909284105687189 0.484256224872462
0.909759888349669 0.470004096681688
0.910172233323818 0.454703915571965
0.910584578297967 0.437768763914728
0.910870047895455 0.420361560418649
0.911060360960447 0.401922646367402
0.911314111713769 0.383248629396935
0.911567862467092 0.363591508312037
0.911821613220414 0.343120755302515
0.912075363973737 0.321073258968948
0.912202239350398 0.298295837611891
0.912265677038729 0.275615225390984
0.912424271259555 0.253248582596753
0.912614584324547 0.232296401553379
0.912709740857043 0.211214363310726
0.912741459701208 0.192889317889318
0.912804897389539 0.182345822165618
0.912804897389539 0.173119495644641
0.912804897389539 0.167249776248649
0.912804897389539 0.167113805558459
0.912804897389539 0.167113805558459
0.912804897389539 0.167113805558459
};
\addlegendentry{0}
\addplot [semithick, mycolor14!80]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
0.000348907285818505 1
0.000824689948298284 1
0.00190313064991912 1
0.00418688742982206 1
0.00856408792463603 1
0.01294128841945 1
0.0168109874076189 1
0.0197925587591588 1
0.0218542836299045 1
0.0230595997081866 1
0.0237256954356583 1
0.024486947695626 1
0.0256922637739081 1
0.0278808640213151 1
0.0314650934119961 1
0.0342246328543788 1
0.0362863577251245 1
0.0371110476734228 1
0.0377771434008945 1
0.0384749579725315 1
0.0392362102324991 1
0.0400291813366321 1
0.040917308973261 1
0.0418688742982206 1
0.0428838773115108 1
0.0436768484156437 1
0.044501538363942 1
0.0455482602213975 1
0.0469756082088369 0.999325236167341
0.0486884257937641 0.999348958333333
0.0501474926253687 0.99936788874842
0.0519554667427919 0.999389871873093
0.0545881308085133 0.999419279907085
0.0569987629650776 0.998888271261812
0.0590604878358233 0.998391420911528
0.0609953373299077 0.997924234561495
0.0633425317981413 0.99800099950025
0.0654359755130523 0.998064828253508
0.0681637961112697 0.998142127264282
0.0701620832936848 0.997744700045106
0.0726995908269103 0.99782324771441
0.0745710026326641 0.997454391175223
0.0758714752434421 0.997082117548979
0.0777428870491959 0.996341463414634
0.0791067973483046 0.996404314822213
0.0808830526215625 0.99609375
0.0822152440765059 0.995009596928983
0.0837060297522758 0.994722955145119
0.0851968154280458 0.992975970425139
0.0868461953246424 0.992748368382886
0.0880832302470898 0.992849481587415
0.0893519840137025 0.992600422832981
0.0906841754686459 0.992019430950729
0.0922066799885812 0.992150170648464
0.0935388714435246 0.991927346115035
0.0951565324959558 0.991735537190083
0.0967107558600565 0.990900227494313
0.0981381038474958 0.990396927016645
0.100136391029911 0.989345032905045
0.101880927459003 0.98861188057864
0.103847495797253 0.988228191971023
0.105370000317188 0.985464253930584
0.107368287499604 0.985443959243086
0.109525168902845 0.985164051355207
0.111586893773591 0.985158218986278
0.11402924477432 0.984931506849315
0.116439876930885 0.984710300429185
0.11897738446411 0.982451545311682
0.121324578932344 0.982280431432974
0.124718495258033 0.982263302523108
0.127129127414597 0.982112227395246
0.12988866685698 0.981778949892112
0.132965394741016 0.9812734082397
0.135566339962572 0.980725103258375
0.138262441716624 0.979991007194245
0.141085418847337 0.979951531174267
0.144415897484696 0.979771895846783
0.148539347226187 0.979297365119197
0.152187014305199 0.979383547662788
0.156183588670029 0.978926441351889
0.160370476099851 0.978517514999032
0.164969708503822 0.978919631093544
0.169790972816951 0.979326747164288
0.174390205220922 0.978291814946619
0.17867224918324 0.978461003995136
0.18266882354807 0.978423377505946
0.187331493640372 0.977976486173208
0.192247914485996 0.977896095514682
0.196783709201637 0.977469670710572
0.201414660449773 0.976923076923077
0.20503060868462 0.976730129948625
0.208424525010309 0.977100371747212
0.211881879024328 0.976750986986402
0.215212357661687 0.97682119205298
0.219082056649856 0.976116449971735
0.222158784533892 0.97603121516165
0.225140355885432 0.975670103092783
0.228058489548641 0.975444308777642
0.231135217432677 0.974979930425475
0.234148507628382 0.974521452145215
0.237637580486567 0.973998959958398
0.240682589526438 0.973194818519944
0.244235100072953 0.972836386607707
0.247629016398642 0.9718660525333
0.250959495036001 0.971035837015218
0.254670599803343 0.971093372036768
0.258857487233165 0.971085197524988
0.262790623909665 0.970595126522962
0.267262980936975 0.970178468624064
0.271227836457639 0.96983100827946
0.275827068861611 0.969237628176549
0.280521457798078 0.968780808412751
0.285374440955372 0.968564969318549
0.290100548736004 0.968240525089985
0.294763218828306 0.967416198209452
0.299933390427253 0.967167842896594
0.304944967805373 0.966814159292035
0.309766232118502 0.966452251360713
0.314714371808291 0.965832765501801
0.31959907380975 0.965504024530471
0.324483775811209 0.965367556855714
0.329685666254322 0.964550853749072
0.334253179814128 0.963518332266618
0.338947568750595 0.96322336398053
0.344244615726203 0.962828246983676
0.349256193104323 0.962331760181786
0.354806990833254 0.962319339298004
0.359184191328068 0.961453557480048
0.364449519459511 0.961104140526976
0.369714847590954 0.960764919221893
0.37631236717734 0.96033673304193
0.381672851841279 0.959798994974874
0.386589272686903 0.959533931664305
0.391822881974181 0.958786091276001
0.397310242014781 0.958011472275335
0.40267072667872 0.956669178598342
0.407269959082691 0.95571269073316
0.412344974149142 0.955320399764844
0.416880768864783 0.955090473076085
0.421480001268754 0.954529128654551
0.426142671361056 0.953377803008799
0.430488153011704 0.952889138524187
0.435087385415675 0.9523710338124
0.439718336663812 0.95154094309836
0.444698195197767 0.950508474576271
0.44894852031592 0.950187969924812
0.453230564278238 0.949182941410921
0.457195419798903 0.948164715169057
0.461762933358708 0.947663064705117
0.465791226567704 0.946503383822108
0.470453896660006 0.94525524185839
0.474799378310654 0.944714420952982
0.479620642623783 0.944118381618382
0.484410188092746 0.942948876265745
0.489136295873378 0.94185549380077
0.493703809433184 0.940597051003142
0.498207885304659 0.939357693917828
0.50321946268278 0.938701851961422
0.507089161670949 0.938094120408403
0.511720112919085 0.936984551051225
0.516319345323056 0.936486020020711
0.520347638532052 0.935290763968073
0.525834998572652 0.934867196751819
0.53059282519745 0.933742673737092
0.534811431471437 0.932371156823712
0.540203634979541 0.931164570803718
0.544517397786025 0.929704847007853
0.549116630189996 0.929054416657722
0.55349383068481 0.928142120099995
0.557775874647128 0.927283273570977
0.562121356297776 0.926107859531773
0.56745012211755 0.92536078208245
0.57246169949567 0.924969249692497
0.577156088432138 0.924452573286592
0.581438132394456 0.923615659797451
0.585751895200939 0.922980807676929
0.590541440669902 0.922048335974643
0.595235829606369 0.921301978496735
0.599422717036191 0.920282444606769
0.604085387128493 0.919515256855929
0.60824055571415 0.917775437924763
0.612205411234815 0.916215703028577
0.616360579820471 0.915179202185278
0.620928093380277 0.914253689519895
0.624766073524281 0.913251112759644
0.628413740603292 0.912322711364892
0.631997969993973 0.911148710444485
0.635867668982142 0.910358294355388
0.64014971294446 0.909426820475847
0.644304881530117 0.908655781704317
0.647730516699972 0.907438677568432
0.650807244584007 0.906232056887947
0.654328036286358 0.904384042086804
0.658324610651188 0.903491206686401
0.661940558886034 0.902521299139385
0.66603228978336 0.901240396583544
0.668728391537412 0.899637294644762
0.671709962888952 0.89820587861051
0.675294192279633 0.897025364456055
0.678117169410347 0.895493004942615
0.68195514955435 0.894008066863487
0.685253909347543 0.892948664958254
0.688457512608241 0.891595465001643
0.69185142893393 0.890540154329808
0.695118469882957 0.889840831573818
0.698226916611159 0.888803650018169
0.701367082183525 0.888317531737104
0.704634123132553 0.887393145322362
0.707457100263266 0.886204704386523
0.711073048498113 0.885456987123785
0.714657277888794 0.884470440449085
0.717829162305326 0.883126512136112
0.721508548228503 0.882111141272734
0.724458400735877 0.88103687702515
0.727947473594062 0.879242969887365
0.731119358010594 0.877493528247297
0.734513274336283 0.876163450624291
0.738097503726964 0.874647622627326
0.741142512766835 0.873005791145152
0.744346116027532 0.871536804575503
0.746883623560757 0.870177383592018
0.750023789133124 0.868922941241319
0.752878485108003 0.867638995503893
0.75614552605703 0.86617978344597
0.758873346655248 0.864686110809932
0.761537729565135 0.863105295323004
0.763726329812542 0.861898625429553
0.766073524280775 0.860236500926058
0.76854759412567 0.859189390447147
0.771275414723887 0.857435029443915
0.773844641101278 0.856485869756012
0.776255273257842 0.855220855465474
0.778443873505249 0.853397315529592
0.780664192596822 0.851655766635524
0.7835188885717 0.850151431718062
0.785866083039934 0.848551270634975
0.787578900624861 0.846891094512091
0.789989532781425 0.84507328990228
0.792336727249659 0.843462992976769
0.794747359406223 0.842501681237391
0.79646017699115 0.841290581968037
0.798648777238557 0.839383938393839
0.800139562914327 0.837544407184833
0.802137850096742 0.836497750727706
0.804009261902496 0.834914361001318
0.805626922954928 0.833355207034582
0.807815523202335 0.831526707587828
0.809433184254766 0.830237173439178
0.811019126463032 0.82889746166564
0.812256161385479 0.827158499951549
0.813493196307926 0.825113406041888
0.814983981983696 0.823446463481076
0.816696799568624 0.821360214367743
0.818187585244394 0.819461211004511
0.81929774479018 0.817379196860859
0.820820249310115 0.815543159686111
0.821930408855901 0.813569432670874
0.823516351064167 0.812079697225611
0.824499635233292 0.81008476689105
0.825736670155739 0.807700660854457
0.827227455831509 0.805883443544898
0.828496209598122 0.804360545684107
0.829701525676404 0.802269590553596
0.830684809845529 0.800446237545082
0.832112157832969 0.798429558389384
0.83325403622292 0.796301909669597
0.834554508833698 0.794102556363746
0.835474355314492 0.792371096805246
0.836552796016113 0.789971844485713
0.837567799029403 0.787674501849421
0.838646239731024 0.78475602516918
0.839788118120976 0.781994860737809
0.84118374726425 0.779610194902549
0.841944999524217 0.776980944296461
0.842896564849177 0.774458659983097
0.843879849018302 0.771584350801891
0.844926570875757 0.769306301623058
0.846005011577378 0.766326677201551
0.846956576902338 0.763263206037046
0.847781266850636 0.760311771064459
0.848542519110604 0.75735356566543
0.849462365591398 0.754203159762314
0.850382212072192 0.751232907419861
0.851492371617978 0.748396989127404
0.852539093475434 0.745058905058905
0.853427221112063 0.74231639353308
0.854473942969518 0.739330899909433
0.85514003869699 0.735968552085608
0.856186760554445 0.733226489922312
0.857233482411901 0.729505762949767
0.858026453516034 0.726201342281879
0.858692549243506 0.722420878475743
0.859517239191804 0.718875182384932
0.859961303010118 0.714281950628343
0.860817711802582 0.709590545416514
0.861515526374219 0.705370591596115
0.86211818441336 0.700822525333265
0.862784280140832 0.696407998156635
0.863545532400799 0.691604216943986
0.864211628128271 0.686695062630743
0.865163193453231 0.6818488613354
0.865829289180702 0.676103432902363
0.866463666064009 0.670142040576013
0.867002886414819 0.663623783048872
0.867668982142291 0.65735089152689
0.868335077869762 0.651111903912475
0.868874298220573 0.644344082986381
0.869603831636375 0.637981988690573
0.870143051987186 0.63104987118145
0.870460240428839 0.623973988767877
0.870840866558823 0.616024950637229
0.871475243442129 0.607719531077195
0.871792431883782 0.599088887920136
0.872426808767089 0.589249753631261
0.872966029117899 0.579081364277148
0.873410092936213 0.569349102638326
0.873981032131189 0.559335796354188
0.874266501728677 0.549304476065208
0.874647127858661 0.538911038148843
0.875218067053637 0.527954232358794
0.875566974339455 0.516822377412892
0.875884162781108 0.504964798390784
0.876296507755257 0.492697019956129
0.876677133885241 0.480135499001129
0.877248073080217 0.467281666582189
0.877501823833539 0.453747744792521
0.877723855742697 0.43880625416257
0.877945887651854 0.422818996990666
0.878326513781838 0.40616932644919
0.878770577600152 0.388509486614968
0.878929171820979 0.370365420086076
0.879151203730136 0.351266063417231
0.879341516795128 0.331598966556624
0.879626986392616 0.309958645355985
0.879880737145938 0.288243729088302
0.879944174834269 0.265916454191668
0.880293082120088 0.244487512663525
0.880356519808418 0.224074597343882
0.88054683287341 0.203766909622061
0.880578551717575 0.186104817193345
0.880610270561741 0.175943470959156
0.880641989405906 0.167127163280662
0.880641989405906 0.16144676397046
0.880641989405906 0.161301379811184
0.880641989405906 0.161301379811184
0.880641989405906 0.161301379811184
};
\addlegendentry{100}
\addplot [semithick, mycolor14!60]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
3.17188441653186e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000158594220826593 1
0.000190313064991912 1
0.000253750753322549 1
0.000253750753322549 1
0.000253750753322549 1
0.000285469597487868 1
0.000348907285818505 1
0.000539220350810417 1
0.000983284169124877 1
0.0022203190915723 1
0.00517017159894693 1
0.0091984648079424 1
0.0129730072636153 1
0.0170647381609414 1
0.0200780283566467 1
0.0220763155390618 1
0.0231864750848479 1
0.0241063215656421 1
0.0250578868906017 1
0.0262949218130491 1
0.0281980524629682 1
0.0311796238145082 1
0.0342563516985441 1
0.0360643258159673 1
0.0370793288292575 1
0.0375233926475719 1
0.0380626129983823 1
0.0386969898816887 1
0.0394899609858217 1
0.0400291813366321 1
0.0406952770641038 1
0.041615123544898 0.999238385376999
0.0423446569607004 0.999251497005988
0.0429790338440067 0.999262536873156
0.043803723792305 0.999276410998553
0.0448187268055952 0.999292786421499
0.0464046690138611 0.99931693989071
0.0478320170013005 0.998675496688742
0.0494179592095664 0.998717948717949
0.0515114029244774 0.998769987699877
0.05325593935357 0.998216409036861
0.0554762584451423 0.998287671232877
0.0575062644717226 0.998348017621145
0.0601389285374441 0.997894736842105
0.0625495606940083 0.996462860030318
0.0649919116947379 0.995626822157434
0.0669901988771529 0.994818652849741
0.0690836425920639 0.993160054719562
0.0711136486186443 0.992474546259407
0.07317537348939 0.992258064516129
0.0752053795159704 0.990392648287385
0.0766644463475751 0.98976248976249
0.0785358581533289 0.988423153692615
0.0799949249849335 0.987470634299139
0.0816443048815301 0.985829184220605
0.0831985282456307 0.985349361382419
0.0843721254797475 0.98409174990751
0.08611666190884 0.982983345401883
0.0876391664287753 0.981178977272727
0.0887493259745615 0.980722046968104
0.0900815174295049 0.979310344827586
0.0917943350144321 0.97803311929706
0.0929044945602182 0.9779632721202
0.0940146541060044 0.977572559366755
0.0954420020934437 0.976948051948052
0.0973768515875282 0.977084659452578
0.0991848257049513 0.976577139287945
0.100580454848225 0.976293103448276
0.102102959368161 0.976046088538508
0.104132965394741 0.97534165181224
0.106131252577156 0.974657733760559
0.108319852824563 0.974600456621005
0.110349858851143 0.973146853146853
0.112506740254385 0.973113854595336
0.114790497034288 0.972065538544185
0.117645193009167 0.971196648337261
0.120055825165731 0.970761733777892
0.12291052114061 0.969962453066333
0.125606622894662 0.970588235294118
0.12846131886954 0.970524802300503
0.131030545246931 0.969945996712843
0.134107273130967 0.969502407704655
0.136961969105846 0.969465648854962
0.139816665080724 0.969004176742141
0.143876677133885 0.969230769230769
0.14784153265455 0.969224370971096
0.151933263551876 0.969243221367867
0.155898119072541 0.969428007889546
0.160751102229835 0.969766551856104
0.165350334633806 0.970040937848902
0.170139880102769 0.970508413244075
0.175627240143369 0.970892512712607
0.179465220287373 0.970497427101201
0.183715545405525 0.970021771897505
0.187553525549529 0.96950319724545
0.191962444888508 0.969250480461243
0.195578393123355 0.969192077962905
0.200304500903987 0.969450414491864
0.204269356424652 0.969441517386723
0.207821866971168 0.969374167776298
0.211088907920195 0.969268861054471
0.214768293843372 0.968808127056804
0.217622989818251 0.968794125953121
0.220192216195642 0.968200836820084
0.222824880261363 0.967764154842265
0.225711295080407 0.967110627888013
0.228629428743617 0.966867873910127
0.231737875471818 0.966657845991003
0.234497414914201 0.96640522875817
0.238018206616551 0.96589007594285
0.240968059123926 0.965802186625985
0.244774320423764 0.965469786062805
0.248453706346941 0.965011703831465
0.25238684302344 0.964952704341499
0.256700605829924 0.964370829361296
0.260570304818092 0.963862489733662
0.264725473403749 0.963741339491917
0.269102673898563 0.963543441226576
0.274050813588353 0.963210702341137
0.278998953278143 0.962679216372989
0.283851936435436 0.962154607031502
0.288990389190218 0.961583113456464
0.293938528880008 0.961207343636552
0.298506042439813 0.960796324655436
0.303454182129603 0.960060210737582
0.308465759507724 0.960114522657715
0.313826244171662 0.960209627329193
0.319313604212263 0.959675881792183
0.324230025057887 0.959361801970906
0.328765819773527 0.959100582955492
0.33349192755416 0.958082741024239
0.338630380308942 0.957488789237668
0.343324769245409 0.956606274856385
0.349192755415993 0.955891291134844
0.354299489326609 0.954945712575874
0.359215910172233 0.954729387961558
0.364100612173692 0.954039228723404
0.369048751863482 0.953454068671638
0.373203920449139 0.952326993120194
0.377961747073937 0.951529186297213
0.382687854854569 0.950374163056321
0.387826307609351 0.949301242236025
0.392584134234149 0.948283787925222
0.396580708598979 0.947771376591874
0.400957909093793 0.94689138576779
0.405842611095252 0.94637573964497
0.410251530434231 0.945675221174234
0.41466044977321 0.944649179854036
0.418847337203032 0.943753573470555
0.423636882671995 0.942687747035573
0.428362990452628 0.941902636350956
0.432962222856599 0.941249482829954
0.437149110286421 0.940045017393084
0.44149459193707 0.938570465273095
0.446062105496876 0.937533333333333
0.450344149459194 0.936543535620053
0.454753068798173 0.935103052439343
0.459161988137152 0.93387523385588
0.463634345164462 0.932325551728537
0.467313731087639 0.931054095045501
0.471881244647445 0.929870616913557
0.47584610016811 0.928399034593725
0.480191581818759 0.92752113711555
0.485837536080185 0.926898638426626
0.49027817426333 0.925735162005151
0.494591937069813 0.924303497332543
0.498144447616329 0.923063359586223
0.502394772734482 0.921997787996973
0.506518222475973 0.921040489099089
0.511117454879944 0.91980135852503
0.515589811907254 0.91888072357264
0.520442795064548 0.917519431862663
0.524471088273543 0.916879228124653
0.528689694547531 0.91506999725501
0.532464237003204 0.913478805028024
0.537000031718844 0.91257007330746
0.541599264122815 0.911639081687133
0.546642560345101 0.910502958579882
0.550734291242427 0.90929562712752
0.555143210581406 0.908486893329873
0.559298379167063 0.907140652330487
0.564373394233514 0.906511106582433
0.568433406286675 0.905329628694115
0.572905763313985 0.903913522169953
0.57687061883465 0.902939132161652
0.581374694706125 0.901529683734199
0.585434706759286 0.900034134685717
0.589431281124116 0.89946757018393
0.593078948203127 0.898467156792081
0.596916928347131 0.897638922012879
0.601008659244457 0.896479939439818
0.604624607479303 0.895349929544387
0.607828210740001 0.89346325997762
0.611951660481492 0.892038098760866
0.615060107209693 0.891048616855068
0.618929806197862 0.890150996761097
0.622482316744378 0.888531715488749
0.626320296888381 0.887221423436377
0.629238430551591 0.885625
0.63263234687728 0.884439714425081
0.63561391822882 0.883553791887125
0.638690646112856 0.882074645172595
0.642148000126875 0.880561959027445
0.645288165699242 0.879094287442745
0.648840676245758 0.877450349590357
0.652710375233926 0.876405451448041
0.656040853871285 0.874989423809121
0.659656802106131 0.873750105033191
0.663272750340978 0.872127455478167
0.666634947822501 0.871351575456053
0.67044120912234 0.870408499423489
0.673359342785549 0.869292821751771
0.676911853332065 0.868190879134291
0.679988581216101 0.867092703446044
0.682779839502649 0.866167712860132
0.686142036984172 0.864864864864865
0.689282202556539 0.86336909018673
0.692549243505567 0.861437702201531
0.695784565610429 0.859729570840682
0.698670980429473 0.858350868989167
0.701779427157674 0.857126254212993
0.704475528911726 0.856041626517633
0.70736194373077 0.854509924132117
0.71075586005646 0.853183064270484
0.714022901005487 0.851785984561828
0.716750721603705 0.850726601912507
0.719795730643575 0.849384287157989
0.722301519332636 0.847929699136133
0.725378247216671 0.846937263906377
0.72823294319155 0.845510790307137
0.731468265296413 0.844106881405564
0.734069210517969 0.842452040333443
0.736606718051194 0.841047370708388
0.738985631363593 0.839295363665838
0.741681733117645 0.837260097393297
0.743743457988391 0.835906028305586
0.745741745170806 0.833782537768636
0.748659878834015 0.832175721891196
0.751355980588067 0.830545913537393
0.754083801186285 0.828997838064021
0.75655787103118 0.827217867794964
0.759253972785232 0.825783972125436
0.762140387604276 0.824288164665523
0.764233831319187 0.82277011337249
0.765946648904114 0.821192953818949
0.76800837377486 0.819501793813037
0.770165255178101 0.818092991913747
0.772512449646335 0.816706347875658
0.774605893361246 0.814956951211373
0.776128397881181 0.813680500133014
0.77796809084277 0.81209853652076
0.779839502648524 0.810536379520654
0.781584039077616 0.80861746464083
0.782789355155898 0.806819667843599
0.784184984299172 0.805388148679024
0.785644051130777 0.803562159356346
0.787356868715704 0.801491718058829
0.788720779014813 0.799318525185638
0.790179845846417 0.797668982741507
0.791765788054683 0.796032910262134
0.793256573730453 0.794163411768442
0.794557046341231 0.79229528418256
0.795667205887017 0.790676416819013
0.7968725219653 0.789162871053872
0.7984267453294 0.787486313155013
0.799790655628509 0.785465080057317
0.800710502109303 0.78378042722305
0.801820661655089 0.781977913199493
0.803025977733371 0.780112778479647
0.804485044564976 0.778388165971029
0.805690360643258 0.776385365406364
0.806927395565706 0.774146430527661
0.80832302470898 0.772312634481923
0.809623497319758 0.770124306058412
0.810733656865544 0.76761367049072
0.811590065658007 0.765436161301903
0.81285881942462 0.763389931486446
0.813556633996257 0.760736742199549
0.814444761632886 0.758418005671078
0.815523202334507 0.756250367668686
0.817013988010277 0.753775020484607
0.817838677958575 0.75110696807271
0.818631649062708 0.748911844930648
0.819646652075998 0.746698644782847
0.820756811621784 0.743712815796281
0.821644939258413 0.740368126214702
0.822628223427538 0.737292472140096
0.823548069908333 0.734400633591673
0.824436197544961 0.731098109810981
0.825134012116598 0.728071648474671
0.82627589050655 0.725061233578268
0.827068861610683 0.722219144693109
0.827956989247312 0.718932466674011
0.828591366130618 0.716051751548709
0.829352618390586 0.713035178620125
0.830177308338884 0.710065111231687
0.831160592508009 0.706764483763081
0.831953563612142 0.702964193825043
0.832683097027944 0.69902809213154
0.833634662352904 0.69540138646346
0.834427633457037 0.691579694524041
0.835379198781996 0.687309167775777
0.836108732197799 0.682583251333575
0.836552796016113 0.678064582476347
0.837472642496907 0.673683404776485
0.838075300536049 0.669470697038032
0.838931709328512 0.664597834007589
0.839502648523488 0.659465789604824
0.839978431185968 0.654021881405744
0.840803121134266 0.649292117768089
0.841278903796746 0.643231313964204
0.841976718368383 0.637579862612288
0.842452501030862 0.631238710904078
0.842991721381673 0.624811924017303
0.843372347511657 0.618262568013766
0.844070162083294 0.611564360076299
0.844609382434104 0.604824421932494
0.845148602784915 0.596752519596864
0.845814698512386 0.588393645189762
0.846449075395693 0.580168271843816
0.847051733434834 0.570912433726697
0.847622672629809 0.561737997141175
0.848035017603958 0.551929150925869
0.848510800266438 0.5423855963991
0.848986582928918 0.532360077966506
0.849525803279728 0.522034889386999
0.849874710565547 0.511834036944354
0.850255336695531 0.500981180032519
0.850445649760523 0.48941296728972
0.850857994734672 0.477916941331575
0.851302058552986 0.465494215793399
0.852095029657119 0.453018549747049
0.852475655787103 0.439861868054533
0.852888000761252 0.425169583985579
0.853363783423732 0.409479019222867
0.853776128397881 0.393897709811956
0.853966441462873 0.37665608080695
0.854251911060361 0.358830191193125
0.854569099502014 0.340904202148524
0.854791131411171 0.322183035447427
0.855076601008659 0.300803392099978
0.855330351761982 0.279423041054442
0.855584102515304 0.258033040932875
0.855806134424462 0.237210201946493
0.855901290956958 0.217180294091608
0.856123322866115 0.197548122667057
0.856250198242776 0.180508191240388
0.856313635931107 0.170701788774162
0.856377073619437 0.162174662574108
0.856408792463603 0.156865479136891
0.856408792463603 0.156745271517643
0.856408792463603 0.156745271517643
0.856408792463603 0.156745271517643
};
\addlegendentry{200}
\addplot [semithick, mycolor14!40]
table {%
3.17188441653186e-05 1
3.17188441653186e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
6.34376883306372e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
9.51565324959559e-05 1
0.000126875376661274 1
0.000126875376661274 1
0.000190313064991912 1
0.000634376883306372 1
0.00190313064991912 1
0.00507501506645098 1
0.00853236908047071 1
0.0125606622894662 1
0.0163352047451391 1
0.019411932629175 1
0.0216322517207473 1
0.0226155358898722 1
0.0231864750848479 1
0.0240746027214768 1
0.0251530434230977 1
0.0270561740730168 1
0.0302280584895486 1
0.0330193167760967 1
0.034446664763536 1
0.0353347924001649 1
0.0359057315951407 1
0.0363815142576204 1
0.0372379230500841 1
0.0376185491800679 1
0.0379991753100517 1
0.0385066768166968 1
0.0391727725441685 1
0.0397437117391442 1
0.0403463697782853 0.999214454045562
0.0408538712849304 0.998449612403101
0.0416468423890633 0.997720364741641
0.0431693469089986 0.997800586510264
0.044596694896438 0.997870830376153
0.0462143559488692 0.997945205479452
0.0476417039363086 0.996682149966821
0.0497668664953849 0.996190476190476
0.0518920290544613 0.996345919610231
0.0537634408602151 0.995887191539365
0.056047197640118 0.996054114994363
0.0582040790433597 0.994579945799458
0.0604561169790973 0.994780793319415
0.0626447172265043 0.994962216624685
0.0649919116947379 0.993695441319108
0.0666730104354997 0.992914501653283
0.0682589526437657 0.991705069124424
0.0700034890728582 0.989686098654708
0.0713039616836362 0.987697715289982
0.0727630285152409 0.987091222030981
0.0742538141910109 0.986099410278012
0.0753956925809623 0.986307053941909
0.0769181971008976 0.985772357723577
0.0777746058933612 0.984343637093537
0.0792653915691312 0.983471074380165
0.0807561772449012 0.983011583011583
0.0822152440765059 0.983308042488619
0.0837060297522758 0.982501861504095
0.0850065023630539 0.981684981684982
0.0864021315063279 0.981621621621622
0.0878611983379326 0.981573352232459
0.0894788593903638 0.981558803061935
0.0908110508453072 0.981151473612063
0.0925555872743997 0.98018139066174
0.094078091794335 0.979524438573316
0.0956323151584356 0.979214030529393
0.0970279443017096 0.977941176470588
0.0991848257049513 0.977798624140088
0.101151394043201 0.97642375995101
0.103847495797253 0.975856929955291
0.106131252577156 0.975225881667152
0.108827354331208 0.974992895709008
0.111174548799442 0.972800444074382
0.11349002442351 0.972018473240967
0.116313001554223 0.972679045092838
0.118787071399118 0.972222222222222
0.121229422399848 0.971777269260107
0.124369587972214 0.971988101140307
0.12744631585625 0.971704957678356
0.130459606051955 0.970734009912674
0.133980397754306 0.9699196326062
0.137976972119136 0.970548862115127
0.141497763821486 0.970837867247008
0.145494338186316 0.970793650793651
0.150093570590288 0.970666666666667
0.154629365305928 0.970342356687898
0.159260316554065 0.970054095826893
0.163352047451391 0.970233609645818
0.168744250959495 0.970625798212005
0.173311764519301 0.969998224747026
0.177688965014115 0.969875346260388
0.182383353950582 0.969482380711516
0.186855710977892 0.969552337063858
0.190249627303581 0.969608794051083
0.193833856694262 0.969230769230769
0.197671836838266 0.968905472636816
0.200970596631459 0.968363136176066
0.204332794112983 0.968139464983469
0.207758429282837 0.968218773096822
0.210771719478542 0.967389721939147
0.213436102388429 0.966671455250682
0.216259079519142 0.966543804933371
0.219811590065658 0.966392413889276
0.222856599105529 0.966038773545992
0.225425825482919 0.964838446918273
0.227868176483649 0.963777837402737
0.230722872458528 0.963188559322034
0.233672724965902 0.962377531025474
0.23741554857741 0.961464354527938
0.241443841786405 0.960747191720308
0.245662448060393 0.959489593657086
0.250103086243537 0.959245742092457
0.253560440257557 0.958168524511567
0.257905921908206 0.958053493578414
0.262473435468012 0.957532978477204
0.267580169378628 0.957548240635641
0.272211120626764 0.957385095939313
0.277190979160719 0.957174151150055
0.282139118850509 0.956657345665735
0.287150696228629 0.956370166913163
0.291845085165097 0.956146731788424
0.296824943699052 0.955190364397264
0.301709645700511 0.955020080321285
0.306911536143623 0.954899832231323
0.312049988898405 0.954496943824585
0.316046563263235 0.954497557237283
0.320677514511371 0.953323903818953
0.325784248421987 0.95251785217472
0.330859263488438 0.951212839686303
0.33545849589241 0.950737144911902
0.340248041361373 0.950469608364345
0.34548165064865 0.950519242516799
0.35096901068925 0.949948489010989
0.355599961937387 0.948878544223445
0.360294350873854 0.947926228824168
0.365274209407809 0.947351102336295
0.370063754876772 0.94653577803018
0.375011894566562 0.946218487394958
0.379357376217211 0.945678817110777
0.384590985504488 0.944756116565373
0.389158499064294 0.944277687985839
0.393630856091604 0.943152454780362
0.397912900053922 0.942524417731029
0.402321819392901 0.941368561674336
0.406952770641038 0.93992673992674
0.411203095759191 0.938468220645722
0.415770609318996 0.936954967834167
0.419925777904653 0.93528788413988
0.424049227646145 0.934568332750786
0.428172677387636 0.933347161723017
0.432105814064136 0.93129614438064
0.4360706695848 0.930301799972933
0.440891933897929 0.929206497760546
0.445173977860247 0.927688545178135
0.449202271069242 0.92677180812774
0.453198845434072 0.925808332793365
0.457576045928886 0.924802871978973
0.461255431852063 0.923829489867226
0.466044977321026 0.922985112130159
0.470390458971675 0.922206330452086
0.47435531449234 0.92025106147314
0.478256732324674 0.918829981718464
0.482982840105307 0.917123411431669
0.487423478288451 0.91551980935359
0.491356614964951 0.914408830647541
0.496146160433914 0.913348125656896
0.500364766707901 0.912113327551315
0.504837123735211 0.91115182047172
0.508992292320868 0.910313138189244
0.513876994322327 0.909402189166433
0.518698258635455 0.908197267577474
0.522631395311955 0.906774530845853
0.527167190027595 0.905524681268388
0.531449233989913 0.904063022716236
0.535731277952231 0.902339993589059
0.539854727693723 0.901387564876602
0.544168490500206 0.900104931794334
0.548958035969169 0.898784794349813
0.553430392996479 0.898039013845283
0.557522123893805 0.896694214876033
0.56196276207695 0.895748015572071
0.566244806039268 0.89438877755511
0.570082786183271 0.893157083933807
0.573984204015606 0.891867915229177
0.577790465315444 0.891062955534902
0.58188219621277 0.889972347547664
0.58581533288927 0.888616243264049
0.589018936149967 0.887455197132616
0.592666603228978 0.886511363097215
0.596536302217147 0.884577395230704
0.600279125828655 0.883355115758028
0.60430741903765 0.881710477600889
0.608272274558315 0.88032500918105
0.611126970533194 0.878728450241722
0.614298854949726 0.877764684554025
0.617692771275415 0.876181049221632
0.621340438354426 0.874782298039566
0.624575760459289 0.873408738079397
0.627557331810829 0.87200846225043
0.630760935071526 0.870246378714279
0.633583912202239 0.868478260869565
0.636819234307102 0.866845127585165
0.640054556411964 0.865382965949052
0.642972690075174 0.863992839485125
0.646239731024202 0.862391534391534
0.649475053129064 0.860553080608557
0.6525517810131 0.858675236862974
0.65600913502712 0.857427138178351
0.659022425222825 0.855936392848315
0.662162590795191 0.85445317616241
0.665144162146731 0.853167337971439
0.6690138611349 0.851720239056695
0.672185745551432 0.850162474425322
0.675325911123799 0.848754235598964
0.677895137501189 0.847120377343533
0.680527801566911 0.84595063480798
0.683826561360104 0.844226024983358
0.686617819646652 0.842754808066651
0.689504234465696 0.841514400743264
0.693088463856377 0.839938497020949
0.69632378596124 0.838412771157959
0.699463951533606 0.836665781386349
0.702160053287658 0.835358490566038
0.705268500015859 0.833677027483034
0.707996320614077 0.832096924510718
0.710724141212294 0.830688811448061
0.713483680654677 0.828783021996242
0.716052907032068 0.827468660655377
0.718590414565293 0.825679714264888
0.721571985916833 0.824059986959357
0.724268087670885 0.822431926235413
0.726995908269103 0.821034532167932
0.729850604243981 0.819794784095767
0.732419830621372 0.818104517271922
0.73521108890792 0.816708361227582
0.737907190661972 0.815165212516206
0.740381260506867 0.813678669780737
0.743013924572589 0.812014697726012
0.745234243664161 0.810507796329516
0.747581438132394 0.809041603734725
0.749548006470644 0.807290243235857
0.751895200938878 0.805799170575838
0.753703175056301 0.804155808995228
0.755923494147873 0.802721546700798
0.758143813239446 0.801032206173129
0.759856630824373 0.799652847319581
0.761410854188473 0.79862266285182
0.763028515240905 0.797242659243057
0.764709613981666 0.795204169140445
0.766612744631586 0.793623169370198
0.767913217242364 0.791668029168438
0.769308846385638 0.790212752093311
0.770926507438069 0.788253226957255
0.772829638087988 0.786729092670326
0.773908078789609 0.78471038497411
0.775589177530371 0.783090472377902
0.776921368985314 0.781781622035683
0.778126685063596 0.779585610779204
0.779268563453548 0.777936100820113
0.780442160687665 0.77603608149877
0.781869508675104 0.774621331154547
0.783265137818378 0.773161338802091
0.784755923494148 0.771444607277603
0.785644051130777 0.76946256601429
0.787134836806547 0.767916821388786
0.788054683287341 0.765828247333703
0.789259999365623 0.763891447166452
0.790560471976401 0.762085308056872
0.791638912678022 0.759617725833942
0.793129698353792 0.757911008729389
0.794239857899578 0.755650783112533
0.79538173628953 0.753825341951
0.796713927744473 0.751361052946455
0.798014400355251 0.749203418599803
0.799251435277698 0.747072252364434
0.800456751355981 0.744358906291479
0.801566910901767 0.741933589736062
0.802772226980049 0.739834546464381
0.803533479240017 0.737217355876961
0.804548482253307 0.734493542595703
0.805531766422432 0.731788842784693
0.806483331747391 0.728998222375136
0.807308021695689 0.725831289568243
0.80838646239731 0.722986581940938
0.809306308878105 0.71964461994077
0.809940685761411 0.716792050303166
0.810860532242205 0.713858870179554
0.811590065658007 0.71075
0.812414755606306 0.707756500594103
0.813493196307926 0.705072164948454
0.81434960510039 0.701782199868795
0.814920544295366 0.698190119028208
0.816094141529483 0.695040250688854
0.817013988010277 0.691787076328087
0.817521489516922 0.688297815521017
0.818219304088559 0.684244031830239
0.818917118660196 0.680656982415439
0.819710089764329 0.677067777515785
0.820598217400958 0.672935362205748
0.821010562375107 0.668768085985945
0.821676658102579 0.664350011540533
0.822311034985885 0.659887494591086
0.82329431915501 0.655868603916614
0.824277603324135 0.650993261354242
0.825070574428268 0.646084299942873
0.825704951311574 0.6405984693752
0.826434484727377 0.635162477755296
0.826973705078187 0.629743242916838
0.827734957338155 0.623515638066566
0.828210740000634 0.61722295763994
0.828686522663114 0.610577484867606
0.829162305325594 0.604332346957647
0.829923557585562 0.597551784776303
0.830589653313033 0.591012706795766
0.831319186728836 0.583667379298058
0.831921844767977 0.575895307731155
0.832461065118787 0.5677663601947
0.832968566625432 0.559375465950966
0.833349192755416 0.550704284396747
0.833920131950392 0.541234354413702
0.834364195768706 0.531467825032832
0.835093729184509 0.521770150022791
0.835791543756146 0.511908924894121
0.836267326418625 0.501235741444867
0.836679671392774 0.491128116330596
0.837155454055254 0.480099683486739
0.837694674406065 0.46832884097035
0.838043581691883 0.455974734226149
0.838582802042694 0.443568276764592
0.838995147016843 0.430650754627896
0.839280616614331 0.416483032172763
0.839566086211818 0.401672306781796
0.839914993497637 0.386011457892972
0.840263900783455 0.368950293171404
0.840549370380943 0.351612774821872
0.840803121134266 0.333765628737991
0.841025153043423 0.314650875777282
0.841152028420084 0.294622819686701
0.841596092238399 0.273846630199195
0.841881561835887 0.252451563198493
0.842167031433375 0.23237760156838
0.842389063342532 0.213516207872395
0.842642814095854 0.193848735816703
0.842864846005012 0.177443157156689
0.842991721381673 0.167790446607826
0.843023440225838 0.159519365235606
0.843086877914169 0.154429835518862
0.843086877914169 0.154293575744911
0.843086877914169 0.154293575744911
0.843086877914169 0.154293575744911
};
\addlegendentry{300}
\addplot [semithick, mycolor14!20]
table {%
0.000158594220826593 1
0.000602658039141054 1
0.00196656833824975 1
0.00437720049481397 1
0.0081834617946522 1
0.0128144130427887 1
0.0161766105243125 1
0.0193802137850097 1
0.0214419386557554 1
0.0222349097598884 1
0.0230595997081866 1
0.0238525708123196 1
0.0249310115139404 1
0.0267072667871983 1
0.0300060265803914 1
0.0326704094902782 1
0.0345101024518667 1
0.0352079170235037 1
0.0356519808418181 1
0.0361912011926285 1
0.0364766707901164 1
0.0370476099850921 1
0.0373965172709106 1
0.0376502680242332 1
0.0383480825958702 1
0.0388555841025153 1
0.0394899609858217 0.999197431781701
0.040219494401624 0.999211977935382
0.0412027785707489 0.999230769230769
0.0422495004282044 0.999249812453113
0.0436134107273131 0.999273255813954
0.0452627906239097 0.999299719887955
0.0472927966504901 0.999329758713137
0.0489104577029213 0.999351911860013
0.050972182573667 0.998136645962733
0.0530339074444127 0.997613365155131
0.055349383068481 0.997142857142857
0.0577917340692105 0.997263273125342
0.0597583024074603 0.996825396825397
0.06172487074571 0.996926229508197
0.0635645637072985 0.996023856858847
0.0653408189805564 0.995650072498792
0.0666730104354997 0.995736617716722
0.0680052018904431 0.99397311080204
0.0700986456053541 0.992812219227314
0.0715259935927935 0.991208791208791
0.0728899038919022 0.990090478242137
0.0745710026326641 0.990311710193766
0.0758714752434421 0.990066225165563
0.0772353855425508 0.989435188947582
0.0785358581533289 0.988817891373802
0.0801852380499255 0.987114408434205
0.0814539918165382 0.986933128362798
0.0829130586481429 0.986415094339623
0.0839914993497637 0.985852568875652
0.085418847337203 0.984283625730994
0.0865924445713198 0.982014388489209
0.0880832302470898 0.981966053748232
0.0897643289878517 0.979916897506925
0.091191676975291 0.979223433242507
0.0924921495860691 0.978523489932886
0.0942366860151616 0.977624218492925
0.0962984108859073 0.976519781280154
0.0981381038474958 0.975717439293598
0.100358422939068 0.975038520801233
0.102071240523995 0.974560872198667
0.104323278459733 0.974518518518519
0.106797348304628 0.973684210526316
0.109461731214515 0.972934874541866
0.111904082215244 0.972168641499036
0.114473308592635 0.970422156493681
0.117137691502522 0.969545812549226
0.119865512100739 0.968229566999744
0.122751926919783 0.968710888610763
0.126145843245472 0.96811100292113
0.129476321882831 0.96752785020147
0.13293367589685 0.967674901870238
0.136454467599201 0.967829021372329
0.140546198496527 0.968101376447455
0.144542772861357 0.967515923566879
0.14885653566784 0.967628865979381
0.153741237669299 0.967272001596488
0.157959843943287 0.965865011636928
0.162559076347258 0.965523737754333
0.167348621816221 0.965239663373582
0.171662384622704 0.965566458519179
0.176134741650014 0.965067778936392
0.179877565261522 0.964455782312925
0.184476797665493 0.964031161942649
0.188029308212009 0.964372864812103
0.191740412979351 0.96426862338491
0.195356361214197 0.96445349201378
0.199384654423193 0.963962582426008
0.202810289593047 0.963387072472503
0.205855298632918 0.962765168372645
0.20855140038697 0.961679099020038
0.211374377517683 0.961616161616162
0.21451454309005 0.96106295296291
0.217527833285755 0.960235228227387
0.220128778507311 0.95922598479613
0.223395819456339 0.958883594281824
0.225869889301234 0.958669897684437
0.228819741808609 0.958034528552457
0.231833032004314 0.958180388044048
0.23497319757668 0.957600827300931
0.23890633425318 0.95705209656925
0.242712595553018 0.956380452443445
0.247026358359501 0.954645746506497
0.251403558854315 0.954249939802552
0.255558727439972 0.953603976801988
0.260697180194754 0.953701554885124
0.265772195261205 0.952050903306442
0.270434865353507 0.951244003123954
0.275192691978304 0.950586172893612
0.279665049005614 0.950415004850706
0.284264281409585 0.950068907028517
0.288990389190218 0.9490625
0.293843372347512 0.948111759287688
0.29914041932312 0.947267979108076
0.304056840168744 0.946204718191689
0.308846385637707 0.945707070707071
0.313128429600025 0.944779404727725
0.318013131601484 0.943978909707184
0.323088146667935 0.942886235305008
0.32806800520189 0.942242871458504
0.332572081073366 0.941287368704552
0.3380277222698 0.941015452538631
0.343673676531227 0.940374934907134
0.348748691597678 0.938620454157418
0.354267770482444 0.937547217325611
0.359152472483903 0.936869104749297
0.364195768706188 0.936083482797978
0.369080470707647 0.935595400820133
0.373838297332445 0.934210526315789
0.378500967424747 0.933578469723048
0.383131918672884 0.932957441878427
0.387731151076855 0.93234688429563
0.391632568909189 0.931286770251923
0.39623180131316 0.92994863396114
0.400545564119643 0.928665980291219
0.404922764614457 0.927424627678896
0.4101880927459 0.926361031518625
0.41466044977321 0.925522123893805
0.418815618358867 0.924067464483169
0.423097662321185 0.92279488066413
0.426681891711866 0.92219099197916
0.43105909220668 0.920918885952429
0.434897072350684 0.919707539576067
0.438798490183018 0.918531306022176
0.442128968820376 0.916557075223567
0.445681479366892 0.915136120880552
0.449424302978399 0.914070059996129
0.454340723824024 0.91305456399796
0.458115266279697 0.912035867643344
0.462841374060329 0.911202697639565
0.467155136866813 0.909360335885404
0.471405461984965 0.907769362325922
0.475433755193961 0.906940158528469
0.479398610714626 0.905735003295979
0.48431503156025 0.904347311063729
0.488597075522568 0.903248504749619
0.492435055666572 0.901777416356877
0.496590224252228 0.900339294956582
0.500840549370381 0.898639804222867
0.505059155644368 0.897474918273025
0.510007295334158 0.895865834633385
0.515114029244774 0.894765840220386
0.519110603609604 0.893926152501639
0.523265772195261 0.892549910728778
0.527896723443398 0.891525605313906
0.532273923938212 0.89075853283083
0.536429092523868 0.889543446244477
0.540679417642021 0.888552960800667
0.544231928188537 0.887635799275737
0.548291940241698 0.886688894588356
0.552161639229866 0.885542781564757
0.556253370127193 0.884367120524458
0.560916040219494 0.883360807233128
0.564214800012688 0.882253744668188
0.568306530910014 0.880788516370072
0.571732166079868 0.879783287778212
0.575728740444698 0.87894048714348
0.579820471342024 0.877875426211401
0.583182668823548 0.876567342073898
0.587147524344213 0.875390144708219
0.590636597202398 0.873569149934322
0.594062232372252 0.872252235469449
0.597551305230437 0.870925985853636
0.600850065023631 0.869343735658559
0.603736479842675 0.868180988870644
0.606718051194215 0.866971853329103
0.60973134138992 0.865666936863911
0.613315570780601 0.864062918938243
0.616328860976306 0.862488348351014
0.619913090366987 0.861158845560696
0.623465600913503 0.859692092372288
0.626542328797539 0.858490156025903
0.630538903162369 0.857629751067777
0.634027976020554 0.856133287647764
0.637326735813747 0.854875765827093
0.640213150632791 0.853085376162299
0.643448472737653 0.851494291470786
0.646493481777524 0.849958298582152
0.649506771973229 0.848717204791313
0.6525517810131 0.847637097771002
0.655438195832144 0.846053062561415
0.65857836140451 0.844676782881087
0.661623370444381 0.842890047278458
0.664795254860913 0.842065086380072
0.66799885812161 0.840651444994412
0.671075586005646 0.839297048556014
0.673930281980525 0.83804677947383
0.676975291020395 0.837046042826888
0.680083737748596 0.835385334684018
0.683033590255971 0.834295455425981
0.686015161607511 0.832775018289631
0.689155327179878 0.831400910725902
0.692517524661401 0.829489761027317
0.69537222063628 0.827376684152923
0.698670980429473 0.825971201439928
0.701747708313509 0.824507136734618
0.704634123132553 0.823296149427417
0.707393662574936 0.82104333100173
0.709582262822343 0.819240487787014
0.712056332667238 0.817159289458358
0.714435245979636 0.815289390813335
0.71678244044787 0.813931710128224
0.719827449487741 0.812676812891674
0.722174643955974 0.811317393008588
0.724553557268373 0.809719612916947
0.727091064801599 0.808115349361912
0.730040917308973 0.806221101303069
0.732261236400546 0.804026050917703
0.734449836647953 0.802404962400804
0.736892187648682 0.800634111038357
0.739302819805246 0.799368955346732
0.741110793922669 0.797304214297901
0.743457988390903 0.79586431700112
0.745329400196657 0.793851351351351
0.747549719288229 0.791775851642814
0.749484568782314 0.79008258936035
0.751260824055571 0.788422489264672
0.752846766263837 0.78696949602122
0.755003647667079 0.785629414482804
0.756938497161163 0.7844838921762
0.758936784343578 0.78305406466815
0.760491007707679 0.781078967943706
0.76210866876011 0.779136130747779
0.763313984838393 0.777268176092503
0.764836489358328 0.775711758082677
0.766390712722428 0.773258232790348
0.76807181146319 0.771424020388659
0.769340565229803 0.769902234636871
0.77051416246392 0.76844236365937
0.771592603165541 0.766462915117525
0.773051669997145 0.765067805123054
0.774256986075427 0.763289555972483
0.775779490595363 0.7615518744551
0.776762774764488 0.759725755413538
0.777999809686935 0.757808879414218
0.778792780791068 0.756035226013056
0.780061534557681 0.75417829433592
0.781330288324293 0.752221577549088
0.782567323246741 0.749772078040479
0.784089827766676 0.747595717655598
0.78548545690995 0.745768836957176
0.786722491832398 0.743874276459827
0.787674057157357 0.741438509539307
0.788784216703143 0.739041279087046
0.789926095093095 0.736826533329388
0.790941098106385 0.73457844812349
0.792305008405494 0.732393127308978
0.793700637548768 0.730278710053991
0.794842515938719 0.727845711464173
0.79592095664034 0.72518929541645
0.796967678497796 0.722551331454535
0.79788752497859 0.720360824742268
0.798712214926888 0.717734579865466
0.799758936784344 0.715128481479381
0.800837377485964 0.712395248441071
0.801788942810924 0.709896652437654
0.802708789291718 0.706485022752017
0.803596916928347 0.703281145902731
0.804548482253307 0.7002457002457
0.805912392552415 0.697255762897914
0.806863957877375 0.693889798145117
0.807688647825673 0.69068026472822
0.808513337773971 0.687451117883438
0.809591778475592 0.684014471392202
0.810257874203064 0.680800596983103
0.811241158372189 0.677079472653148
0.812287880229644 0.673354017669331
0.813302883242935 0.669600188023921
0.814095854347068 0.666147577149679
0.814920544295366 0.662403960191822
0.815650077711168 0.658396702255678
0.816252735750309 0.654076860512403
0.817140863386938 0.649554978442298
0.817902115646906 0.645117710339997
0.818790243283535 0.640212296322016
0.819488057855172 0.635400014756155
0.820122434738478 0.630034844903628
0.820629936245123 0.624867162592986
0.821074000063438 0.618956530055951
0.821676658102579 0.613441000260485
0.822501348050877 0.607838541056234
0.823167443778349 0.601659943432095
0.82377010181749 0.595228272827283
0.824214165635804 0.588655052896269
0.824594791765788 0.581484298112195
0.825356044025756 0.574022192318722
0.825863545532401 0.566107885982649
0.826466203571542 0.55809968513719
0.826910267389856 0.549362553998525
0.827608081961493 0.540654786572731
0.828052145779808 0.531939605110337
0.828654803818949 0.522218002278769
0.829130586481429 0.512438493658231
0.829828401053066 0.502439024390244
0.830335902559711 0.492382349621939
0.830970279443017 0.481704850513
0.831350905573001 0.470531210168214
0.831826688235481 0.459483136224266
0.832429346274622 0.447582501918649
0.833190598534589 0.435932754700699
0.833571224664573 0.422929608291223
0.834047007327053 0.409477388812757
0.834586227677863 0.394258143786149
0.834903416119517 0.378418010868628
0.835347479937831 0.362380460956312
0.835601230691154 0.345467897608057
0.835918419132807 0.327765686213544
0.836330764106956 0.309526325057228
0.836679671392774 0.289775785738611
0.836965140990262 0.269894034858031
0.837282329431915 0.249310540234227
0.837758112094395 0.229709514698208
0.838297332445206 0.211161713007351
0.83867795857519 0.192211511900089
0.838995147016843 0.176118091205082
0.839153741237669 0.167038129092137
0.839185460081835 0.158815054925266
0.839248897770165 0.153733970913781
0.839248897770165 0.153648268052612
0.839248897770165 0.153648268052612
0.839248897770165 0.153648268052612
};
\addlegendentry{400}
\end{axis}

\end{tikzpicture}

